Continuous Optimization for Control of Hybrid Systems with Hysteresis via Time-Freezing

This article regards numerical optimal control of a class of hybrid systems with hysteresis using solely techniques from nonlinear optimization, without any integer variables. Hysteresis is a rate independent memory effect which often results in severe nonsmoothness in the dynamics. These systems are not simply Piecewise Smooth Systems (PSS); they are a more complicated form of hybrid systems. We introduce a time-freezing reformulation which transforms these systems into a PSS. From the theoretical side, this reformulation opens the door to study systems with hysteresis via the rich tools developed for Filippov systems. From the practical side, it enables the use of the recently developed Finite Elements with Switch Detection [Nurkanovic et al., 2022], which makes high accuracy numerical optimal control of hybrid systems with hysteresis possible. We provide a time optimal control problem example and compare our approach to mixed-integer formulations from the literature.

==> img/finite_automaton2.tikz <==
\pgfplotsset{compat=1.13}
%\setlength{\fwidth}{4.5cm}
%\setlength{\fheight}{2.3cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.0,0.0}%
\usetikzlibrary{automata, positioning, arrows}
\begin{tikzpicture}
\hspace{-1.2cm}
\node[state,text width=1.7cm, align = left] (1) 
{
%		$\dot{x} = f_{\mathrm{A}}(x)$
$\dot{x} = f_{\mathrm{A}}(x)$ \\
$ w =0$ 
};
\node[state, right of=1, xshift=2.0cm,text width=1.7cm, align = left] (2) {
$\dot{x} = f_{\mathrm{B}}(x)$ \\
$ w = 1$ 
};
%\draw 
  \path[->]
(1) edge[bend left, above] node{\small$\psi(x)\geq 1$} (2) 
(2)	edge[bend left, below] node{\small$\psi(x)\leq 0$} (1);
\end{tikzpicture}


==> img/hysteresis_char.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{5.5cm}
\setlength{\fheight}{1.9cm}
%\setlength{\fwidth}{3.0cm}
%\setlength{\fheight}{2.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.0,0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.7,
xmax=2.3,
%xtick={-3,-2,-1,0,1,2,3},
%xticklabels={{},{},{},{},{},{},{}},
xtick={-1.5,0.75},
%xticklabels={{$x_{\mathrm{I}}$},{$x_{\mathrm{II}}$}},
xticklabels={{$0$},{$1$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\psi(x)$},
ymin=-0.1,
ymax=1.6,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={{},{},{},{},{},{},{},{},{}},
ytick={0,1.5},
%yticklabels={{$w_{\mathrm{I}}$},{$w_{\mathrm{II}}$}},
yticklabels={{$0$},{$1$}},
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1.5	1.5\\
2.75	1.5\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-2.75	0\\
0.75	0\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor1, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.75	0\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=mycolor1, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-1.5	1.5\\
};
%\addlegendentry{$\text{data}4$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1.5	0\\
-1.5	1.5\\
};
%\addlegendentry{$\text{data}5$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.75	0\\
0.75	1.5\\
};
%\addlegendentry{$\text{data}6$}

\end{axis}
\tikzset{>=latex}
\draw[dashed,->=stealth,color=mycolor1,line width=1.0pt] (0.9,1.65) -- (0.9,0.65);
\draw[dashed,->=stealth,color=mycolor1,line width=1.0pt] (4.0,0.65) -- (4.0,1.65);


\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/termostat_time_freezing.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.7cm}
\setlength{\fheight}{3.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=0,
xmax=4,
ymin=14,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$x(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.0199999999999996	15.1397203750858\\
0.0399999999999991	15.27888298494\\
0.0599999999999987	15.4174900561758\\
0.0799999999999983	15.5555438065065\\
0.100000000000001	15.6930464447963\\
0.120000000000001	15.8300001710902\\
0.140000000000001	15.9664071766512\\
0.18	16.2375897467834\\
0.199999999999999	16.3723696504475\\
0.219999999999999	16.5066115112706\\
0.239999999999998	16.6403174771702\\
0.260000000000002	16.7734896874309\\
0.300000000000001	17.0382413553977\\
0.32	17.1698250493642\\
0.34	17.300883459779\\
0.359999999999999	17.4314186838436\\
0.379999999999999	17.5614328095116\\
0.399999999999999	17.6909279177255\\
0.420000000000002	17.8199060800276\\
0.440000000000001	17.9483693602132\\
0.460000000000001	18.0763198136726\\
0.48	18.2037594876588\\
0.5	18.3306904212479\\
0.52	18.4571146454099\\
0.539999999999999	18.583034183053\\
0.559999999999999	18.7084510491031\\
0.580000000000002	18.8333672506275\\
0.600000000000001	18.9577847870819\\
0.768615506136424	20.0000000028212\\
1.16861549792086	19.9999999913332\\
1.44	18.9433959418033\\
1.69350319664867	18.0000000011263\\
2.09350318987131	18.0000000145402\\
2.12	18.1691310497656\\
2.14	18.2962002205395\\
2.16	18.4227621298355\\
2.18	18.5488188029978\\
2.2	18.6743722570266\\
2.22	18.7994245011423\\
2.24	18.9239775368237\\
2.42	19.9994285556497\\
2.46	19.9999999480435\\
2.86	19.9999999330823\\
3.12932165579899	18.9512129347153\\
3.38	18.0245060457428\\
3.38903854457327	18.0000000038542\\
3.78903853469306	17.9999999966578\\
3.82	18.197541119827\\
3.84	18.3244968773413\\
3.86	18.4509458261335\\
3.88	18.5768899897668\\
3.9	18.7023313837141\\
3.92	18.8272720145601\\
3.94	18.9517138832875\\
4	19.3220667697353\\
};
%1{$\text{data}1$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
0.76	0\\
1.16	0\\
1.16	23.0000000028212\\
0.76	23.0000000028212\\
}--cycle;
%1{$\text{data}2$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
1.68	0\\
2.08	0\\
2.08	23.0000000028212\\
1.68	23.0000000028212\\
}--cycle;
%1{$\text{data}3$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
2.4	0\\
2.84931672107843	0\\
2.84931672107843	23.0000000028212\\
2.4	23.0000000028212\\
}--cycle;
%1{$\text{data}4$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
3.38	0\\
3.78	0\\
3.78	23.0000000028212\\
3.38	23.0000000028212\\
}--cycle;
%1{$\text{data}5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	18\\
0.0199999999999996	18\\
0.0399999999999991	18\\
0.0599999999999987	18\\
0.0799999999999983	18\\
0.100000000000001	18\\
0.120000000000001	18\\
0.140000000000001	18\\
0.18	18\\
0.199999999999999	18\\
0.219999999999999	18\\
0.239999999999998	18\\
0.260000000000002	18\\
0.300000000000001	18\\
0.32	18\\
0.34	18\\
0.359999999999999	18\\
0.379999999999999	18\\
0.399999999999999	18\\
0.420000000000002	18\\
0.440000000000001	18\\
0.460000000000001	18\\
0.48	18\\
0.5	18\\
0.52	18\\
0.539999999999999	18\\
0.559999999999999	18\\
0.580000000000002	18\\
0.600000000000001	18\\
2.12	18\\
2.14	18\\
2.16	18\\
2.18	18\\
2.2	18\\
2.22	18\\
2.24	18\\
2.46	18\\
3.82	18\\
3.84	18\\
3.86	18\\
3.88	18\\
3.9	18\\
3.92	18\\
3.94	18\\
4	18\\
};
%1{$\text{data}6$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	20\\
0.0199999999999996	20\\
0.0399999999999991	20\\
0.0599999999999987	20\\
0.0799999999999983	20\\
0.100000000000001	20\\
0.120000000000001	20\\
0.140000000000001	20\\
0.18	20\\
0.199999999999999	20\\
0.219999999999999	20\\
0.239999999999998	20\\
0.260000000000002	20\\
0.300000000000001	20\\
0.32	20\\
0.34	20\\
0.359999999999999	20\\
0.379999999999999	20\\
0.399999999999999	20\\
0.420000000000002	20\\
0.440000000000001	20\\
0.460000000000001	20\\
0.48	20\\
0.5	20\\
0.52	20\\
0.539999999999999	20\\
0.559999999999999	20\\
0.580000000000002	20\\
0.600000000000001	20\\
2.12	20\\
2.14	20\\
2.16	20\\
2.18	20\\
2.2	20\\
2.22	20\\
2.24	20\\
2.46	20\\
3.82	20\\
3.84	20\\
3.86	20\\
3.88	20\\
3.9	20\\
3.92	20\\
3.94	20\\
4	20\\
};
%1{$\text{data}7$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$w(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.0199999999999996	0.999999999996399\\
0.768615506136426	1.00000000104589\\
1.16861549792086	4.68782612728091e-09\\
1.69350319664867	3.07576186742153e-12\\
2.09350318987131	0.999999994879998\\
2.46	0.999999973467344\\
2.86	-1.32710393785374e-08\\
3.38903854457327	1.31604327435753e-09\\
3.78903853469306	0.999999995865208\\
4	1.00000000001366\\
};
%1{$\text{data}1$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
0.76	0\\
1.16	0\\
1.16	4.00000001327104\\
0.76	4.00000001327104\\
}--cycle;
%1{$\text{data}2$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
1.68	0\\
2.08	0\\
2.08	4.00000001327104\\
1.68	4.00000001327104\\
}--cycle;
%1{$\text{data}3$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
2.4	0\\
2.84931672107843	0\\
2.84931672107843	4.00000001327104\\
2.4	4.00000001327104\\
}--cycle;
%1{$\text{data}4$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
3.38	0\\
3.78	0\\
3.78	4.00000001327104\\
3.38	4.00000001327104\\
}--cycle;
%1{$\text{data}5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [numerical time]},
ymin=0,
ymax=2.35801385987606,
ylabel style={font=\color{white!15!black}},
ylabel={$t(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0.0200000000020459\\
0.04	0.0400000000034275\\
0.0599999999999996	0.0600000000053829\\
0.0800000000000001	0.0800000000074972\\
0.0999999999999996	0.100000000009967\\
0.12	0.120000000012775\\
0.14	0.14000000001599\\
0.18	0.180000000017022\\
0.2	0.200000000025537\\
0.22	0.220000000029829\\
0.24	0.240000000036604\\
0.26	0.260000000043825\\
0.3	0.300000000047968\\
0.32	0.320000000066115\\
0.34	0.34000000007789\\
0.36	0.360000000124811\\
0.38	0.380000000110726\\
0.4	0.400000000146421\\
0.42	0.420000000173101\\
0.44	0.440000000212767\\
0.46	0.460000000261669\\
0.48	0.480000000326651\\
0.5	0.500000000413968\\
0.52	0.520000000535324\\
0.54	0.540000000709878\\
0.56	0.560000000971827\\
0.58	0.580000001385526\\
0.600000000000001	0.600000002080523\\
0.768615506136426	0.770753845306196\\
1.16861549792086	0.770753838045258\\
1.7	1.29755676886256\\
2.09350318987131	1.29755676488955\\
2.12	1.32405357297831\\
2.14	1.34405357307999\\
2.16	1.36405357318305\\
2.18	1.38405357334325\\
2.2	1.40405357357574\\
2.22	1.42405357393937\\
2.24	1.44405357453865\\
2.42	1.62015412581191\\
2.46	1.62024935649532\\
2.86	1.6202493502716\\
3.38903854457327	2.14705240048961\\
3.78903853469306	2.14705239313396\\
3.82	2.17801385680486\\
3.84	2.1980138569134\\
3.86	2.21801385702474\\
3.88	2.23801385719892\\
3.9	2.25801385749472\\
3.92	2.2780138578365\\
3.94	2.29801385853551\\
4	2.35801385987606\\
};
%1{$\text{data}1$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
0.76	0\\
1.16	0\\
1.16	5.35801385987606\\
0.76	5.35801385987606\\
}--cycle;
%1{$\text{data}2$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
1.68	0\\
2.08	0\\
2.08	5.35801385987606\\
1.68	5.35801385987606\\
}--cycle;
%1{$\text{data}3$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
2.4	0\\
2.84931672107843	0\\
2.84931672107843	5.35801385987606\\
2.4	5.35801385987606\\
}--cycle;
%1{$\text{data}4$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
3.38	0\\
3.78	0\\
3.78	5.35801385987606\\
3.38	5.35801385987606\\
}--cycle;
%1{$\text{data}5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0.54\fwidth,0.735\fheight)},
scale only axis,
xmin=0,
xmax=2.35801385987606,
ymin=14,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.0200000000020459	15.1397203750858\\
0.0400000000034275	15.27888298494\\
0.0600000000053811	15.4174900561758\\
0.0800000000074981	15.5555438065065\\
0.100000000009967	15.6930464447963\\
0.120000000012777	15.8300001710902\\
0.140000000015991	15.9664071766512\\
0.180000000017021	16.2375897467834\\
0.200000000025536	16.3723696504475\\
0.220000000029827	16.5066115112706\\
0.240000000036602	16.6403174771702\\
0.260000000043824	16.7734896874309\\
0.300000000047966	17.0382413553977\\
0.320000000066116	17.1698250493642\\
0.34000000007789	17.300883459779\\
0.36000000012481	17.4314186838436\\
0.380000000110726	17.5614328095116\\
0.40000000014642	17.6909279177255\\
0.420000000173101	17.8199060800276\\
0.440000000212766	17.9483693602132\\
0.460000000261669	18.0763198136726\\
0.480000000326651	18.2037594876588\\
0.500000000413969	18.3306904212479\\
0.520000000535326	18.4571146454099\\
0.540000000709878	18.583034183053\\
0.560000000971826	18.7084510491031\\
0.580000001385525	18.8333672506275\\
0.600000002080524	18.9577847870819\\
0.770753845306196	20.0000000028212\\
0.971582762197094	19.2126033326834\\
1.18213833825833	18.4203378276654\\
1.29755676486685	17.9999999953323\\
1.32405357297831	18.1691310497656\\
1.34405357307999	18.2962002205395\\
1.36405357318305	18.4227621298355\\
1.38405357334326	18.5488188029978\\
1.40405357357574	18.6743722570266\\
1.42405357393937	18.7994245011423\\
1.44405357453865	18.9239775368237\\
1.62024935676175	19.9999999486628\\
1.82024935558784	19.2157886785777\\
2.02893112046994	18.4302975057654\\
2.14705239268487	17.9999999929017\\
2.17801385680486	18.197541119827\\
2.1980138569134	18.3244968773413\\
2.21801385702474	18.4509458261335\\
2.23801385719892	18.5768899897668\\
2.25801385749472	18.7023313837141\\
2.2780138578365	18.8272720145601\\
2.29801385853551	18.9517138832875\\
2.35801385987606	19.3220667697353\\
};
%1{$\text{data}1$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	18\\
0.0200000000020459	18\\
0.0400000000034275	18\\
0.0600000000053811	18\\
0.0800000000074981	18\\
0.100000000009967	18\\
0.120000000012777	18\\
0.140000000015991	18\\
0.180000000017021	18\\
0.200000000025536	18\\
0.220000000029827	18\\
0.240000000036602	18\\
0.260000000043824	18\\
0.300000000047966	18\\
0.320000000066116	18\\
0.34000000007789	18\\
0.36000000012481	18\\
0.380000000110726	18\\
0.40000000014642	18\\
0.420000000173101	18\\
0.440000000212766	18\\
0.460000000261669	18\\
0.480000000326651	18\\
0.500000000413969	18\\
0.520000000535326	18\\
0.540000000709878	18\\
0.560000000971826	18\\
0.580000001385525	18\\
0.600000002080524	18\\
0.770753845306196	18\\
1.29755676898971	18\\
1.32405357297831	18\\
1.34405357307999	18\\
1.36405357318305	18\\
1.38405357334326	18\\
1.40405357357574	18\\
1.42405357393937	18\\
1.44405357453865	18\\
1.62024935676175	18\\
2.14705240048961	18\\
2.17801385680486	18\\
2.1980138569134	18\\
2.21801385702474	18\\
2.23801385719892	18\\
2.25801385749472	18\\
2.2780138578365	18\\
2.29801385853551	18\\
2.35801385987606	18\\
};
%1{$\text{data}2$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	20\\
0.0200000000020459	20\\
0.0400000000034275	20\\
0.0600000000053811	20\\
0.0800000000074981	20\\
0.100000000009967	20\\
0.120000000012777	20\\
0.140000000015991	20\\
0.180000000017021	20\\
0.200000000025536	20\\
0.220000000029827	20\\
0.240000000036602	20\\
0.260000000043824	20\\
0.300000000047966	20\\
0.320000000066116	20\\
0.34000000007789	20\\
0.36000000012481	20\\
0.380000000110726	20\\
0.40000000014642	20\\
0.420000000173101	20\\
0.440000000212766	20\\
0.460000000261669	20\\
0.480000000326651	20\\
0.500000000413969	20\\
0.520000000535326	20\\
0.540000000709878	20\\
0.560000000971826	20\\
0.580000001385525	20\\
0.600000002080524	20\\
0.770753845306196	20\\
1.29755676898971	20\\
1.32405357297831	20\\
1.34405357307999	20\\
1.36405357318305	20\\
1.38405357334326	20\\
1.40405357357574	20\\
1.42405357393937	20\\
1.44405357453865	20\\
1.62024935676175	20\\
2.14705240048961	20\\
2.17801385680486	20\\
2.1980138569134	20\\
2.21801385702474	20\\
2.23801385719892	20\\
2.25801385749472	20\\
2.2780138578365	20\\
2.29801385853551	20\\
2.35801385987606	20\\
};
%1{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0.54\fwidth,0.368\fheight)},
scale only axis,
xmin=0,
xmax=2.35801385987606,
ymin=-1.04589004124023e-09,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$w(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0200000000020459	3.60067531346431e-12\\
0.040000000003428	3.42925687846218e-12\\
0.0600000000053824	4.67403893367191e-12\\
0.0800000000074976	5.45119505090952e-12\\
0.100000000009967	6.42419450969101e-12\\
0.120000000012775	7.35678185037614e-12\\
0.14000000001599	8.32267588180002e-12\\
0.180000000017022	-5.61328761250479e-13\\
0.200000000025537	1.48454581960777e-11\\
0.220000000029829	1.11226583499047e-11\\
0.240000000036604	1.36881617152085e-11\\
0.260000000043825	1.42352796217438e-11\\
0.300000000047968	-1.47437617670221e-13\\
0.320000000066115	2.30624408459335e-11\\
0.34000000007789	1.73261405223002e-11\\
0.36000000012481	1.011164485476e-10\\
0.380000000110726	-3.26672022765706e-12\\
0.400000000146421	3.19171356011339e-11\\
0.420000000173101	2.35336194975844e-11\\
0.440000000212767	2.99165137107593e-11\\
0.460000000261668	3.26294546937334e-11\\
0.480000000326651	3.82534004472745e-11\\
0.500000000413968	4.56195081710575e-11\\
0.520000000535325	5.67856872635275e-11\\
0.540000000709878	7.39377448155665e-11\\
0.560000000971827	1.01428643262125e-10\\
0.580000001385526	1.47269307859688e-10\\
0.600000002080523	2.26555219029478e-10\\
0.770753845306196	-1.04589004124023e-09\\
0.770753838045259	0.999999995312174\\
1.29755676898971	0.999999999996925\\
1.29755676488955	5.12000219998754e-09\\
1.32405357297832	-4.44089209850063e-16\\
1.34405357307999	5.52509149542857e-11\\
1.36405357318305	4.9388493295055e-11\\
1.38405357334325	6.97464308530016e-11\\
1.40405357357574	9.21480669546781e-11\\
1.42405357393937	1.32425181931239e-10\\
1.44405357453865	2.00332195277042e-10\\
1.62024935676175	3.48551751905291e-08\\
1.6202493502716	1.00000001327104\\
2.14705240048961	0.999999998683957\\
2.14705239313396	4.1347916202028e-09\\
2.17801385680486	-4.44089209850063e-16\\
2.1980138569134	5.75681724512833e-11\\
2.21801385702474	5.20858911556843e-11\\
2.23801385719892	7.42192973746114e-11\\
2.25801385749472	1.69794400761702e-10\\
2.2780138578365	1.2220624512338e-10\\
2.29801385853551	2.28312035943645e-10\\
2.35801385987606	-1.36584077381485e-11\\
};
%1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.35801385987606,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [phyisical time]},
ymin=0,
ymax=2.35801385987606,
ylabel style={font=\color{white!15!black}},
ylabel={$t(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0200000000020459	0.0200000000020459\\
0.040000000003428	0.040000000003428\\
0.0600000000053824	0.0600000000053824\\
0.0800000000074976	0.0800000000074976\\
0.100000000009967	0.100000000009967\\
0.120000000012775	0.120000000012775\\
0.14000000001599	0.14000000001599\\
0.180000000017022	0.180000000017022\\
0.200000000025537	0.200000000025537\\
0.220000000029829	0.220000000029829\\
0.240000000036604	0.240000000036604\\
0.260000000043825	0.260000000043825\\
0.300000000047968	0.300000000047968\\
0.320000000066115	0.320000000066115\\
0.34000000007789	0.34000000007789\\
0.36000000012481	0.36000000012481\\
0.380000000110726	0.380000000110726\\
0.400000000146421	0.400000000146421\\
0.420000000173101	0.420000000173101\\
0.440000000212767	0.440000000212767\\
0.460000000261668	0.460000000261668\\
0.480000000326651	0.480000000326651\\
0.500000000413968	0.500000000413968\\
0.520000000535325	0.520000000535325\\
0.540000000709878	0.540000000709878\\
0.560000000971827	0.560000000971827\\
0.580000001385526	0.580000001385526\\
0.600000002080523	0.600000002080523\\
0.770753845306196	0.770753845306196\\
1.29755676898971	1.29755676898971\\
1.32405357297832	1.32405357297832\\
1.34405357307999	1.34405357307999\\
1.36405357318305	1.36405357318305\\
1.38405357334325	1.38405357334325\\
1.40405357357574	1.40405357357574\\
1.42405357393937	1.42405357393937\\
1.44405357453865	1.44405357453865\\
1.62024935676175	1.62024935676175\\
2.14705240048961	2.14705240048961\\
2.17801385680486	2.17801385680486\\
2.1980138569134	2.1980138569134\\
2.21801385702474	2.21801385702474\\
2.23801385719892	2.23801385719892\\
2.25801385749472	2.25801385749472\\
2.2780138578365	2.2780138578365\\
2.29801385853551	2.29801385853551\\
2.35801385987606	2.35801385987606\\
};
%1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/termostat_time_freezing_conf.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.5cm}
\setlength{\fheight}{4cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=0,
xmax=4,
ymin=14,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$x(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.0199999999999996	15.1397203750858\\
0.0399999999999991	15.27888298494\\
0.0599999999999987	15.4174900561758\\
0.0799999999999983	15.5555438065065\\
0.100000000000001	15.6930464447963\\
0.120000000000001	15.8300001710902\\
0.140000000000001	15.9664071766512\\
0.18	16.2375897467834\\
0.199999999999999	16.3723696504475\\
0.219999999999999	16.5066115112706\\
0.239999999999998	16.6403174771702\\
0.260000000000002	16.7734896874309\\
0.300000000000001	17.0382413553977\\
0.32	17.1698250493642\\
0.34	17.300883459779\\
0.359999999999999	17.4314186838436\\
0.379999999999999	17.5614328095116\\
0.399999999999999	17.6909279177255\\
0.420000000000002	17.8199060800276\\
0.440000000000001	17.9483693602132\\
0.460000000000001	18.0763198136726\\
0.48	18.2037594876588\\
0.5	18.3306904212479\\
0.52	18.4571146454099\\
0.539999999999999	18.583034183053\\
0.559999999999999	18.7084510491031\\
0.580000000000002	18.8333672506275\\
0.600000000000001	18.9577847870819\\
0.768615506136424	20.0000000028212\\
1.16861549792086	19.9999999913332\\
1.44	18.9433959418033\\
1.69350319664867	18.0000000011263\\
2.09350318987131	18.0000000145402\\
2.12	18.1691310497656\\
2.14	18.2962002205395\\
2.16	18.4227621298355\\
2.18	18.5488188029978\\
2.2	18.6743722570266\\
2.22	18.7994245011423\\
2.24	18.9239775368237\\
2.42	19.9994285556497\\
2.46	19.9999999480435\\
2.86	19.9999999330823\\
3.12932165579899	18.9512129347153\\
3.38	18.0245060457428\\
3.38903854457327	18.0000000038542\\
3.78903853469306	17.9999999966578\\
3.82	18.197541119827\\
3.84	18.3244968773413\\
3.86	18.4509458261335\\
3.88	18.5768899897668\\
3.9	18.7023313837141\\
3.92	18.8272720145601\\
3.94	18.9517138832875\\
4	19.3220667697353\\
};
%1{$\text{data}1$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
0.76	0\\
1.16	0\\
1.16	23.0000000028212\\
0.76	23.0000000028212\\
}--cycle;
%1{$\text{data}2$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
1.68	0\\
2.08	0\\
2.08	23.0000000028212\\
1.68	23.0000000028212\\
}--cycle;
%1{$\text{data}3$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
2.4	0\\
2.84931672107843	0\\
2.84931672107843	23.0000000028212\\
2.4	23.0000000028212\\
}--cycle;
%1{$\text{data}4$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
3.38	0\\
3.78	0\\
3.78	23.0000000028212\\
3.38	23.0000000028212\\
}--cycle;
%1{$\text{data}5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	18\\
0.0199999999999996	18\\
0.0399999999999991	18\\
0.0599999999999987	18\\
0.0799999999999983	18\\
0.100000000000001	18\\
0.120000000000001	18\\
0.140000000000001	18\\
0.18	18\\
0.199999999999999	18\\
0.219999999999999	18\\
0.239999999999998	18\\
0.260000000000002	18\\
0.300000000000001	18\\
0.32	18\\
0.34	18\\
0.359999999999999	18\\
0.379999999999999	18\\
0.399999999999999	18\\
0.420000000000002	18\\
0.440000000000001	18\\
0.460000000000001	18\\
0.48	18\\
0.5	18\\
0.52	18\\
0.539999999999999	18\\
0.559999999999999	18\\
0.580000000000002	18\\
0.600000000000001	18\\
2.12	18\\
2.14	18\\
2.16	18\\
2.18	18\\
2.2	18\\
2.22	18\\
2.24	18\\
2.46	18\\
3.82	18\\
3.84	18\\
3.86	18\\
3.88	18\\
3.9	18\\
3.92	18\\
3.94	18\\
4	18\\
};
%1{$\text{data}6$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	20\\
0.0199999999999996	20\\
0.0399999999999991	20\\
0.0599999999999987	20\\
0.0799999999999983	20\\
0.100000000000001	20\\
0.120000000000001	20\\
0.140000000000001	20\\
0.18	20\\
0.199999999999999	20\\
0.219999999999999	20\\
0.239999999999998	20\\
0.260000000000002	20\\
0.300000000000001	20\\
0.32	20\\
0.34	20\\
0.359999999999999	20\\
0.379999999999999	20\\
0.399999999999999	20\\
0.420000000000002	20\\
0.440000000000001	20\\
0.460000000000001	20\\
0.48	20\\
0.5	20\\
0.52	20\\
0.539999999999999	20\\
0.559999999999999	20\\
0.580000000000002	20\\
0.600000000000001	20\\
2.12	20\\
2.14	20\\
2.16	20\\
2.18	20\\
2.2	20\\
2.22	20\\
2.24	20\\
2.46	20\\
3.82	20\\
3.84	20\\
3.86	20\\
3.88	20\\
3.9	20\\
3.92	20\\
3.94	20\\
4	20\\
};
%1{$\text{data}7$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$w(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.0199999999999996	0.999999999996399\\
0.768615506136426	1.00000000104589\\
1.16861549792086	4.68782612728091e-09\\
1.69350319664867	3.07576186742153e-12\\
2.09350318987131	0.999999994879998\\
2.46	0.999999973467344\\
2.86	-1.32710393785374e-08\\
3.38903854457327	1.31604327435753e-09\\
3.78903853469306	0.999999995865208\\
4	1.00000000001366\\
};
%1{$\text{data}1$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
0.76	0\\
1.16	0\\
1.16	4.00000001327104\\
0.76	4.00000001327104\\
}--cycle;
%1{$\text{data}2$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
1.68	0\\
2.08	0\\
2.08	4.00000001327104\\
1.68	4.00000001327104\\
}--cycle;
%1{$\text{data}3$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
2.4	0\\
2.84931672107843	0\\
2.84931672107843	4.00000001327104\\
2.4	4.00000001327104\\
}--cycle;
%1{$\text{data}4$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
3.38	0\\
3.78	0\\
3.78	4.00000001327104\\
3.38	4.00000001327104\\
}--cycle;
%1{$\text{data}5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [numerical time]},
ymin=0,
ymax=2.35801385987606,
ylabel style={font=\color{white!15!black}},
ylabel={$t(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0.0200000000020459\\
0.04	0.0400000000034275\\
0.0599999999999996	0.0600000000053829\\
0.0800000000000001	0.0800000000074972\\
0.0999999999999996	0.100000000009967\\
0.12	0.120000000012775\\
0.14	0.14000000001599\\
0.18	0.180000000017022\\
0.2	0.200000000025537\\
0.22	0.220000000029829\\
0.24	0.240000000036604\\
0.26	0.260000000043825\\
0.3	0.300000000047968\\
0.32	0.320000000066115\\
0.34	0.34000000007789\\
0.36	0.360000000124811\\
0.38	0.380000000110726\\
0.4	0.400000000146421\\
0.42	0.420000000173101\\
0.44	0.440000000212767\\
0.46	0.460000000261669\\
0.48	0.480000000326651\\
0.5	0.500000000413968\\
0.52	0.520000000535324\\
0.54	0.540000000709878\\
0.56	0.560000000971827\\
0.58	0.580000001385526\\
0.600000000000001	0.600000002080523\\
0.768615506136426	0.770753845306196\\
1.16861549792086	0.770753838045258\\
1.7	1.29755676886256\\
2.09350318987131	1.29755676488955\\
2.12	1.32405357297831\\
2.14	1.34405357307999\\
2.16	1.36405357318305\\
2.18	1.38405357334325\\
2.2	1.40405357357574\\
2.22	1.42405357393937\\
2.24	1.44405357453865\\
2.42	1.62015412581191\\
2.46	1.62024935649532\\
2.86	1.6202493502716\\
3.38903854457327	2.14705240048961\\
3.78903853469306	2.14705239313396\\
3.82	2.17801385680486\\
3.84	2.1980138569134\\
3.86	2.21801385702474\\
3.88	2.23801385719892\\
3.9	2.25801385749472\\
3.92	2.2780138578365\\
3.94	2.29801385853551\\
4	2.35801385987606\\
};
%1{$\text{data}1$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
0.76	0\\
1.16	0\\
1.16	5.35801385987606\\
0.76	5.35801385987606\\
}--cycle;
%1{$\text{data}2$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
1.68	0\\
2.08	0\\
2.08	5.35801385987606\\
1.68	5.35801385987606\\
}--cycle;
%1{$\text{data}3$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
2.4	0\\
2.84931672107843	0\\
2.84931672107843	5.35801385987606\\
2.4	5.35801385987606\\
}--cycle;
%1{$\text{data}4$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
3.38	0\\
3.78	0\\
3.78	5.35801385987606\\
3.38	5.35801385987606\\
}--cycle;
%1{$\text{data}5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0.54\fwidth,0.735\fheight)},
scale only axis,
xmin=0,
xmax=2.35801385987606,
ymin=14,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.0200000000020459	15.1397203750858\\
0.0400000000034275	15.27888298494\\
0.0600000000053811	15.4174900561758\\
0.0800000000074981	15.5555438065065\\
0.100000000009967	15.6930464447963\\
0.120000000012777	15.8300001710902\\
0.140000000015991	15.9664071766512\\
0.180000000017021	16.2375897467834\\
0.200000000025536	16.3723696504475\\
0.220000000029827	16.5066115112706\\
0.240000000036602	16.6403174771702\\
0.260000000043824	16.7734896874309\\
0.300000000047966	17.0382413553977\\
0.320000000066116	17.1698250493642\\
0.34000000007789	17.300883459779\\
0.36000000012481	17.4314186838436\\
0.380000000110726	17.5614328095116\\
0.40000000014642	17.6909279177255\\
0.420000000173101	17.8199060800276\\
0.440000000212766	17.9483693602132\\
0.460000000261669	18.0763198136726\\
0.480000000326651	18.2037594876588\\
0.500000000413969	18.3306904212479\\
0.520000000535326	18.4571146454099\\
0.540000000709878	18.583034183053\\
0.560000000971826	18.7084510491031\\
0.580000001385525	18.8333672506275\\
0.600000002080524	18.9577847870819\\
0.770753845306196	20.0000000028212\\
0.971582762197094	19.2126033326834\\
1.18213833825833	18.4203378276654\\
1.29755676486685	17.9999999953323\\
1.32405357297831	18.1691310497656\\
1.34405357307999	18.2962002205395\\
1.36405357318305	18.4227621298355\\
1.38405357334326	18.5488188029978\\
1.40405357357574	18.6743722570266\\
1.42405357393937	18.7994245011423\\
1.44405357453865	18.9239775368237\\
1.62024935676175	19.9999999486628\\
1.82024935558784	19.2157886785777\\
2.02893112046994	18.4302975057654\\
2.14705239268487	17.9999999929017\\
2.17801385680486	18.197541119827\\
2.1980138569134	18.3244968773413\\
2.21801385702474	18.4509458261335\\
2.23801385719892	18.5768899897668\\
2.25801385749472	18.7023313837141\\
2.2780138578365	18.8272720145601\\
2.29801385853551	18.9517138832875\\
2.35801385987606	19.3220667697353\\
};
%1{$\text{data}1$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	18\\
0.0200000000020459	18\\
0.0400000000034275	18\\
0.0600000000053811	18\\
0.0800000000074981	18\\
0.100000000009967	18\\
0.120000000012777	18\\
0.140000000015991	18\\
0.180000000017021	18\\
0.200000000025536	18\\
0.220000000029827	18\\
0.240000000036602	18\\
0.260000000043824	18\\
0.300000000047966	18\\
0.320000000066116	18\\
0.34000000007789	18\\
0.36000000012481	18\\
0.380000000110726	18\\
0.40000000014642	18\\
0.420000000173101	18\\
0.440000000212766	18\\
0.460000000261669	18\\
0.480000000326651	18\\
0.500000000413969	18\\
0.520000000535326	18\\
0.540000000709878	18\\
0.560000000971826	18\\
0.580000001385525	18\\
0.600000002080524	18\\
0.770753845306196	18\\
1.29755676898971	18\\
1.32405357297831	18\\
1.34405357307999	18\\
1.36405357318305	18\\
1.38405357334326	18\\
1.40405357357574	18\\
1.42405357393937	18\\
1.44405357453865	18\\
1.62024935676175	18\\
2.14705240048961	18\\
2.17801385680486	18\\
2.1980138569134	18\\
2.21801385702474	18\\
2.23801385719892	18\\
2.25801385749472	18\\
2.2780138578365	18\\
2.29801385853551	18\\
2.35801385987606	18\\
};
%1{$\text{data}2$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	20\\
0.0200000000020459	20\\
0.0400000000034275	20\\
0.0600000000053811	20\\
0.0800000000074981	20\\
0.100000000009967	20\\
0.120000000012777	20\\
0.140000000015991	20\\
0.180000000017021	20\\
0.200000000025536	20\\
0.220000000029827	20\\
0.240000000036602	20\\
0.260000000043824	20\\
0.300000000047966	20\\
0.320000000066116	20\\
0.34000000007789	20\\
0.36000000012481	20\\
0.380000000110726	20\\
0.40000000014642	20\\
0.420000000173101	20\\
0.440000000212766	20\\
0.460000000261669	20\\
0.480000000326651	20\\
0.500000000413969	20\\
0.520000000535326	20\\
0.540000000709878	20\\
0.560000000971826	20\\
0.580000001385525	20\\
0.600000002080524	20\\
0.770753845306196	20\\
1.29755676898971	20\\
1.32405357297831	20\\
1.34405357307999	20\\
1.36405357318305	20\\
1.38405357334326	20\\
1.40405357357574	20\\
1.42405357393937	20\\
1.44405357453865	20\\
1.62024935676175	20\\
2.14705240048961	20\\
2.17801385680486	20\\
2.1980138569134	20\\
2.21801385702474	20\\
2.23801385719892	20\\
2.25801385749472	20\\
2.2780138578365	20\\
2.29801385853551	20\\
2.35801385987606	20\\
};
%1{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0.54\fwidth,0.368\fheight)},
scale only axis,
xmin=0,
xmax=2.35801385987606,
ymin=-1.04589004124023e-09,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$w(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0200000000020459	3.60067531346431e-12\\
0.040000000003428	3.42925687846218e-12\\
0.0600000000053824	4.67403893367191e-12\\
0.0800000000074976	5.45119505090952e-12\\
0.100000000009967	6.42419450969101e-12\\
0.120000000012775	7.35678185037614e-12\\
0.14000000001599	8.32267588180002e-12\\
0.180000000017022	-5.61328761250479e-13\\
0.200000000025537	1.48454581960777e-11\\
0.220000000029829	1.11226583499047e-11\\
0.240000000036604	1.36881617152085e-11\\
0.260000000043825	1.42352796217438e-11\\
0.300000000047968	-1.47437617670221e-13\\
0.320000000066115	2.30624408459335e-11\\
0.34000000007789	1.73261405223002e-11\\
0.36000000012481	1.011164485476e-10\\
0.380000000110726	-3.26672022765706e-12\\
0.400000000146421	3.19171356011339e-11\\
0.420000000173101	2.35336194975844e-11\\
0.440000000212767	2.99165137107593e-11\\
0.460000000261668	3.26294546937334e-11\\
0.480000000326651	3.82534004472745e-11\\
0.500000000413968	4.56195081710575e-11\\
0.520000000535325	5.67856872635275e-11\\
0.540000000709878	7.39377448155665e-11\\
0.560000000971827	1.01428643262125e-10\\
0.580000001385526	1.47269307859688e-10\\
0.600000002080523	2.26555219029478e-10\\
0.770753845306196	-1.04589004124023e-09\\
0.770753838045259	0.999999995312174\\
1.29755676898971	0.999999999996925\\
1.29755676488955	5.12000219998754e-09\\
1.32405357297832	-4.44089209850063e-16\\
1.34405357307999	5.52509149542857e-11\\
1.36405357318305	4.9388493295055e-11\\
1.38405357334325	6.97464308530016e-11\\
1.40405357357574	9.21480669546781e-11\\
1.42405357393937	1.32425181931239e-10\\
1.44405357453865	2.00332195277042e-10\\
1.62024935676175	3.48551751905291e-08\\
1.6202493502716	1.00000001327104\\
2.14705240048961	0.999999998683957\\
2.14705239313396	4.1347916202028e-09\\
2.17801385680486	-4.44089209850063e-16\\
2.1980138569134	5.75681724512833e-11\\
2.21801385702474	5.20858911556843e-11\\
2.23801385719892	7.42192973746114e-11\\
2.25801385749472	1.69794400761702e-10\\
2.2780138578365	1.2220624512338e-10\\
2.29801385853551	2.28312035943645e-10\\
2.35801385987606	-1.36584077381485e-11\\
};
%1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.35801385987606,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [phyisical time]},
ymin=0,
ymax=2.35801385987606,
ylabel style={font=\color{white!15!black}},
ylabel={$t(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0200000000020459	0.0200000000020459\\
0.040000000003428	0.040000000003428\\
0.0600000000053824	0.0600000000053824\\
0.0800000000074976	0.0800000000074976\\
0.100000000009967	0.100000000009967\\
0.120000000012775	0.120000000012775\\
0.14000000001599	0.14000000001599\\
0.180000000017022	0.180000000017022\\
0.200000000025537	0.200000000025537\\
0.220000000029829	0.220000000029829\\
0.240000000036604	0.240000000036604\\
0.260000000043825	0.260000000043825\\
0.300000000047968	0.300000000047968\\
0.320000000066115	0.320000000066115\\
0.34000000007789	0.34000000007789\\
0.36000000012481	0.36000000012481\\
0.380000000110726	0.380000000110726\\
0.400000000146421	0.400000000146421\\
0.420000000173101	0.420000000173101\\
0.440000000212767	0.440000000212767\\
0.460000000261668	0.460000000261668\\
0.480000000326651	0.480000000326651\\
0.500000000413968	0.500000000413968\\
0.520000000535325	0.520000000535325\\
0.540000000709878	0.540000000709878\\
0.560000000971827	0.560000000971827\\
0.580000001385526	0.580000001385526\\
0.600000002080523	0.600000002080523\\
0.770753845306196	0.770753845306196\\
1.29755676898971	1.29755676898971\\
1.32405357297832	1.32405357297832\\
1.34405357307999	1.34405357307999\\
1.36405357318305	1.36405357318305\\
1.38405357334325	1.38405357334325\\
1.40405357357574	1.40405357357574\\
1.42405357393937	1.42405357393937\\
1.44405357453865	1.44405357453865\\
1.62024935676175	1.62024935676175\\
2.14705240048961	2.14705240048961\\
2.17801385680486	2.17801385680486\\
2.1980138569134	2.1980138569134\\
2.21801385702474	2.21801385702474\\
2.23801385719892	2.23801385719892\\
2.25801385749472	2.25801385749472\\
2.2780138578365	2.2780138578365\\
2.29801385853551	2.29801385853551\\
2.35801385987606	2.35801385987606\\
};
%1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/time_optimal_car1.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.8cm}
\setlength{\fheight}{3.1cm}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=10.2628974060198,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2.05257948120397	10.2628974060198\\
3.07886922180595	15\\
4.10515896240794	25\\
7.18402818421389	25\\
8.26289740601984	10\\
10.2628974060198	0\\
};
% 1{$\text{data}1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
3.07886922180595	10\\
8.26289740601984	10\\
10.2628974060198	10\\
};
% 1{$\text{data}2$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	15\\
3.07886922180595	15\\
8.26289740601984	15\\
10.2628974060198	15\\
};
% 1{$\text{data}3$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	25\\
3.07886922180595	25\\
8.26289740601984	25\\
10.2628974060198	25\\
};
% 1{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0.541\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=10.2628974060198,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
0	5\\
1.02628974060198	5\\
2.05257948120397	4.61575557717409\\
3.07886922180595	3.24794568381646\\
4.10515896240794	-3.5527136788005e-15\\
5.13144870300992	-1.77635683940025e-15\\
6.1577384436119	0\\
7.18402818421389	-4.6157555771741\\
8.21031792481587	-5\\
9.23660766541786	-5\\
10.2628974060198	-5\\
};
% 1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10.2628974060198,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$w(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
3.07886922180595	-0\\
3.07886922180595	1\\
8.26289740601984	1\\
8.26289740601984	-0\\
10.2628974060198	-0\\
};
% 1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0.541\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
15	-0\\
15	1\\
25	1\\
10	1\\
10	-0\\
0	-0\\
};
% 1{$\text{data}1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	-0.5\\
10	1.5\\
};


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
15	-0.5\\
15	1.5\\
};
% 1{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=1.228\fwidth,
height=1.228\fheight,
at={(-0.16\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/time_optimal_car1_conf.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.6cm}
\setlength{\fheight}{3.5cm}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=10.2628974060198,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2.05257948120397	10.2628974060198\\
3.07886922180595	15\\
4.10515896240794	25\\
7.18402818421389	25\\
8.26289740601984	10\\
10.2628974060198	0\\
};
% 1{$\text{data}1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
3.07886922180595	10\\
8.26289740601984	10\\
10.2628974060198	10\\
};
% 1{$\text{data}2$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	15\\
3.07886922180595	15\\
8.26289740601984	15\\
10.2628974060198	15\\
};
% 1{$\text{data}3$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	25\\
3.07886922180595	25\\
8.26289740601984	25\\
10.2628974060198	25\\
};
% 1{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0.541\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=10.2628974060198,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
0	5\\
1.02628974060198	5\\
2.05257948120397	4.61575557717409\\
3.07886922180595	3.24794568381646\\
4.10515896240794	-3.5527136788005e-15\\
5.13144870300992	-1.77635683940025e-15\\
6.1577384436119	0\\
7.18402818421389	-4.6157555771741\\
8.21031792481587	-5\\
9.23660766541786	-5\\
10.2628974060198	-5\\
};
% 1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10.2628974060198,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$w(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
3.07886922180595	-0\\
3.07886922180595	1\\
8.26289740601984	1\\
8.26289740601984	-0\\
10.2628974060198	-0\\
};
% 1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0.541\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
15	-0\\
15	1\\
25	1\\
10	1\\
10	-0\\
0	-0\\
};
% 1{$\text{data}1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	-0.5\\
10	1.5\\
};


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
15	-0.5\\
15	1.5\\
};
% 1{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=1.228\fwidth,
height=1.228\fheight,
at={(-0.16\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/time_optimal_car2.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.8cm}
\setlength{\fheight}{3.1cm}

%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=13.1157361879793,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2.62314723759587	13.1157361879793\\
3.9347208563938	15\\
5.24629447519173	15\\
6.55786809398966	15\\
9.18101533158553	15\\
10.4925889503835	13.1157361879793\\
13.1157361879793	0\\
};
% 1{$\text{data}1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
5.24629447519173	10\\
6.55786809398966	10\\
9.18101533158553	10\\
10.4925889503835	10\\
13.1157361879793	10\\
};
% 1{$\text{data}2$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	15\\
5.24629447519173	15\\
6.55786809398966	15\\
9.18101533158553	15\\
10.4925889503835	15\\
13.1157361879793	15\\
};
% 1{$\text{data}3$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	25\\
5.24629447519173	25\\
6.55786809398966	25\\
9.18101533158553	25\\
10.4925889503835	25\\
13.1157361879793	25\\
};
% 1{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0.541\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=13.1157361879793,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
0	5\\
2.62314723759586	1.43664357456932\\
3.9347208563938	-3.5527136788005e-15\\
5.24629447519173	-1.77635683940025e-15\\
6.55786809398966	-1.77635683940025e-15\\
7.86944171278759	-1.77635683940025e-15\\
9.18101533158553	-1.43664357456934\\
10.4925889503835	-5\\
11.8041625691814	-5\\
13.1157361879793	-5\\
};
% 1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13.1157361879793,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$w(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
10.4925889503835	-0\\
13.1157361879793	-0\\
};
% 1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0.541\fwidth,0\fheight)},
scale only axis,
xmin=-1.25495039905763,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=-0.20615873433412,
ymax=1.24584126566588,
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
15	0\\
13.1157361879793	-0\\
0	-0\\
};
% 1{$\text{data}1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	-0.35135873433412\\
10	1.39104126566588\\
};
% 1{$\text{data}2$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
15	-0.35135873433412\\
15	1.39104126566588\\
};
% 1{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=1.228\fwidth,
height=1.228\fheight,
at={(-0.16\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/time_optimal_car2_conf.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.7cm}
\setlength{\fheight}{3.0cm}

%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=13.1157361879793,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2.62314723759587	13.1157361879793\\
3.9347208563938	15\\
5.24629447519173	15\\
6.55786809398966	15\\
9.18101533158553	15\\
10.4925889503835	13.1157361879793\\
13.1157361879793	0\\
};
% 1{$\text{data}1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
5.24629447519173	10\\
6.55786809398966	10\\
9.18101533158553	10\\
10.4925889503835	10\\
13.1157361879793	10\\
};
% 1{$\text{data}2$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	15\\
5.24629447519173	15\\
6.55786809398966	15\\
9.18101533158553	15\\
10.4925889503835	15\\
13.1157361879793	15\\
};
% 1{$\text{data}3$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	25\\
5.24629447519173	25\\
6.55786809398966	25\\
9.18101533158553	25\\
10.4925889503835	25\\
13.1157361879793	25\\
};
% 1{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0.541\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=13.1157361879793,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
0	5\\
2.62314723759586	1.43664357456932\\
3.9347208563938	-3.5527136788005e-15\\
5.24629447519173	-1.77635683940025e-15\\
6.55786809398966	-1.77635683940025e-15\\
7.86944171278759	-1.77635683940025e-15\\
9.18101533158553	-1.43664357456934\\
10.4925889503835	-5\\
11.8041625691814	-5\\
13.1157361879793	-5\\
};
% 1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=13.1157361879793,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$w(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
10.4925889503835	-0\\
13.1157361879793	-0\\
};
% 1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.418\fheight,
at={(0.541\fwidth,0\fheight)},
scale only axis,
xmin=-1.25495039905763,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=-0.20615873433412,
ymax=1.24584126566588,
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
15	0\\
13.1157361879793	-0\\
0	-0\\
};
% 1{$\text{data}1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	-0.35135873433412\\
10	1.39104126566588\\
};
% 1{$\text{data}2$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
15	-0.35135873433412\\
15	1.39104126566588\\
};
% 1{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=1.228\fwidth,
height=1.228\fheight,
at={(-0.16\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/tutorial_example1.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.8cm}
\setlength{\fheight}{4.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=0,
xmax=4,
ymin=14,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$x(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.264529058116231	16.8035729948159\\
0.529058116232466	18.5142067184859\\
0.769539078156313	19.9927131867652\\
0.785571142284571	19.9999838740151\\
1.17034068136272	19.9999838740151\\
1.43486973947896	18.9709216210802\\
1.69138276553106	18.0225615248158\\
1.69939879759519	18.0000032124704\\
2.09218436873747	18.0000032124704\\
2.1002004008016	18.0174468699313\\
2.35671342685371	19.6167435689014\\
2.42084168336673	20.0001106527474\\
2.82164328657315	19.9939329406145\\
3.08617234468938	18.9636403283612\\
3.34268537074148	18.0157225026511\\
3.35070140280561	17.9999017175939\\
3.7434869739479	17.9999017175939\\
3.75951903807615	18.0803633443895\\
4	19.5791946961643\\
};
%1{$\text{data}1$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
0.761523046092184	0\\
1.1623246492986	0\\
1.1623246492986	23.0001106527474\\
0.761523046092184	23.0001106527474\\
}--cycle;
%1{$\text{data}2$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
1.69138276553106	0\\
2.09218436873747	0\\
2.09218436873747	23.0001106527474\\
1.69138276553106	23.0001106527474\\
}--cycle;
%1{$\text{data}3$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
2.41282565130261	0\\
2.81362725450902	0\\
2.81362725450902	23.0001106527474\\
2.41282565130261	23.0001106527474\\
}--cycle;
%1{$\text{data}4$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
3.34268537074148	0\\
3.73547094188377	0\\
3.73547094188377	23.0001106527474\\
3.34268537074148	23.0001106527474\\
}--cycle;
%1{$\text{data}5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	18\\
4	18\\
};
%1{$\text{data}6$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	20\\
4	20\\
};
%1{$\text{data}7$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$w(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.769539078156313	0\\
0.793587174348698	0.057090696247009\\
1.17034068136273	0.998966869380375\\
1.19438877755511	1.00000217175328\\
1.69138276553106	1.00000018848935\\
1.69939879759519	0.995175235347967\\
2.1002004008016	-1.13110403745509e-05\\
2.17234468937876	-9.77376881117209e-06\\
nan	nan\\
2.18837675350701	-6.77197156129239e-07\\
2.25250501002004	-9.16491578362155e-06\\
nan	nan\\
2.2685370741483	-3.00090238614104e-06\\
2.35671342685371	-3.61869942633319e-06\\
nan	nan\\
2.37274549098196	-8.935395879206e-06\\
2.42084168336673	0.00181428880643786\\
2.82164328657315	1.00001191832525\\
3.34268537074148	0.999999822898459\\
3.35070140280561	0.990613605072808\\
3.7434869739479	0.00860142232830974\\
3.75150300601202	1.46898336428336e-06\\
3.87975951903808	-1.00808005614184e-05\\
nan	nan\\
3.89579158316633	-7.63662516778396e-06\\
4	1.08287470723667e-06\\
};
%1{$\text{data}1$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
0.761523046092184	0\\
1.1623246492986	0\\
1.1623246492986	4.00001215483261\\
0.761523046092184	4.00001215483261\\
}--cycle;
%1{$\text{data}2$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
1.69138276553106	0\\
2.09218436873747	0\\
2.09218436873747	4.00001215483261\\
1.69138276553106	4.00001215483261\\
}--cycle;
%1{$\text{data}3$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
2.41282565130261	0\\
2.81362725450902	0\\
2.81362725450902	4.00001215483261\\
2.41282565130261	4.00001215483261\\
}--cycle;
%1{$\text{data}4$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
3.34268537074148	0\\
3.73547094188377	0\\
3.73547094188377	4.00001215483261\\
3.34268537074148	4.00001215483261\\
}--cycle;
%1{$\text{data}5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ [numerical time]},
ymin=0,
ymax=2.40013283749138,
ylabel style={font=\color{white!15!black}},
ylabel={$t(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.777555110220441	0.770750711890092\\
1.17034068136273	0.770750711890092\\
1.32264529058116	0.92263683477408\\
1.69939879759519	1.29753219532433\\
2.1002004008016	1.30025845743851\\
2.42084168336673	1.62023624708528\\
2.82164328657315	1.6217808580018\\
3.35070140280561	2.14707696636958\\
3.75150300601202	2.15165312090818\\
4	2.40013283749138\\
};
%1{$\text{data}1$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
0.761523046092184	0\\
1.1623246492986	0\\
1.1623246492986	5.40013283749138\\
0.761523046092184	5.40013283749138\\
}--cycle;
%1{$\text{data}2$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
1.69138276553106	0\\
2.09218436873747	0\\
2.09218436873747	5.40013283749138\\
1.69138276553106	5.40013283749138\\
}--cycle;
%1{$\text{data}3$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
2.41282565130261	0\\
2.81362725450902	0\\
2.81362725450902	5.40013283749138\\
2.41282565130261	5.40013283749138\\
}--cycle;
%1{$\text{data}4$}


\addplot[area legend, draw=black, fill=red, fill opacity=0.08]
table[row sep=crcr] {%
x	y\\
3.34268537074148	0\\
3.73547094188377	0\\
3.73547094188377	5.40013283749138\\
3.34268537074148	5.40013283749138\\
}--cycle;
%1{$\text{data}5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0.54\fwidth,0.735\fheight)},
scale only axis,
xmin=0,
xmax=2.40013283749138,
ymin=14,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	15\\
0.208416833667336	16.4289296455199\\
0.416833667334668	17.7995210686776\\
0.625250501002004	19.1141558345426\\
0.770750711890091	19.9999838740151\\
0.978754767175946	19.1850120192442\\
1.18717519032392	18.4017149325298\\
1.29753219532433	18.0000032124704\\
1.50066029722378	19.2739950326767\\
1.62023624708527	20.0001106527474\\
1.82218602238645	19.2083790972567\\
2.03060323017992	18.4241398843403\\
2.14707696636958	17.9999017175939\\
2.35205778231619	19.2852810483162\\
2.40013283749138	19.5791946961643\\
};
%1{$\text{data}1$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	18\\
0.770750711890091	18\\
1.29753219532433	18\\
1.62023624708527	18\\
2.14707696636958	18\\
2.40013283749138	18\\
};
%1{$\text{data}2$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	20\\
0.770750711890091	20\\
1.29753219532433	20\\
1.62023624708527	20\\
2.14707696636958	20\\
2.40013283749138	20\\
};
%1{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0.54\fwidth,0.368\fheight)},
scale only axis,
xmin=0,
xmax=2.40013283749138,
ymin=-1.13110403741068e-05,
ymax=1.00001191832525,
ylabel style={font=\color{white!15!black}},
ylabel={$w(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.769539078156313	0\\
0.770750711890092	0.0370507776697035\\
0.770750711890092	0.998966869380375\\
0.794384406696251	1.00000217175328\\
1.29126995752038	1.00000018848935\\
1.29753219532433	0.995175235347967\\
1.29753219532433	0.0132128847572579\\
1.30025845743851	-1.13110403741068e-05\\
1.62023624708528	0.00181428880643786\\
1.6217808580018	1.00001191832525\\
2.14268423640763	0.999999822898459\\
2.14707696636958	0.990613605072808\\
2.14707696636958	0.00860142232831018\\
2.15165312090818	1.46898336428336e-06\\
2.40013283749138	1.08287470723667e-06\\
};
%1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.265\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.40013283749138,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [phyisical time]},
ymin=0,
ymax=2.40013283749138,
ylabel style={font=\color{white!15!black}},
ylabel={$t(\tau)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.770750711890092	0.770750711890092\\
1.29753219532433	1.29753219532433\\
1.62023624708528	1.62023624708528\\
2.14707696636958	2.14707696636958\\
2.40013283749138	2.40013283749138\\
};
%1{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/tutorial_example2.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.0cm}
\setlength{\fheight}{2.5cm}

%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=15,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
15	0\\
19.9746673070082	0\\
19.9999734598302	0.0120051546835711\\
19.9999734598302	0.981431167902887\\
19.9936273907977	1.00000913768517\\
18.0080882981986	0.999999777446675\\
18.0000243058876	0.982689590512344\\
18.0000243058876	0.0132624942930235\\
18.0238096173042	1.1988741082547e-05\\
19.9792173883363	-2.24326200282121e-07\\
19.9999664240257	0.0143335955457573\\
19.9999664240257	0.983756198373833\\
19.9899005293418	1.00000832538744\\
18.0050231600298	1.00000001578044\\
17.999995168183	0.980449043872071\\
17.999995168183	0.0110078240409308\\
18.0295180852854	3.6310727935529e-07\\
19.9843373993662	-3.41517250035395e-07\\
20.000095622153	0.0165115132789104\\
20.000095622153	0.985996740950782\\
19.9864203412325	0.999992800922655\\
19.8785781387006	0.999999613038522\\
};
%1{$\text{data}1$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
15	0\\
19.9204645347855	0\\
nan	nan\\
19.9936273907977	1.00000913768517\\
18.0405473176007	1.00000008360158\\
nan	nan\\
18.0238096173042	1.1988741082547e-05\\
19.9255314866508	3.57209368573308e-06\\
nan	nan\\
19.9899005293418	1.00000832538744\\
18.0372554247514	0.999999374044442\\
nan	nan\\
17.999995168183	0.0110078240409308\\
18.0295180852854	3.6310727935529e-07\\
19.9305002378436	-1.23663390994011e-06\\
nan	nan\\
19.9864203412325	0.999992800922655\\
19.8785781387006	0.999999613038522\\
};
%1{$\text{data}2$}

\addplot [color=black]
  table[row sep=crcr]{%
14.3	0\\
22.7	0\\
};
%1{$\text{data}3$}

\addplot [color=black]
  table[row sep=crcr]{%
14.3	1\\
22.7	1\\
};
%1{$\text{data}4$}

\addplot [color=black]
  table[row sep=crcr]{%
17.32	1.34\\
20.68	-0.34\\
};
%1{$\text{data}5$}

\node[right, align=left]
at (axis cs:17,-0.1) {$R_1$};
\node[right, align=left]
at (axis cs:17,0.5) {$R_2$};
\node[right, align=left]
at (axis cs:17,1.1) {$R_3$};
\node[right, align=left]
at (axis cs:21,1.1) {$R_4$};
\node[right, align=left]
at (axis cs:21,0.5) {$R_5$};
\node[right, align=left]
at (axis cs:21,-0.1) {$R_6$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/vector_field.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{5.5cm}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.4,
xmax=2.4,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={{},{},{},{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.5,
ymax=2,
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={{},{},{},{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.75	1.5\\
2.45	1.5\\
};
%1{$\text{data}1$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-2.45	0\\
0.75	0\\
};
%1{$\text{data}2$}

\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.75	0\\
};
%1{$\text{data}3$}

\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-0.75	1.5\\
};
%1{$\text{data}4$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.75	0\\
-0.75	1.5\\
};
%1{$\text{data}5$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.75	0\\
0.75	1.5\\
};
%1{$\text{data}6$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	0\\
2.4	0\\
};
%1{$\text{data}7$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	1.5\\
2.4	1.5\\
};
%1{$\text{data}8$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-1.3	2.05\\
1.3	-0.55\\
};
%1{$\text{data}9$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	-1.65\\
2.4	-1.65\\
0.75	0\\
-2.4	0\\
}--cycle;
%1{$\text{data}10$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	0\\
0.75	0\\
-0.75	1.5\\
-2.4	1.5\\
}--cycle;
%1{$\text{data}11$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.4	1.5\\
-0.75	1.5\\
-2.4	3.15\\
}--cycle;
%1{$\text{data}12$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.75	1.5\\
2.4	1.5\\
2.4	3.15\\
-2.4	3.15\\
}--cycle;
%1{$\text{data}13$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.75	0\\
2.4	0\\
2.4	1.5\\
-0.75	1.5\\
}--cycle;
%1{$\text{data}14$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.75	0\\
2.4	0\\
2.4	-1.65\\
}--cycle;
%1{$\text{data}15$}

\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1500*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0.734	0.315\\
-2.4	-2.149	0.6838	0.315\\
-2.4	-1.898	0.6336	0.315\\
-2.4	-1.647	0.5834	0.315\\
-2.4	-1.396	0.5332	0.315\\
-2.4	-1.145	0.483	0.315\\
-2.4	-0.894	0.4328	0.315\\
-2.4	-0.643	0.3826	0.315\\
-2.4	-0.392	0.3324	0.315\\
-2.4	-0.141	0.2822	0.315\\
-2.4	0.11	0	0\\
-2.4	0.361	0	0\\
-2.4	0.612	0	0\\
-2.4	0.863	0	0\\
-2.4	1.114	0	0\\
-2.4	1.365	0	0\\
-2.4	1.616	0	0\\
-2.4	1.867	0	0\\
-2.4	2.118	0	0\\
-2.4	2.369	0	0\\
-2.149	-2.4	0.73149	0.2899\\
-2.149	-2.149	0.68129	0.2899\\
-2.149	-1.898	0.63109	0.2899\\
-2.149	-1.647	0.58089	0.2899\\
-2.149	-1.396	0.53069	0.2899\\
-2.149	-1.145	0.48049	0.2899\\
-2.149	-0.894	0.43029	0.2899\\
-2.149	-0.643	0.38009	0.2899\\
-2.149	-0.392	0.32989	0.2899\\
-2.149	-0.141	0.27969	0.2899\\
-2.149	0.11	0	0\\
-2.149	0.361	0	0\\
-2.149	0.612	0	0\\
-2.149	0.863	0	0\\
-2.149	1.114	0	0\\
-2.149	1.365	0	0\\
-2.149	1.616	0	0\\
-2.149	1.867	0	0\\
-2.149	2.118	0	0\\
-2.149	2.369	0	0\\
-1.898	-2.4	0.72898	0.2648\\
-1.898	-2.149	0.67878	0.2648\\
-1.898	-1.898	0.62858	0.2648\\
-1.898	-1.647	0.57838	0.2648\\
-1.898	-1.396	0.52818	0.2648\\
-1.898	-1.145	0.47798	0.2648\\
-1.898	-0.894	0.42778	0.2648\\
-1.898	-0.643	0.37758	0.2648\\
-1.898	-0.392	0.32738	0.2648\\
-1.898	-0.141	0.27718	0.2648\\
-1.898	0.11	0	0\\
-1.898	0.361	0	0\\
-1.898	0.612	0	0\\
-1.898	0.863	0	0\\
-1.898	1.114	0	0\\
-1.898	1.365	0	0\\
-1.898	1.616	0	0\\
-1.898	1.867	0	0\\
-1.898	2.118	0	0\\
-1.898	2.369	0	0\\
-1.647	-2.4	0.72647	0.2397\\
-1.647	-2.149	0.67627	0.2397\\
-1.647	-1.898	0.62607	0.2397\\
-1.647	-1.647	0.57587	0.2397\\
-1.647	-1.396	0.52567	0.2397\\
-1.647	-1.145	0.47547	0.2397\\
-1.647	-0.894	0.42527	0.2397\\
-1.647	-0.643	0.37507	0.2397\\
-1.647	-0.392	0.32487	0.2397\\
-1.647	-0.141	0.27467	0.2397\\
-1.647	0.11	0	0\\
-1.647	0.361	0	0\\
-1.647	0.612	0	0\\
-1.647	0.863	0	0\\
-1.647	1.114	0	0\\
-1.647	1.365	0	0\\
-1.647	1.616	0	0\\
-1.647	1.867	0	0\\
-1.647	2.118	0	0\\
-1.647	2.369	0	0\\
-1.396	-2.4	0.72396	0.2146\\
-1.396	-2.149	0.67376	0.2146\\
-1.396	-1.898	0.62356	0.2146\\
-1.396	-1.647	0.57336	0.2146\\
-1.396	-1.396	0.52316	0.2146\\
-1.396	-1.145	0.47296	0.2146\\
-1.396	-0.894	0.42276	0.2146\\
-1.396	-0.643	0.37256	0.2146\\
-1.396	-0.392	0.32236	0.2146\\
-1.396	-0.141	0.27216	0.2146\\
-1.396	0.11	0	0\\
-1.396	0.361	0	0\\
-1.396	0.612	0	0\\
-1.396	0.863	0	0\\
-1.396	1.114	0	0\\
-1.396	1.365	0	0\\
-1.396	1.616	0	0\\
-1.396	1.867	0	0\\
-1.396	2.118	0	0\\
-1.396	2.369	0	0\\
-1.145	-2.4	0.72145	0.1895\\
-1.145	-2.149	0.67125	0.1895\\
-1.145	-1.898	0.62105	0.1895\\
-1.145	-1.647	0.57085	0.1895\\
-1.145	-1.396	0.52065	0.1895\\
-1.145	-1.145	0.47045	0.1895\\
-1.145	-0.894	0.42025	0.1895\\
-1.145	-0.643	0.37005	0.1895\\
-1.145	-0.392	0.31985	0.1895\\
-1.145	-0.141	0.26965	0.1895\\
-1.145	0.11	0	0\\
-1.145	0.361	0	0\\
-1.145	0.612	0	0\\
-1.145	0.863	0	0\\
-1.145	1.114	0	0\\
-1.145	1.365	0	0\\
-1.145	1.616	0	0\\
-1.145	1.867	0	0\\
-1.145	2.118	0	0\\
-1.145	2.369	0	0\\
-0.894	-2.4	0.71894	0.1644\\
-0.894	-2.149	0.66874	0.1644\\
-0.894	-1.898	0.61854	0.1644\\
-0.894	-1.647	0.56834	0.1644\\
-0.894	-1.396	0.51814	0.1644\\
-0.894	-1.145	0.46794	0.1644\\
-0.894	-0.894	0.41774	0.1644\\
-0.894	-0.643	0.36754	0.1644\\
-0.894	-0.392	0.31734	0.1644\\
-0.894	-0.141	0.26714	0.1644\\
-0.894	0.11	0	0\\
-0.894	0.361	0	0\\
-0.894	0.612	0	0\\
-0.894	0.863	0	0\\
-0.894	1.114	0	0\\
-0.894	1.365	0	0\\
-0.894	1.616	0	0\\
-0.894	1.867	0	0\\
-0.894	2.118	0	0\\
-0.894	2.369	0	0\\
-0.643	-2.4	0.71643	0.1393\\
-0.643	-2.149	0.66623	0.1393\\
-0.643	-1.898	0.61603	0.1393\\
-0.643	-1.647	0.56583	0.1393\\
-0.643	-1.396	0.51563	0.1393\\
-0.643	-1.145	0.46543	0.1393\\
-0.643	-0.894	0.41523	0.1393\\
-0.643	-0.643	0.36503	0.1393\\
-0.643	-0.392	0.31483	0.1393\\
-0.643	-0.141	0.26463	0.1393\\
-0.643	0.11	0	0\\
-0.643	0.361	0	0\\
-0.643	0.612	0	0\\
-0.643	0.863	0	0\\
-0.643	1.114	0	0\\
-0.643	1.365	0	0\\
-0.643	1.616	0	0\\
-0.643	1.867	0	0\\
-0.643	2.118	0	0\\
-0.643	2.369	0	0\\
-0.392	-2.4	0.71392	0.1142\\
-0.392	-2.149	0.66372	0.1142\\
-0.392	-1.898	0.61352	0.1142\\
-0.392	-1.647	0.56332	0.1142\\
-0.392	-1.396	0.51312	0.1142\\
-0.392	-1.145	0.46292	0.1142\\
-0.392	-0.894	0.41272	0.1142\\
-0.392	-0.643	0.36252	0.1142\\
-0.392	-0.392	0.31232	0.1142\\
-0.392	-0.141	0.26212	0.1142\\
-0.392	0.11	0	0\\
-0.392	0.361	0	0\\
-0.392	0.612	0	0\\
-0.392	0.863	0	0\\
-0.392	1.114	0	0\\
-0.392	1.365	0	0\\
-0.392	1.616	0	0\\
-0.392	1.867	0	0\\
-0.392	2.118	0	0\\
-0.392	2.369	0	0\\
-0.141	-2.4	0.71141	0.0891\\
-0.141	-2.149	0.66121	0.0891\\
-0.141	-1.898	0.61101	0.0891\\
-0.141	-1.647	0.56081	0.0891\\
-0.141	-1.396	0.51061	0.0891\\
-0.141	-1.145	0.46041	0.0891\\
-0.141	-0.894	0.41021	0.0891\\
-0.141	-0.643	0.36001	0.0891\\
-0.141	-0.392	0.30981	0.0891\\
-0.141	-0.141	0.25961	0.0891\\
-0.141	0.11	0	0\\
-0.141	0.361	0	0\\
-0.141	0.612	0	0\\
-0.141	0.863	0	0\\
-0.141	1.114	0	0\\
-0.141	1.365	0	0\\
-0.141	1.616	0	0\\
-0.141	1.867	0	0\\
-0.141	2.118	0	0\\
-0.141	2.369	0	0\\
0.11	-2.4	0.7089	0.064\\
0.11	-2.149	0.6587	0.064\\
0.11	-1.898	0.6085	0.064\\
0.11	-1.647	0.5583	0.064\\
0.11	-1.396	0.5081	0.064\\
0.11	-1.145	0.4579	0.064\\
0.11	-0.894	0.4077	0.064\\
0.11	-0.643	0.3575	0.064\\
0.11	-0.392	0.3073	0.064\\
0.11	-0.141	0.2571	0.064\\
0.11	0.11	0	0\\
0.11	0.361	0	0\\
0.11	0.612	0	0\\
0.11	0.863	0	0\\
0.11	1.114	0	0\\
0.11	1.365	0	0\\
0.11	1.616	0	0\\
0.11	1.867	0	0\\
0.11	2.118	0	0\\
0.11	2.369	0	0\\
0.361	-2.4	0.70639	0.0389\\
0.361	-2.149	0.65619	0.0389\\
0.361	-1.898	0.60599	0.0389\\
0.361	-1.647	0.55579	0.0389\\
0.361	-1.396	0.50559	0.0389\\
0.361	-1.145	0.45539	0.0389\\
0.361	-0.894	0.40519	0.0389\\
0.361	-0.643	0.35499	0.0389\\
0.361	-0.392	0.30479	0.0389\\
0.361	-0.141	0.25459	0.0389\\
0.361	0.11	0	0\\
0.361	0.361	0	0\\
0.361	0.612	0	0\\
0.361	0.863	0	0\\
0.361	1.114	0	0\\
0.361	1.365	0	0\\
0.361	1.616	0	0\\
0.361	1.867	0	0\\
0.361	2.118	0	0\\
0.361	2.369	0	0\\
0.612	-2.4	0.70388	0.0138\\
0.612	-2.149	0.65368	0.0138\\
0.612	-1.898	0.60348	0.0138\\
0.612	-1.647	0.55328	0.0138\\
0.612	-1.396	0.50308	0.0138\\
0.612	-1.145	0.45288	0.0138\\
0.612	-0.894	0.40268	0.0138\\
0.612	-0.643	0.35248	0.0138\\
0.612	-0.392	0.30228	0.0138\\
0.612	-0.141	0.25208	0.0138\\
0.612	0.11	0	0\\
0.612	0.361	0	0\\
0.612	0.612	0	0\\
0.612	0.863	0	0\\
0.612	1.114	0	0\\
0.612	1.365	0	0\\
0.612	1.616	0	0\\
0.612	1.867	0	0\\
0.612	2.118	0	0\\
0.612	2.369	0	0\\
0.863	-2.4	0.70137	-0.0113\\
0.863	-2.149	0.65117	-0.0113\\
0.863	-1.898	0.60097	-0.0113\\
0.863	-1.647	0.55077	-0.0113\\
0.863	-1.396	0.50057	-0.0113\\
0.863	-1.145	0.45037	-0.0113\\
0.863	-0.894	0.40017	-0.0113\\
0.863	-0.643	0.34997	-0.0113\\
0.863	-0.392	0.29977	-0.0113\\
0.863	-0.141	0.24957	-0.0113\\
0.863	0.11	0	0\\
0.863	0.361	0	0\\
0.863	0.612	0	0\\
0.863	0.863	0	0\\
0.863	1.114	0	0\\
0.863	1.365	0	0\\
0.863	1.616	0	0\\
0.863	1.867	0	0\\
0.863	2.118	0	0\\
0.863	2.369	0	0\\
1.114	-2.4	0.69886	-0.0364\\
1.114	-2.149	0.64866	-0.0364\\
1.114	-1.898	0.59846	-0.0364\\
1.114	-1.647	0.54826	-0.0364\\
1.114	-1.396	0.49806	-0.0364\\
1.114	-1.145	0.44786	-0.0364\\
1.114	-0.894	0.39766	-0.0364\\
1.114	-0.643	0.34746	-0.0364\\
1.114	-0.392	0.29726	-0.0364\\
1.114	-0.141	0	0\\
1.114	0.11	0	0\\
1.114	0.361	0	0\\
1.114	0.612	0	0\\
1.114	0.863	0	0\\
1.114	1.114	0	0\\
1.114	1.365	0	0\\
1.114	1.616	0	0\\
1.114	1.867	0	0\\
1.114	2.118	0	0\\
1.114	2.369	0	0\\
1.365	-2.4	0.69635	-0.0615\\
1.365	-2.149	0.64615	-0.0615\\
1.365	-1.898	0.59595	-0.0615\\
1.365	-1.647	0.54575	-0.0615\\
1.365	-1.396	0.49555	-0.0615\\
1.365	-1.145	0.44535	-0.0615\\
1.365	-0.894	0.39515	-0.0615\\
1.365	-0.643	0.34495	-0.0615\\
1.365	-0.392	0	0\\
1.365	-0.141	0	0\\
1.365	0.11	0	0\\
1.365	0.361	0	0\\
1.365	0.612	0	0\\
1.365	0.863	0	0\\
1.365	1.114	0	0\\
1.365	1.365	0	0\\
1.365	1.616	0	0\\
1.365	1.867	0	0\\
1.365	2.118	0	0\\
1.365	2.369	0	0\\
1.616	-2.4	0.69384	-0.0866\\
1.616	-2.149	0.64364	-0.0866\\
1.616	-1.898	0.59344	-0.0866\\
1.616	-1.647	0.54324	-0.0866\\
1.616	-1.396	0.49304	-0.0866\\
1.616	-1.145	0.44284	-0.0866\\
1.616	-0.894	0.39264	-0.0866\\
1.616	-0.643	0	0\\
1.616	-0.392	0	0\\
1.616	-0.141	0	0\\
1.616	0.11	0	0\\
1.616	0.361	0	0\\
1.616	0.612	0	0\\
1.616	0.863	0	0\\
1.616	1.114	0	0\\
1.616	1.365	0	0\\
1.616	1.616	0	0\\
1.616	1.867	0	0\\
1.616	2.118	0	0\\
1.616	2.369	0	0\\
1.867	-2.4	0.69133	-0.1117\\
1.867	-2.149	0.64113	-0.1117\\
1.867	-1.898	0.59093	-0.1117\\
1.867	-1.647	0.54073	-0.1117\\
1.867	-1.396	0.49053	-0.1117\\
1.867	-1.145	0.44033	-0.1117\\
1.867	-0.894	0	0\\
1.867	-0.643	0	0\\
1.867	-0.392	0	0\\
1.867	-0.141	0	0\\
1.867	0.11	0	0\\
1.867	0.361	0	0\\
1.867	0.612	0	0\\
1.867	0.863	0	0\\
1.867	1.114	0	0\\
1.867	1.365	0	0\\
1.867	1.616	0	0\\
1.867	1.867	0	0\\
1.867	2.118	0	0\\
1.867	2.369	0	0\\
2.118	-2.4	0.68882	-0.1368\\
2.118	-2.149	0.63862	-0.1368\\
2.118	-1.898	0.58842	-0.1368\\
2.118	-1.647	0.53822	-0.1368\\
2.118	-1.396	0.48802	-0.1368\\
2.118	-1.145	0	0\\
2.118	-0.894	0	0\\
2.118	-0.643	0	0\\
2.118	-0.392	0	0\\
2.118	-0.141	0	0\\
2.118	0.11	0	0\\
2.118	0.361	0	0\\
2.118	0.612	0	0\\
2.118	0.863	0	0\\
2.118	1.114	0	0\\
2.118	1.365	0	0\\
2.118	1.616	0	0\\
2.118	1.867	0	0\\
2.118	2.118	0	0\\
2.118	2.369	0	0\\
2.369	-2.4	0.68631	-0.1619\\
2.369	-2.149	0.63611	-0.1619\\
2.369	-1.898	0.58591	-0.1619\\
2.369	-1.647	0.53571	-0.1619\\
2.369	-1.396	0	0\\
2.369	-1.145	0	0\\
2.369	-0.894	0	0\\
2.369	-0.643	0	0\\
2.369	-0.392	0	0\\
2.369	-0.141	0	0\\
2.369	0.11	0	0\\
2.369	0.361	0	0\\
2.369	0.612	0	0\\
2.369	0.863	0	0\\
2.369	1.114	0	0\\
2.369	1.365	0	0\\
2.369	1.616	0	0\\
2.369	1.867	0	0\\
2.369	2.118	0	0\\
2.369	2.369	0	0\\
};
%1{$\text{data}16$}

\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1500*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0	0\\
-2.4	-2.149	0	0\\
-2.4	-1.898	0	0\\
-2.4	-1.647	0	0\\
-2.4	-1.396	0	0\\
-2.4	-1.145	0	0\\
-2.4	-0.894	0	0\\
-2.4	-0.643	0	0\\
-2.4	-0.392	0	0\\
-2.4	-0.141	0	0\\
-2.4	0.11	0	-0.315\\
-2.4	0.361	0	-0.315\\
-2.4	0.612	0	-0.315\\
-2.4	0.863	0	-0.315\\
-2.4	1.114	0	-0.315\\
-2.4	1.365	0	-0.315\\
-2.4	1.616	0	-0.315\\
-2.4	1.867	0	-0.315\\
-2.4	2.118	0	-0.315\\
-2.4	2.369	0	-0.315\\
-2.149	-2.4	0	0\\
-2.149	-2.149	0	0\\
-2.149	-1.898	0	0\\
-2.149	-1.647	0	0\\
-2.149	-1.396	0	0\\
-2.149	-1.145	0	0\\
-2.149	-0.894	0	0\\
-2.149	-0.643	0	0\\
-2.149	-0.392	0	0\\
-2.149	-0.141	0	0\\
-2.149	0.11	0	-0.2899\\
-2.149	0.361	0	-0.2899\\
-2.149	0.612	0	-0.2899\\
-2.149	0.863	0	-0.2899\\
-2.149	1.114	0	-0.2899\\
-2.149	1.365	0	-0.2899\\
-2.149	1.616	0	-0.2899\\
-2.149	1.867	0	-0.2899\\
-2.149	2.118	0	-0.2899\\
-2.149	2.369	0	-0.2899\\
-1.898	-2.4	0	0\\
-1.898	-2.149	0	0\\
-1.898	-1.898	0	0\\
-1.898	-1.647	0	0\\
-1.898	-1.396	0	0\\
-1.898	-1.145	0	0\\
-1.898	-0.894	0	0\\
-1.898	-0.643	0	0\\
-1.898	-0.392	0	0\\
-1.898	-0.141	0	0\\
-1.898	0.11	0	-0.2648\\
-1.898	0.361	0	-0.2648\\
-1.898	0.612	0	-0.2648\\
-1.898	0.863	0	-0.2648\\
-1.898	1.114	0	-0.2648\\
-1.898	1.365	0	-0.2648\\
-1.898	1.616	0	-0.2648\\
-1.898	1.867	0	-0.2648\\
-1.898	2.118	0	-0.2648\\
-1.898	2.369	0	-0.2648\\
-1.647	-2.4	0	0\\
-1.647	-2.149	0	0\\
-1.647	-1.898	0	0\\
-1.647	-1.647	0	0\\
-1.647	-1.396	0	0\\
-1.647	-1.145	0	0\\
-1.647	-0.894	0	0\\
-1.647	-0.643	0	0\\
-1.647	-0.392	0	0\\
-1.647	-0.141	0	0\\
-1.647	0.11	0	-0.2397\\
-1.647	0.361	0	-0.2397\\
-1.647	0.612	0	-0.2397\\
-1.647	0.863	0	-0.2397\\
-1.647	1.114	0	-0.2397\\
-1.647	1.365	0	-0.2397\\
-1.647	1.616	0	-0.2397\\
-1.647	1.867	0	-0.2397\\
-1.647	2.118	0	-0.2397\\
-1.647	2.369	0	-0.2397\\
-1.396	-2.4	0	0\\
-1.396	-2.149	0	0\\
-1.396	-1.898	0	0\\
-1.396	-1.647	0	0\\
-1.396	-1.396	0	0\\
-1.396	-1.145	0	0\\
-1.396	-0.894	0	0\\
-1.396	-0.643	0	0\\
-1.396	-0.392	0	0\\
-1.396	-0.141	0	0\\
-1.396	0.11	0	-0.2146\\
-1.396	0.361	0	-0.2146\\
-1.396	0.612	0	-0.2146\\
-1.396	0.863	0	-0.2146\\
-1.396	1.114	0	-0.2146\\
-1.396	1.365	0	-0.2146\\
-1.396	1.616	0	-0.2146\\
-1.396	1.867	0	-0.2146\\
-1.396	2.118	0	-0.2146\\
-1.396	2.369	0	0\\
-1.145	-2.4	0	0\\
-1.145	-2.149	0	0\\
-1.145	-1.898	0	0\\
-1.145	-1.647	0	0\\
-1.145	-1.396	0	0\\
-1.145	-1.145	0	0\\
-1.145	-0.894	0	0\\
-1.145	-0.643	0	0\\
-1.145	-0.392	0	0\\
-1.145	-0.141	0	0\\
-1.145	0.11	0	-0.1895\\
-1.145	0.361	0	-0.1895\\
-1.145	0.612	0	-0.1895\\
-1.145	0.863	0	-0.1895\\
-1.145	1.114	0	-0.1895\\
-1.145	1.365	0	-0.1895\\
-1.145	1.616	0	-0.1895\\
-1.145	1.867	0	-0.1895\\
-1.145	2.118	0	0\\
-1.145	2.369	0	0\\
-0.894	-2.4	0	0\\
-0.894	-2.149	0	0\\
-0.894	-1.898	0	0\\
-0.894	-1.647	0	0\\
-0.894	-1.396	0	0\\
-0.894	-1.145	0	0\\
-0.894	-0.894	0	0\\
-0.894	-0.643	0	0\\
-0.894	-0.392	0	0\\
-0.894	-0.141	0	0\\
-0.894	0.11	0	-0.1644\\
-0.894	0.361	0	-0.1644\\
-0.894	0.612	0	-0.1644\\
-0.894	0.863	0	-0.1644\\
-0.894	1.114	0	-0.1644\\
-0.894	1.365	0	-0.1644\\
-0.894	1.616	0	-0.1644\\
-0.894	1.867	0	0\\
-0.894	2.118	0	0\\
-0.894	2.369	0	0\\
-0.643	-2.4	0	0\\
-0.643	-2.149	0	0\\
-0.643	-1.898	0	0\\
-0.643	-1.647	0	0\\
-0.643	-1.396	0	0\\
-0.643	-1.145	0	0\\
-0.643	-0.894	0	0\\
-0.643	-0.643	0	0\\
-0.643	-0.392	0	0\\
-0.643	-0.141	0	0\\
-0.643	0.11	0	-0.1393\\
-0.643	0.361	0	-0.1393\\
-0.643	0.612	0	-0.1393\\
-0.643	0.863	0	-0.1393\\
-0.643	1.114	0	-0.1393\\
-0.643	1.365	0	-0.1393\\
-0.643	1.616	0	0\\
-0.643	1.867	0	0\\
-0.643	2.118	0	0\\
-0.643	2.369	0	0\\
-0.392	-2.4	0	0\\
-0.392	-2.149	0	0\\
-0.392	-1.898	0	0\\
-0.392	-1.647	0	0\\
-0.392	-1.396	0	0\\
-0.392	-1.145	0	0\\
-0.392	-0.894	0	0\\
-0.392	-0.643	0	0\\
-0.392	-0.392	0	0\\
-0.392	-0.141	0	0\\
-0.392	0.11	0	-0.1142\\
-0.392	0.361	0	-0.1142\\
-0.392	0.612	0	-0.1142\\
-0.392	0.863	0	-0.1142\\
-0.392	1.114	0	-0.1142\\
-0.392	1.365	0	0\\
-0.392	1.616	0	0\\
-0.392	1.867	0	0\\
-0.392	2.118	0	0\\
-0.392	2.369	0	0\\
-0.141	-2.4	0	0\\
-0.141	-2.149	0	0\\
-0.141	-1.898	0	0\\
-0.141	-1.647	0	0\\
-0.141	-1.396	0	0\\
-0.141	-1.145	0	0\\
-0.141	-0.894	0	0\\
-0.141	-0.643	0	0\\
-0.141	-0.392	0	0\\
-0.141	-0.141	0	0\\
-0.141	0.11	0	-0.0891\\
-0.141	0.361	0	-0.0891\\
-0.141	0.612	0	-0.0891\\
-0.141	0.863	0	-0.0891\\
-0.141	1.114	0	0\\
-0.141	1.365	0	0\\
-0.141	1.616	0	0\\
-0.141	1.867	0	0\\
-0.141	2.118	0	0\\
-0.141	2.369	0	0\\
0.11	-2.4	0	0\\
0.11	-2.149	0	0\\
0.11	-1.898	0	0\\
0.11	-1.647	0	0\\
0.11	-1.396	0	0\\
0.11	-1.145	0	0\\
0.11	-0.894	0	0\\
0.11	-0.643	0	0\\
0.11	-0.392	0	0\\
0.11	-0.141	0	0\\
0.11	0.11	0	-0.064\\
0.11	0.361	0	-0.064\\
0.11	0.612	0	-0.064\\
0.11	0.863	0	0\\
0.11	1.114	0	0\\
0.11	1.365	0	0\\
0.11	1.616	0	0\\
0.11	1.867	0	0\\
0.11	2.118	0	0\\
0.11	2.369	0	0\\
0.361	-2.4	0	0\\
0.361	-2.149	0	0\\
0.361	-1.898	0	0\\
0.361	-1.647	0	0\\
0.361	-1.396	0	0\\
0.361	-1.145	0	0\\
0.361	-0.894	0	0\\
0.361	-0.643	0	0\\
0.361	-0.392	0	0\\
0.361	-0.141	0	0\\
0.361	0.11	0	-0.0389\\
0.361	0.361	0	-0.0389\\
0.361	0.612	0	0\\
0.361	0.863	0	0\\
0.361	1.114	0	0\\
0.361	1.365	0	0\\
0.361	1.616	0	0\\
0.361	1.867	0	0\\
0.361	2.118	0	0\\
0.361	2.369	0	0\\
0.612	-2.4	0	0\\
0.612	-2.149	0	0\\
0.612	-1.898	0	0\\
0.612	-1.647	0	0\\
0.612	-1.396	0	0\\
0.612	-1.145	0	0\\
0.612	-0.894	0	0\\
0.612	-0.643	0	0\\
0.612	-0.392	0	0\\
0.612	-0.141	0	0\\
0.612	0.11	0	-0.0138\\
0.612	0.361	0	0\\
0.612	0.612	0	0\\
0.612	0.863	0	0\\
0.612	1.114	0	0\\
0.612	1.365	0	0\\
0.612	1.616	0	0\\
0.612	1.867	0	0\\
0.612	2.118	0	0\\
0.612	2.369	0	0\\
0.863	-2.4	0	0\\
0.863	-2.149	0	0\\
0.863	-1.898	0	0\\
0.863	-1.647	0	0\\
0.863	-1.396	0	0\\
0.863	-1.145	0	0\\
0.863	-0.894	0	0\\
0.863	-0.643	0	0\\
0.863	-0.392	0	0\\
0.863	-0.141	0	0\\
0.863	0.11	0	0\\
0.863	0.361	0	0\\
0.863	0.612	0	0\\
0.863	0.863	0	0\\
0.863	1.114	0	0\\
0.863	1.365	0	0\\
0.863	1.616	0	0\\
0.863	1.867	0	0\\
0.863	2.118	0	0\\
0.863	2.369	0	0\\
1.114	-2.4	0	0\\
1.114	-2.149	0	0\\
1.114	-1.898	0	0\\
1.114	-1.647	0	0\\
1.114	-1.396	0	0\\
1.114	-1.145	0	0\\
1.114	-0.894	0	0\\
1.114	-0.643	0	0\\
1.114	-0.392	0	0\\
1.114	-0.141	0	0\\
1.114	0.11	0	0\\
1.114	0.361	0	0\\
1.114	0.612	0	0\\
1.114	0.863	0	0\\
1.114	1.114	0	0\\
1.114	1.365	0	0\\
1.114	1.616	0	0\\
1.114	1.867	0	0\\
1.114	2.118	0	0\\
1.114	2.369	0	0\\
1.365	-2.4	0	0\\
1.365	-2.149	0	0\\
1.365	-1.898	0	0\\
1.365	-1.647	0	0\\
1.365	-1.396	0	0\\
1.365	-1.145	0	0\\
1.365	-0.894	0	0\\
1.365	-0.643	0	0\\
1.365	-0.392	0	0\\
1.365	-0.141	0	0\\
1.365	0.11	0	0\\
1.365	0.361	0	0\\
1.365	0.612	0	0\\
1.365	0.863	0	0\\
1.365	1.114	0	0\\
1.365	1.365	0	0\\
1.365	1.616	0	0\\
1.365	1.867	0	0\\
1.365	2.118	0	0\\
1.365	2.369	0	0\\
1.616	-2.4	0	0\\
1.616	-2.149	0	0\\
1.616	-1.898	0	0\\
1.616	-1.647	0	0\\
1.616	-1.396	0	0\\
1.616	-1.145	0	0\\
1.616	-0.894	0	0\\
1.616	-0.643	0	0\\
1.616	-0.392	0	0\\
1.616	-0.141	0	0\\
1.616	0.11	0	0\\
1.616	0.361	0	0\\
1.616	0.612	0	0\\
1.616	0.863	0	0\\
1.616	1.114	0	0\\
1.616	1.365	0	0\\
1.616	1.616	0	0\\
1.616	1.867	0	0\\
1.616	2.118	0	0\\
1.616	2.369	0	0\\
1.867	-2.4	0	0\\
1.867	-2.149	0	0\\
1.867	-1.898	0	0\\
1.867	-1.647	0	0\\
1.867	-1.396	0	0\\
1.867	-1.145	0	0\\
1.867	-0.894	0	0\\
1.867	-0.643	0	0\\
1.867	-0.392	0	0\\
1.867	-0.141	0	0\\
1.867	0.11	0	0\\
1.867	0.361	0	0\\
1.867	0.612	0	0\\
1.867	0.863	0	0\\
1.867	1.114	0	0\\
1.867	1.365	0	0\\
1.867	1.616	0	0\\
1.867	1.867	0	0\\
1.867	2.118	0	0\\
1.867	2.369	0	0\\
2.118	-2.4	0	0\\
2.118	-2.149	0	0\\
2.118	-1.898	0	0\\
2.118	-1.647	0	0\\
2.118	-1.396	0	0\\
2.118	-1.145	0	0\\
2.118	-0.894	0	0\\
2.118	-0.643	0	0\\
2.118	-0.392	0	0\\
2.118	-0.141	0	0\\
2.118	0.11	0	0\\
2.118	0.361	0	0\\
2.118	0.612	0	0\\
2.118	0.863	0	0\\
2.118	1.114	0	0\\
2.118	1.365	0	0\\
2.118	1.616	0	0\\
2.118	1.867	0	0\\
2.118	2.118	0	0\\
2.118	2.369	0	0\\
2.369	-2.4	0	0\\
2.369	-2.149	0	0\\
2.369	-1.898	0	0\\
2.369	-1.647	0	0\\
2.369	-1.396	0	0\\
2.369	-1.145	0	0\\
2.369	-0.894	0	0\\
2.369	-0.643	0	0\\
2.369	-0.392	0	0\\
2.369	-0.141	0	0\\
2.369	0.11	0	0\\
2.369	0.361	0	0\\
2.369	0.612	0	0\\
2.369	0.863	0	0\\
2.369	1.114	0	0\\
2.369	1.365	0	0\\
2.369	1.616	0	0\\
2.369	1.867	0	0\\
2.369	2.118	0	0\\
2.369	2.369	0	0\\
};
%1{$\text{data}17$}

\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1500*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0	0\\
-2.4	-2.149	0	0\\
-2.4	-1.898	0	0\\
-2.4	-1.647	0	0\\
-2.4	-1.396	0	0\\
-2.4	-1.145	0	0\\
-2.4	-0.894	0	0\\
-2.4	-0.643	0	0\\
-2.4	-0.392	0	0\\
-2.4	-0.141	0	0\\
-2.4	0.11	0	0\\
-2.4	0.361	0	0\\
-2.4	0.612	0	0\\
-2.4	0.863	0	0\\
-2.4	1.114	0	0\\
-2.4	1.365	0	0\\
-2.4	1.616	0	0\\
-2.4	1.867	0	0\\
-2.4	2.118	0	0\\
-2.4	2.369	0	0\\
-2.149	-2.4	0	0\\
-2.149	-2.149	0	0\\
-2.149	-1.898	0	0\\
-2.149	-1.647	0	0\\
-2.149	-1.396	0	0\\
-2.149	-1.145	0	0\\
-2.149	-0.894	0	0\\
-2.149	-0.643	0	0\\
-2.149	-0.392	0	0\\
-2.149	-0.141	0	0\\
-2.149	0.11	0	0\\
-2.149	0.361	0	0\\
-2.149	0.612	0	0\\
-2.149	0.863	0	0\\
-2.149	1.114	0	0\\
-2.149	1.365	0	0\\
-2.149	1.616	0	0\\
-2.149	1.867	0	0\\
-2.149	2.118	0	0\\
-2.149	2.369	0	0\\
-1.898	-2.4	0	0\\
-1.898	-2.149	0	0\\
-1.898	-1.898	0	0\\
-1.898	-1.647	0	0\\
-1.898	-1.396	0	0\\
-1.898	-1.145	0	0\\
-1.898	-0.894	0	0\\
-1.898	-0.643	0	0\\
-1.898	-0.392	0	0\\
-1.898	-0.141	0	0\\
-1.898	0.11	0	0\\
-1.898	0.361	0	0\\
-1.898	0.612	0	0\\
-1.898	0.863	0	0\\
-1.898	1.114	0	0\\
-1.898	1.365	0	0\\
-1.898	1.616	0	0\\
-1.898	1.867	0	0\\
-1.898	2.118	0	0\\
-1.898	2.369	0	0\\
-1.647	-2.4	0	0\\
-1.647	-2.149	0	0\\
-1.647	-1.898	0	0\\
-1.647	-1.647	0	0\\
-1.647	-1.396	0	0\\
-1.647	-1.145	0	0\\
-1.647	-0.894	0	0\\
-1.647	-0.643	0	0\\
-1.647	-0.392	0	0\\
-1.647	-0.141	0	0\\
-1.647	0.11	0	0\\
-1.647	0.361	0	0\\
-1.647	0.612	0	0\\
-1.647	0.863	0	0\\
-1.647	1.114	0	0\\
-1.647	1.365	0	0\\
-1.647	1.616	0	0\\
-1.647	1.867	0	0\\
-1.647	2.118	0	0\\
-1.647	2.369	0	0\\
-1.396	-2.4	0	0\\
-1.396	-2.149	0	0\\
-1.396	-1.898	0	0\\
-1.396	-1.647	0	0\\
-1.396	-1.396	0	0\\
-1.396	-1.145	0	0\\
-1.396	-0.894	0	0\\
-1.396	-0.643	0	0\\
-1.396	-0.392	0	0\\
-1.396	-0.141	0	0\\
-1.396	0.11	0	0\\
-1.396	0.361	0	0\\
-1.396	0.612	0	0\\
-1.396	0.863	0	0\\
-1.396	1.114	0	0\\
-1.396	1.365	0	0\\
-1.396	1.616	0	0\\
-1.396	1.867	0	0\\
-1.396	2.118	0	0\\
-1.396	2.369	-0.22984	0.0646\\
-1.145	-2.4	0	0\\
-1.145	-2.149	0	0\\
-1.145	-1.898	0	0\\
-1.145	-1.647	0	0\\
-1.145	-1.396	0	0\\
-1.145	-1.145	0	0\\
-1.145	-0.894	0	0\\
-1.145	-0.643	0	0\\
-1.145	-0.392	0	0\\
-1.145	-0.141	0	0\\
-1.145	0.11	0	0\\
-1.145	0.361	0	0\\
-1.145	0.612	0	0\\
-1.145	0.863	0	0\\
-1.145	1.114	0	0\\
-1.145	1.365	0	0\\
-1.145	1.616	0	0\\
-1.145	1.867	0	0\\
-1.145	2.118	-0.18215	0.0395\\
-1.145	2.369	-0.23235	0.0395\\
-0.894	-2.4	0	0\\
-0.894	-2.149	0	0\\
-0.894	-1.898	0	0\\
-0.894	-1.647	0	0\\
-0.894	-1.396	0	0\\
-0.894	-1.145	0	0\\
-0.894	-0.894	0	0\\
-0.894	-0.643	0	0\\
-0.894	-0.392	0	0\\
-0.894	-0.141	0	0\\
-0.894	0.11	0	0\\
-0.894	0.361	0	0\\
-0.894	0.612	0	0\\
-0.894	0.863	0	0\\
-0.894	1.114	0	0\\
-0.894	1.365	0	0\\
-0.894	1.616	0	0\\
-0.894	1.867	-0.13446	0.0144\\
-0.894	2.118	-0.18466	0.0144\\
-0.894	2.369	-0.23486	0.0144\\
-0.643	-2.4	0	0\\
-0.643	-2.149	0	0\\
-0.643	-1.898	0	0\\
-0.643	-1.647	0	0\\
-0.643	-1.396	0	0\\
-0.643	-1.145	0	0\\
-0.643	-0.894	0	0\\
-0.643	-0.643	0	0\\
-0.643	-0.392	0	0\\
-0.643	-0.141	0	0\\
-0.643	0.11	0	0\\
-0.643	0.361	0	0\\
-0.643	0.612	0	0\\
-0.643	0.863	0	0\\
-0.643	1.114	0	0\\
-0.643	1.365	0	0\\
-0.643	1.616	-0.08677	-0.0107\\
-0.643	1.867	-0.13697	-0.0107\\
-0.643	2.118	-0.18717	-0.0107\\
-0.643	2.369	-0.23737	-0.0107\\
-0.392	-2.4	0	0\\
-0.392	-2.149	0	0\\
-0.392	-1.898	0	0\\
-0.392	-1.647	0	0\\
-0.392	-1.396	0	0\\
-0.392	-1.145	0	0\\
-0.392	-0.894	0	0\\
-0.392	-0.643	0	0\\
-0.392	-0.392	0	0\\
-0.392	-0.141	0	0\\
-0.392	0.11	0	0\\
-0.392	0.361	0	0\\
-0.392	0.612	0	0\\
-0.392	0.863	0	0\\
-0.392	1.114	0	0\\
-0.392	1.365	0	0\\
-0.392	1.616	-0.08928	-0.0358\\
-0.392	1.867	-0.13948	-0.0358\\
-0.392	2.118	-0.18968	-0.0358\\
-0.392	2.369	-0.23988	-0.0358\\
-0.141	-2.4	0	0\\
-0.141	-2.149	0	0\\
-0.141	-1.898	0	0\\
-0.141	-1.647	0	0\\
-0.141	-1.396	0	0\\
-0.141	-1.145	0	0\\
-0.141	-0.894	0	0\\
-0.141	-0.643	0	0\\
-0.141	-0.392	0	0\\
-0.141	-0.141	0	0\\
-0.141	0.11	0	0\\
-0.141	0.361	0	0\\
-0.141	0.612	0	0\\
-0.141	0.863	0	0\\
-0.141	1.114	0	0\\
-0.141	1.365	0	0\\
-0.141	1.616	-0.09179	-0.0609\\
-0.141	1.867	-0.14199	-0.0609\\
-0.141	2.118	-0.19219	-0.0609\\
-0.141	2.369	-0.24239	-0.0609\\
0.11	-2.4	0	0\\
0.11	-2.149	0	0\\
0.11	-1.898	0	0\\
0.11	-1.647	0	0\\
0.11	-1.396	0	0\\
0.11	-1.145	0	0\\
0.11	-0.894	0	0\\
0.11	-0.643	0	0\\
0.11	-0.392	0	0\\
0.11	-0.141	0	0\\
0.11	0.11	0	0\\
0.11	0.361	0	0\\
0.11	0.612	0	0\\
0.11	0.863	0	0\\
0.11	1.114	0	0\\
0.11	1.365	0	0\\
0.11	1.616	-0.0943	-0.086\\
0.11	1.867	-0.1445	-0.086\\
0.11	2.118	-0.1947	-0.086\\
0.11	2.369	-0.2449	-0.086\\
0.361	-2.4	0	0\\
0.361	-2.149	0	0\\
0.361	-1.898	0	0\\
0.361	-1.647	0	0\\
0.361	-1.396	0	0\\
0.361	-1.145	0	0\\
0.361	-0.894	0	0\\
0.361	-0.643	0	0\\
0.361	-0.392	0	0\\
0.361	-0.141	0	0\\
0.361	0.11	0	0\\
0.361	0.361	0	0\\
0.361	0.612	0	0\\
0.361	0.863	0	0\\
0.361	1.114	0	0\\
0.361	1.365	0	0\\
0.361	1.616	-0.09681	-0.1111\\
0.361	1.867	-0.14701	-0.1111\\
0.361	2.118	-0.19721	-0.1111\\
0.361	2.369	-0.24741	-0.1111\\
0.612	-2.4	0	0\\
0.612	-2.149	0	0\\
0.612	-1.898	0	0\\
0.612	-1.647	0	0\\
0.612	-1.396	0	0\\
0.612	-1.145	0	0\\
0.612	-0.894	0	0\\
0.612	-0.643	0	0\\
0.612	-0.392	0	0\\
0.612	-0.141	0	0\\
0.612	0.11	0	0\\
0.612	0.361	0	0\\
0.612	0.612	0	0\\
0.612	0.863	0	0\\
0.612	1.114	0	0\\
0.612	1.365	0	0\\
0.612	1.616	-0.09932	-0.1362\\
0.612	1.867	-0.14952	-0.1362\\
0.612	2.118	-0.19972	-0.1362\\
0.612	2.369	-0.24992	-0.1362\\
0.863	-2.4	0	0\\
0.863	-2.149	0	0\\
0.863	-1.898	0	0\\
0.863	-1.647	0	0\\
0.863	-1.396	0	0\\
0.863	-1.145	0	0\\
0.863	-0.894	0	0\\
0.863	-0.643	0	0\\
0.863	-0.392	0	0\\
0.863	-0.141	0	0\\
0.863	0.11	0	0\\
0.863	0.361	0	0\\
0.863	0.612	0	0\\
0.863	0.863	0	0\\
0.863	1.114	0	0\\
0.863	1.365	0	0\\
0.863	1.616	-0.10183	-0.1613\\
0.863	1.867	-0.15203	-0.1613\\
0.863	2.118	-0.20223	-0.1613\\
0.863	2.369	-0.25243	-0.1613\\
1.114	-2.4	0	0\\
1.114	-2.149	0	0\\
1.114	-1.898	0	0\\
1.114	-1.647	0	0\\
1.114	-1.396	0	0\\
1.114	-1.145	0	0\\
1.114	-0.894	0	0\\
1.114	-0.643	0	0\\
1.114	-0.392	0	0\\
1.114	-0.141	0	0\\
1.114	0.11	0	0\\
1.114	0.361	0	0\\
1.114	0.612	0	0\\
1.114	0.863	0	0\\
1.114	1.114	0	0\\
1.114	1.365	0	0\\
1.114	1.616	-0.10434	-0.1864\\
1.114	1.867	-0.15454	-0.1864\\
1.114	2.118	-0.20474	-0.1864\\
1.114	2.369	-0.25494	-0.1864\\
1.365	-2.4	0	0\\
1.365	-2.149	0	0\\
1.365	-1.898	0	0\\
1.365	-1.647	0	0\\
1.365	-1.396	0	0\\
1.365	-1.145	0	0\\
1.365	-0.894	0	0\\
1.365	-0.643	0	0\\
1.365	-0.392	0	0\\
1.365	-0.141	0	0\\
1.365	0.11	0	0\\
1.365	0.361	0	0\\
1.365	0.612	0	0\\
1.365	0.863	0	0\\
1.365	1.114	0	0\\
1.365	1.365	0	0\\
1.365	1.616	-0.10685	-0.2115\\
1.365	1.867	-0.15705	-0.2115\\
1.365	2.118	-0.20725	-0.2115\\
1.365	2.369	-0.25745	-0.2115\\
1.616	-2.4	0	0\\
1.616	-2.149	0	0\\
1.616	-1.898	0	0\\
1.616	-1.647	0	0\\
1.616	-1.396	0	0\\
1.616	-1.145	0	0\\
1.616	-0.894	0	0\\
1.616	-0.643	0	0\\
1.616	-0.392	0	0\\
1.616	-0.141	0	0\\
1.616	0.11	0	0\\
1.616	0.361	0	0\\
1.616	0.612	0	0\\
1.616	0.863	0	0\\
1.616	1.114	0	0\\
1.616	1.365	0	0\\
1.616	1.616	-0.10936	-0.2366\\
1.616	1.867	-0.15956	-0.2366\\
1.616	2.118	-0.20976	-0.2366\\
1.616	2.369	-0.25996	-0.2366\\
1.867	-2.4	0	0\\
1.867	-2.149	0	0\\
1.867	-1.898	0	0\\
1.867	-1.647	0	0\\
1.867	-1.396	0	0\\
1.867	-1.145	0	0\\
1.867	-0.894	0	0\\
1.867	-0.643	0	0\\
1.867	-0.392	0	0\\
1.867	-0.141	0	0\\
1.867	0.11	0	0\\
1.867	0.361	0	0\\
1.867	0.612	0	0\\
1.867	0.863	0	0\\
1.867	1.114	0	0\\
1.867	1.365	0	0\\
1.867	1.616	-0.11187	-0.2617\\
1.867	1.867	-0.16207	-0.2617\\
1.867	2.118	-0.21227	-0.2617\\
1.867	2.369	-0.26247	-0.2617\\
2.118	-2.4	0	0\\
2.118	-2.149	0	0\\
2.118	-1.898	0	0\\
2.118	-1.647	0	0\\
2.118	-1.396	0	0\\
2.118	-1.145	0	0\\
2.118	-0.894	0	0\\
2.118	-0.643	0	0\\
2.118	-0.392	0	0\\
2.118	-0.141	0	0\\
2.118	0.11	0	0\\
2.118	0.361	0	0\\
2.118	0.612	0	0\\
2.118	0.863	0	0\\
2.118	1.114	0	0\\
2.118	1.365	0	0\\
2.118	1.616	-0.11438	-0.2868\\
2.118	1.867	-0.16458	-0.2868\\
2.118	2.118	-0.21478	-0.2868\\
2.118	2.369	-0.26498	-0.2868\\
2.369	-2.4	0	0\\
2.369	-2.149	0	0\\
2.369	-1.898	0	0\\
2.369	-1.647	0	0\\
2.369	-1.396	0	0\\
2.369	-1.145	0	0\\
2.369	-0.894	0	0\\
2.369	-0.643	0	0\\
2.369	-0.392	0	0\\
2.369	-0.141	0	0\\
2.369	0.11	0	0\\
2.369	0.361	0	0\\
2.369	0.612	0	0\\
2.369	0.863	0	0\\
2.369	1.114	0	0\\
2.369	1.365	0	0\\
2.369	1.616	-0.11689	-0.3119\\
2.369	1.867	-0.16709	-0.3119\\
2.369	2.118	-0.21729	-0.3119\\
2.369	2.369	-0.26749	-0.3119\\
};
%1{$\text{data}18$}

\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1500*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0	0\\
-2.4	-2.149	0	0\\
-2.4	-1.898	0	0\\
-2.4	-1.647	0	0\\
-2.4	-1.396	0	0\\
-2.4	-1.145	0	0\\
-2.4	-0.894	0	0\\
-2.4	-0.643	0	0\\
-2.4	-0.392	0	0\\
-2.4	-0.141	0	0\\
-2.4	0.11	0	0\\
-2.4	0.361	0	0\\
-2.4	0.612	0	0\\
-2.4	0.863	0	0\\
-2.4	1.114	0	0\\
-2.4	1.365	0	0\\
-2.4	1.616	0	0\\
-2.4	1.867	0	0\\
-2.4	2.118	0	0\\
-2.4	2.369	0	0\\
-2.149	-2.4	0	0\\
-2.149	-2.149	0	0\\
-2.149	-1.898	0	0\\
-2.149	-1.647	0	0\\
-2.149	-1.396	0	0\\
-2.149	-1.145	0	0\\
-2.149	-0.894	0	0\\
-2.149	-0.643	0	0\\
-2.149	-0.392	0	0\\
-2.149	-0.141	0	0\\
-2.149	0.11	0	0\\
-2.149	0.361	0	0\\
-2.149	0.612	0	0\\
-2.149	0.863	0	0\\
-2.149	1.114	0	0\\
-2.149	1.365	0	0\\
-2.149	1.616	0	0\\
-2.149	1.867	0	0\\
-2.149	2.118	0	0\\
-2.149	2.369	0	0\\
-1.898	-2.4	0	0\\
-1.898	-2.149	0	0\\
-1.898	-1.898	0	0\\
-1.898	-1.647	0	0\\
-1.898	-1.396	0	0\\
-1.898	-1.145	0	0\\
-1.898	-0.894	0	0\\
-1.898	-0.643	0	0\\
-1.898	-0.392	0	0\\
-1.898	-0.141	0	0\\
-1.898	0.11	0	0\\
-1.898	0.361	0	0\\
-1.898	0.612	0	0\\
-1.898	0.863	0	0\\
-1.898	1.114	0	0\\
-1.898	1.365	0	0\\
-1.898	1.616	0	0\\
-1.898	1.867	0	0\\
-1.898	2.118	0	0\\
-1.898	2.369	0	0\\
-1.647	-2.4	0	0\\
-1.647	-2.149	0	0\\
-1.647	-1.898	0	0\\
-1.647	-1.647	0	0\\
-1.647	-1.396	0	0\\
-1.647	-1.145	0	0\\
-1.647	-0.894	0	0\\
-1.647	-0.643	0	0\\
-1.647	-0.392	0	0\\
-1.647	-0.141	0	0\\
-1.647	0.11	0	0\\
-1.647	0.361	0	0\\
-1.647	0.612	0	0\\
-1.647	0.863	0	0\\
-1.647	1.114	0	0\\
-1.647	1.365	0	0\\
-1.647	1.616	0	0\\
-1.647	1.867	0	0\\
-1.647	2.118	0	0\\
-1.647	2.369	0	0\\
-1.396	-2.4	0	0\\
-1.396	-2.149	0	0\\
-1.396	-1.898	0	0\\
-1.396	-1.647	0	0\\
-1.396	-1.396	0	0\\
-1.396	-1.145	0	0\\
-1.396	-0.894	0	0\\
-1.396	-0.643	0	0\\
-1.396	-0.392	0	0\\
-1.396	-0.141	0	0\\
-1.396	0.11	0	0\\
-1.396	0.361	0	0\\
-1.396	0.612	0	0\\
-1.396	0.863	0	0\\
-1.396	1.114	0	0\\
-1.396	1.365	0	0\\
-1.396	1.616	0	0\\
-1.396	1.867	0	0\\
-1.396	2.118	0	0\\
-1.396	2.369	0	0\\
-1.145	-2.4	0	0\\
-1.145	-2.149	0	0\\
-1.145	-1.898	0	0\\
-1.145	-1.647	0	0\\
-1.145	-1.396	0	0\\
-1.145	-1.145	0	0\\
-1.145	-0.894	0	0\\
-1.145	-0.643	0	0\\
-1.145	-0.392	0	0\\
-1.145	-0.141	0	0\\
-1.145	0.11	0	0\\
-1.145	0.361	0	0\\
-1.145	0.612	0	0\\
-1.145	0.863	0	0\\
-1.145	1.114	0	0\\
-1.145	1.365	0	0\\
-1.145	1.616	0	0\\
-1.145	1.867	0	0\\
-1.145	2.118	0	0\\
-1.145	2.369	0	0\\
-0.894	-2.4	0	0\\
-0.894	-2.149	0	0\\
-0.894	-1.898	0	0\\
-0.894	-1.647	0	0\\
-0.894	-1.396	0	0\\
-0.894	-1.145	0	0\\
-0.894	-0.894	0	0\\
-0.894	-0.643	0	0\\
-0.894	-0.392	0	0\\
-0.894	-0.141	0	0\\
-0.894	0.11	0	0\\
-0.894	0.361	0	0\\
-0.894	0.612	0	0\\
-0.894	0.863	0	0\\
-0.894	1.114	0	0\\
-0.894	1.365	0	0\\
-0.894	1.616	0	0\\
-0.894	1.867	0	0\\
-0.894	2.118	0	0\\
-0.894	2.369	0	0\\
-0.643	-2.4	0	0\\
-0.643	-2.149	0	0\\
-0.643	-1.898	0	0\\
-0.643	-1.647	0	0\\
-0.643	-1.396	0	0\\
-0.643	-1.145	0	0\\
-0.643	-0.894	0	0\\
-0.643	-0.643	0	0\\
-0.643	-0.392	0	0\\
-0.643	-0.141	0	0\\
-0.643	0.11	0	0\\
-0.643	0.361	0	0\\
-0.643	0.612	0	0\\
-0.643	0.863	0	0\\
-0.643	1.114	0	0\\
-0.643	1.365	0	0\\
-0.643	1.616	0	0\\
-0.643	1.867	0	0\\
-0.643	2.118	0	0\\
-0.643	2.369	0	0\\
-0.392	-2.4	0	0\\
-0.392	-2.149	0	0\\
-0.392	-1.898	0	0\\
-0.392	-1.647	0	0\\
-0.392	-1.396	0	0\\
-0.392	-1.145	0	0\\
-0.392	-0.894	0	0\\
-0.392	-0.643	0	0\\
-0.392	-0.392	0	0\\
-0.392	-0.141	0	0\\
-0.392	0.11	0	0\\
-0.392	0.361	0	0\\
-0.392	0.612	0	0\\
-0.392	0.863	0	0\\
-0.392	1.114	0	0\\
-0.392	1.365	0	0.0358\\
-0.392	1.616	0	0\\
-0.392	1.867	0	0\\
-0.392	2.118	0	0\\
-0.392	2.369	0	0\\
-0.141	-2.4	0	0\\
-0.141	-2.149	0	0\\
-0.141	-1.898	0	0\\
-0.141	-1.647	0	0\\
-0.141	-1.396	0	0\\
-0.141	-1.145	0	0\\
-0.141	-0.894	0	0\\
-0.141	-0.643	0	0\\
-0.141	-0.392	0	0\\
-0.141	-0.141	0	0\\
-0.141	0.11	0	0\\
-0.141	0.361	0	0\\
-0.141	0.612	0	0\\
-0.141	0.863	0	0\\
-0.141	1.114	0	0.0609\\
-0.141	1.365	0	0.0609\\
-0.141	1.616	0	0\\
-0.141	1.867	0	0\\
-0.141	2.118	0	0\\
-0.141	2.369	0	0\\
0.11	-2.4	0	0\\
0.11	-2.149	0	0\\
0.11	-1.898	0	0\\
0.11	-1.647	0	0\\
0.11	-1.396	0	0\\
0.11	-1.145	0	0\\
0.11	-0.894	0	0\\
0.11	-0.643	0	0\\
0.11	-0.392	0	0\\
0.11	-0.141	0	0\\
0.11	0.11	0	0\\
0.11	0.361	0	0\\
0.11	0.612	0	0\\
0.11	0.863	0	0.086\\
0.11	1.114	0	0.086\\
0.11	1.365	0	0.086\\
0.11	1.616	0	0\\
0.11	1.867	0	0\\
0.11	2.118	0	0\\
0.11	2.369	0	0\\
0.361	-2.4	0	0\\
0.361	-2.149	0	0\\
0.361	-1.898	0	0\\
0.361	-1.647	0	0\\
0.361	-1.396	0	0\\
0.361	-1.145	0	0\\
0.361	-0.894	0	0\\
0.361	-0.643	0	0\\
0.361	-0.392	0	0\\
0.361	-0.141	0	0\\
0.361	0.11	0	0\\
0.361	0.361	0	0\\
0.361	0.612	0	0.1111\\
0.361	0.863	0	0.1111\\
0.361	1.114	0	0.1111\\
0.361	1.365	0	0.1111\\
0.361	1.616	0	0\\
0.361	1.867	0	0\\
0.361	2.118	0	0\\
0.361	2.369	0	0\\
0.612	-2.4	0	0\\
0.612	-2.149	0	0\\
0.612	-1.898	0	0\\
0.612	-1.647	0	0\\
0.612	-1.396	0	0\\
0.612	-1.145	0	0\\
0.612	-0.894	0	0\\
0.612	-0.643	0	0\\
0.612	-0.392	0	0\\
0.612	-0.141	0	0\\
0.612	0.11	0	0\\
0.612	0.361	0	0.1362\\
0.612	0.612	0	0.1362\\
0.612	0.863	0	0.1362\\
0.612	1.114	0	0.1362\\
0.612	1.365	0	0.1362\\
0.612	1.616	0	0\\
0.612	1.867	0	0\\
0.612	2.118	0	0\\
0.612	2.369	0	0\\
0.863	-2.4	0	0\\
0.863	-2.149	0	0\\
0.863	-1.898	0	0\\
0.863	-1.647	0	0\\
0.863	-1.396	0	0\\
0.863	-1.145	0	0\\
0.863	-0.894	0	0\\
0.863	-0.643	0	0\\
0.863	-0.392	0	0\\
0.863	-0.141	0	0\\
0.863	0.11	0	0.1613\\
0.863	0.361	0	0.1613\\
0.863	0.612	0	0.1613\\
0.863	0.863	0	0.1613\\
0.863	1.114	0	0.1613\\
0.863	1.365	0	0.1613\\
0.863	1.616	0	0\\
0.863	1.867	0	0\\
0.863	2.118	0	0\\
0.863	2.369	0	0\\
1.114	-2.4	0	0\\
1.114	-2.149	0	0\\
1.114	-1.898	0	0\\
1.114	-1.647	0	0\\
1.114	-1.396	0	0\\
1.114	-1.145	0	0\\
1.114	-0.894	0	0\\
1.114	-0.643	0	0\\
1.114	-0.392	0	0\\
1.114	-0.141	0	0.1864\\
1.114	0.11	0	0.1864\\
1.114	0.361	0	0.1864\\
1.114	0.612	0	0.1864\\
1.114	0.863	0	0.1864\\
1.114	1.114	0	0.1864\\
1.114	1.365	0	0.1864\\
1.114	1.616	0	0\\
1.114	1.867	0	0\\
1.114	2.118	0	0\\
1.114	2.369	0	0\\
1.365	-2.4	0	0\\
1.365	-2.149	0	0\\
1.365	-1.898	0	0\\
1.365	-1.647	0	0\\
1.365	-1.396	0	0\\
1.365	-1.145	0	0\\
1.365	-0.894	0	0\\
1.365	-0.643	0	0\\
1.365	-0.392	0	0.2115\\
1.365	-0.141	0	0.2115\\
1.365	0.11	0	0.2115\\
1.365	0.361	0	0.2115\\
1.365	0.612	0	0.2115\\
1.365	0.863	0	0.2115\\
1.365	1.114	0	0.2115\\
1.365	1.365	0	0.2115\\
1.365	1.616	0	0\\
1.365	1.867	0	0\\
1.365	2.118	0	0\\
1.365	2.369	0	0\\
1.616	-2.4	0	0\\
1.616	-2.149	0	0\\
1.616	-1.898	0	0\\
1.616	-1.647	0	0\\
1.616	-1.396	0	0\\
1.616	-1.145	0	0\\
1.616	-0.894	0	0\\
1.616	-0.643	0	0.2366\\
1.616	-0.392	0	0.2366\\
1.616	-0.141	0	0.2366\\
1.616	0.11	0	0.2366\\
1.616	0.361	0	0.2366\\
1.616	0.612	0	0.2366\\
1.616	0.863	0	0.2366\\
1.616	1.114	0	0.2366\\
1.616	1.365	0	0.2366\\
1.616	1.616	0	0\\
1.616	1.867	0	0\\
1.616	2.118	0	0\\
1.616	2.369	0	0\\
1.867	-2.4	0	0\\
1.867	-2.149	0	0\\
1.867	-1.898	0	0\\
1.867	-1.647	0	0\\
1.867	-1.396	0	0\\
1.867	-1.145	0	0\\
1.867	-0.894	0	0.2617\\
1.867	-0.643	0	0.2617\\
1.867	-0.392	0	0.2617\\
1.867	-0.141	0	0.2617\\
1.867	0.11	0	0.2617\\
1.867	0.361	0	0.2617\\
1.867	0.612	0	0.2617\\
1.867	0.863	0	0.2617\\
1.867	1.114	0	0.2617\\
1.867	1.365	0	0.2617\\
1.867	1.616	0	0\\
1.867	1.867	0	0\\
1.867	2.118	0	0\\
1.867	2.369	0	0\\
2.118	-2.4	0	0\\
2.118	-2.149	0	0\\
2.118	-1.898	0	0\\
2.118	-1.647	0	0\\
2.118	-1.396	0	0\\
2.118	-1.145	0	0.2868\\
2.118	-0.894	0	0.2868\\
2.118	-0.643	0	0.2868\\
2.118	-0.392	0	0.2868\\
2.118	-0.141	0	0.2868\\
2.118	0.11	0	0.2868\\
2.118	0.361	0	0.2868\\
2.118	0.612	0	0.2868\\
2.118	0.863	0	0.2868\\
2.118	1.114	0	0.2868\\
2.118	1.365	0	0.2868\\
2.118	1.616	0	0\\
2.118	1.867	0	0\\
2.118	2.118	0	0\\
2.118	2.369	0	0\\
2.369	-2.4	0	0\\
2.369	-2.149	0	0\\
2.369	-1.898	0	0\\
2.369	-1.647	0	0\\
2.369	-1.396	0	0.3119\\
2.369	-1.145	0	0.3119\\
2.369	-0.894	0	0.3119\\
2.369	-0.643	0	0.3119\\
2.369	-0.392	0	0.3119\\
2.369	-0.141	0	0.3119\\
2.369	0.11	0	0.3119\\
2.369	0.361	0	0.3119\\
2.369	0.612	0	0.3119\\
2.369	0.863	0	0.3119\\
2.369	1.114	0	0.3119\\
2.369	1.365	0	0.3119\\
2.369	1.616	0	0\\
2.369	1.867	0	0\\
2.369	2.118	0	0\\
2.369	2.369	0	0\\
};
%1{$\text{data}19$}

\node[right, align=left]
at (axis cs:-1,-0.25) {$R_1$};
\node[right, align=left]
at (axis cs:-2,0.64) {$R_2$};
\node[right, align=left]
at (axis cs:-1.5,1.8) {$R_3$};
\node[right, align=left]
at (axis cs:0,1.8) {$R_4$};
\node[right, align=left]
at (axis cs:1.5,1) {$R_5$};
\node[right, align=left]
at (axis cs:1.5,-0.25) {$R_6$};
\end{axis}
\end{tikzpicture}%

==> img/vector_field_bounded.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{4.0cm}
\usetikzlibrary{arrows.meta}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.4,
xmax=2.4,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={{},{},{},{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.5,
ymax=2,
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={{},{},{},{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.75	1.5\\
2.45	1.5\\
};
%1{$\text{data}1$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-2.45	0\\
0.75	0\\
};
%1{$\text{data}2$}

\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.75	0\\
};
%1{$\text{data}3$}

\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-0.75	1.5\\
};
%1{$\text{data}4$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.75	0\\
-0.75	1.5\\
};
%1{$\text{data}5$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.75	0\\
0.75	1.5\\
};
%1{$\text{data}6$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	0\\
2.4	0\\
};
%1{$\text{data}7$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	1.5\\
2.4	1.5\\
};
%1{$\text{data}8$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-1.3	2.05\\
1.3	-0.55\\
};
%1{$\text{data}9$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	-1.65\\
2.4	-1.65\\
0.75	0\\
-2.4	0\\
}--cycle;
%1{$\text{data}10$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	0\\
0.75	0\\
-0.75	1.5\\
-2.4	1.5\\
}--cycle;
%1{$\text{data}11$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.4	1.5\\
-0.75	1.5\\
-2.4	3.15\\
}--cycle;
%1{$\text{data}12$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.75	1.5\\
2.4	1.5\\
2.4	3.15\\
-2.4	3.15\\
}--cycle;
%1{$\text{data}13$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.75	0\\
2.4	0\\
2.4	1.5\\
-0.75	1.5\\
}--cycle;
%1{$\text{data}14$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.75	0\\
2.4	0\\
2.4	-1.65\\
}--cycle;
%1{$\text{data}15$}

\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0.734	0.181689173723964\\
-2.4	-2.18	0.69	0.181689173723964\\
-2.4	-1.96	0.646	0.181689173723964\\
-2.4	-1.74	0.602	0.181689173723964\\
-2.4	-1.52	0.558	0.181689173723964\\
-2.4	-1.3	0.514	0.181689173723964\\
-2.4	-1.08	0.47	0.181689173723964\\
-2.4	-0.86	0.426	0.181689173723964\\
-2.4	-0.64	0.382	0.181689173723964\\
-2.4	-0.42	0.338	0.181689173723964\\
-2.4	-0.2	0.294	0.181689173723964\\
-2.4	0.02	0	0\\
-2.4	0.24	0	0\\
-2.4	0.46	0	0\\
-2.4	0.68	0	0\\
-2.4	0.9	0	0\\
-2.4	1.12	0	0\\
-2.4	1.34	-0	0\\
-2.4	1.56	-0	0\\
-2.4	1.78	-0	0\\
-2.4	2	-0	0\\
-2.4	2.22	-0	0\\
-2.18	-2.4	0.7318	0.179133845945185\\
-2.18	-2.18	0.6878	0.179133845945185\\
-2.18	-1.96	0.6438	0.179133845945185\\
-2.18	-1.74	0.5998	0.179133845945185\\
-2.18	-1.52	0.5558	0.179133845945185\\
-2.18	-1.3	0.5118	0.179133845945185\\
-2.18	-1.08	0.4678	0.179133845945185\\
-2.18	-0.86	0.4238	0.179133845945185\\
-2.18	-0.64	0.3798	0.179133845945185\\
-2.18	-0.42	0.3358	0.179133845945185\\
-2.18	-0.2	0.2918	0.179133845945185\\
-2.18	0.02	0	0\\
-2.18	0.24	0	0\\
-2.18	0.46	0	0\\
-2.18	0.68	0	0\\
-2.18	0.9	0	0\\
-2.18	1.12	0	0\\
-2.18	1.34	-0	0\\
-2.18	1.56	-0	0\\
-2.18	1.78	-0	0\\
-2.18	2	-0	0\\
-2.18	2.22	-0	0\\
-1.96	-2.4	0.7296	0.176030967989358\\
-1.96	-2.18	0.6856	0.176030967989358\\
-1.96	-1.96	0.6416	0.176030967989358\\
-1.96	-1.74	0.5976	0.176030967989358\\
-1.96	-1.52	0.5536	0.176030967989358\\
-1.96	-1.3	0.5096	0.176030967989358\\
-1.96	-1.08	0.4656	0.176030967989358\\
-1.96	-0.86	0.4216	0.176030967989358\\
-1.96	-0.64	0.3776	0.176030967989358\\
-1.96	-0.42	0.3336	0.176030967989358\\
-1.96	-0.2	0.2896	0.176030967989358\\
-1.96	0.02	0	0\\
-1.96	0.24	0	0\\
-1.96	0.46	0	0\\
-1.96	0.68	0	0\\
-1.96	0.9	0	0\\
-1.96	1.12	0	0\\
-1.96	1.34	-0	0\\
-1.96	1.56	-0	0\\
-1.96	1.78	-0	0\\
-1.96	2	-0	0\\
-1.96	2.22	-0	0\\
-1.74	-2.4	0.7274	0.172222608019333\\
-1.74	-2.18	0.6834	0.172222608019333\\
-1.74	-1.96	0.6394	0.172222608019333\\
-1.74	-1.74	0.5954	0.172222608019333\\
-1.74	-1.52	0.5514	0.172222608019333\\
-1.74	-1.3	0.5074	0.172222608019333\\
-1.74	-1.08	0.4634	0.172222608019333\\
-1.74	-0.86	0.4194	0.172222608019333\\
-1.74	-0.64	0.3754	0.172222608019333\\
-1.74	-0.42	0.3314	0.172222608019333\\
-1.74	-0.2	0.2874	0.172222608019333\\
-1.74	0.02	0	0\\
-1.74	0.24	0	0\\
-1.74	0.46	0	0\\
-1.74	0.68	0	0\\
-1.74	0.9	0	0\\
-1.74	1.12	0	0\\
-1.74	1.34	-0	0\\
-1.74	1.56	-0	0\\
-1.74	1.78	-0	0\\
-1.74	2	-0	0\\
-1.74	2.22	-0	0\\
-1.52	-2.4	0.7252	0.167495002356612\\
-1.52	-2.18	0.6812	0.167495002356612\\
-1.52	-1.96	0.6372	0.167495002356612\\
-1.52	-1.74	0.5932	0.167495002356612\\
-1.52	-1.52	0.5492	0.167495002356612\\
-1.52	-1.3	0.5052	0.167495002356612\\
-1.52	-1.08	0.4612	0.167495002356612\\
-1.52	-0.86	0.4172	0.167495002356612\\
-1.52	-0.64	0.3732	0.167495002356612\\
-1.52	-0.42	0.3292	0.167495002356612\\
-1.52	-0.2	0.2852	0.167495002356612\\
-1.52	0.02	0	0\\
-1.52	0.24	0	0\\
-1.52	0.46	0	0\\
-1.52	0.68	0	0\\
-1.52	0.9	0	0\\
-1.52	1.12	0	0\\
-1.52	1.34	-0	0\\
-1.52	1.56	-0	0\\
-1.52	1.78	-0	0\\
-1.52	2	-0	0\\
-1.52	2.22	-0	0\\
-1.3	-2.4	0.723	0.16155694377703\\
-1.3	-2.18	0.679	0.16155694377703\\
-1.3	-1.96	0.635	0.16155694377703\\
-1.3	-1.74	0.591	0.16155694377703\\
-1.3	-1.52	0.547	0.16155694377703\\
-1.3	-1.3	0.503	0.16155694377703\\
-1.3	-1.08	0.459	0.16155694377703\\
-1.3	-0.86	0.415	0.16155694377703\\
-1.3	-0.64	0.371	0.16155694377703\\
-1.3	-0.42	0.327	0.16155694377703\\
-1.3	-0.2	0.283	0.16155694377703\\
-1.3	0.02	0	0\\
-1.3	0.24	0	0\\
-1.3	0.46	0	0\\
-1.3	0.68	0	0\\
-1.3	0.9	0	0\\
-1.3	1.12	0	0\\
-1.3	1.34	-0	0\\
-1.3	1.56	-0	0\\
-1.3	1.78	-0	0\\
-1.3	2	-0	0\\
-1.3	2.22	-0	0\\
-1.08	-2.4	0.7208	0.154011359194279\\
-1.08	-2.18	0.6768	0.154011359194279\\
-1.08	-1.96	0.6328	0.154011359194279\\
-1.08	-1.74	0.5888	0.154011359194279\\
-1.08	-1.52	0.5448	0.154011359194279\\
-1.08	-1.3	0.5008	0.154011359194279\\
-1.08	-1.08	0.4568	0.154011359194279\\
-1.08	-0.86	0.4128	0.154011359194279\\
-1.08	-0.64	0.3688	0.154011359194279\\
-1.08	-0.42	0.3248	0.154011359194279\\
-1.08	-0.2	0.2808	0.154011359194279\\
-1.08	0.02	0	0\\
-1.08	0.24	0	0\\
-1.08	0.46	0	0\\
-1.08	0.68	0	0\\
-1.08	0.9	0	0\\
-1.08	1.12	0	0\\
-1.08	1.34	-0	0\\
-1.08	1.56	-0	0\\
-1.08	1.78	-0	0\\
-1.08	2	-0	0\\
-1.08	2.22	-0	0\\
-0.86	-2.4	0.7186	0.144322262743242\\
-0.86	-2.18	0.6746	0.144322262743242\\
-0.86	-1.96	0.6306	0.144322262743242\\
-0.86	-1.74	0.5866	0.144322262743242\\
-0.86	-1.52	0.5426	0.144322262743242\\
-0.86	-1.3	0.4986	0.144322262743242\\
-0.86	-1.08	0.4546	0.144322262743242\\
-0.86	-0.86	0.4106	0.144322262743242\\
-0.86	-0.64	0.3666	0.144322262743242\\
-0.86	-0.42	0.3226	0.144322262743242\\
-0.86	-0.2	0.2786	0.144322262743242\\
-0.86	0.02	0	0\\
-0.86	0.24	0	0\\
-0.86	0.46	0	0\\
-0.86	0.68	0	0\\
-0.86	0.9	0	0\\
-0.86	1.12	0	0\\
-0.86	1.34	-0	0\\
-0.86	1.56	-0	0\\
-0.86	1.78	-0	0\\
-0.86	2	-0	0\\
-0.86	2.22	-0	0\\
-0.64	-2.4	0.7164	0.13178950240442\\
-0.64	-2.18	0.6724	0.13178950240442\\
-0.64	-1.96	0.6284	0.13178950240442\\
-0.64	-1.74	0.5844	0.13178950240442\\
-0.64	-1.52	0.5404	0.13178950240442\\
-0.64	-1.3	0.4964	0.13178950240442\\
-0.64	-1.08	0.4524	0.13178950240442\\
-0.64	-0.86	0.4084	0.13178950240442\\
-0.64	-0.64	0.3644	0.13178950240442\\
-0.64	-0.42	0.3204	0.13178950240442\\
-0.64	-0.2	0.2764	0.13178950240442\\
-0.64	0.02	0	0\\
-0.64	0.24	0	0\\
-0.64	0.46	0	0\\
-0.64	0.68	0	0\\
-0.64	0.9	0	0\\
-0.64	1.12	0	0\\
-0.64	1.34	-0	0\\
-0.64	1.56	-0	0\\
-0.64	1.78	-0	0\\
-0.64	2	-0	0\\
-0.64	2.22	-0	0\\
-0.42	-2.4	0.7142	0.115572628646207\\
-0.42	-2.18	0.6702	0.115572628646207\\
-0.42	-1.96	0.6262	0.115572628646207\\
-0.42	-1.74	0.5822	0.115572628646207\\
-0.42	-1.52	0.5382	0.115572628646207\\
-0.42	-1.3	0.4942	0.115572628646207\\
-0.42	-1.08	0.4502	0.115572628646207\\
-0.42	-0.86	0.4062	0.115572628646207\\
-0.42	-0.64	0.3622	0.115572628646207\\
-0.42	-0.42	0.3182	0.115572628646207\\
-0.42	-0.2	0.2742	0.115572628646207\\
-0.42	0.02	0	0\\
-0.42	0.24	0	0\\
-0.42	0.46	0	0\\
-0.42	0.68	0	0\\
-0.42	0.9	0	0\\
-0.42	1.12	0	0\\
-0.42	1.34	-0	0\\
-0.42	1.56	-0	0\\
-0.42	1.78	-0	0\\
-0.42	2	-0	0\\
-0.42	2.22	-0	0\\
-0.2	-2.4	0.712	0.0948751642575558\\
-0.2	-2.18	0.668	0.0948751642575558\\
-0.2	-1.96	0.624	0.0948751642575558\\
-0.2	-1.74	0.58	0.0948751642575558\\
-0.2	-1.52	0.536	0.0948751642575558\\
-0.2	-1.3	0.492	0.0948751642575558\\
-0.2	-1.08	0.448	0.0948751642575558\\
-0.2	-0.86	0.404	0.0948751642575558\\
-0.2	-0.64	0.36	0.0948751642575558\\
-0.2	-0.42	0.316	0.0948751642575558\\
-0.2	-0.2	0.272	0.0948751642575558\\
-0.2	0.02	0	0\\
-0.2	0.24	0	0\\
-0.2	0.46	0	0\\
-0.2	0.68	0	0\\
-0.2	0.9	0	0\\
-0.2	1.12	0	0\\
-0.2	1.34	-0	0\\
-0.2	1.56	-0	0\\
-0.2	1.78	-0	0\\
-0.2	2	-0	0\\
-0.2	2.22	-0	0\\
0.02	-2.4	0.7098	0.0695283449670559\\
0.02	-2.18	0.6658	0.0695283449670559\\
0.02	-1.96	0.6218	0.0695283449670559\\
0.02	-1.74	0.5778	0.0695283449670559\\
0.02	-1.52	0.5338	0.0695283449670559\\
0.02	-1.3	0.4898	0.0695283449670559\\
0.02	-1.08	0.4458	0.0695283449670559\\
0.02	-0.86	0.4018	0.0695283449670559\\
0.02	-0.64	0.3578	0.0695283449670559\\
0.02	-0.42	0.3138	0.0695283449670559\\
0.02	-0.2	0.2698	0.0695283449670559\\
0.02	0.02	0	0\\
0.02	0.24	0	0\\
0.02	0.46	0	0\\
0.02	0.68	0	0\\
0.02	0.9	0	0\\
0.02	1.12	0	0\\
0.02	1.34	-0	0\\
0.02	1.56	-0	0\\
0.02	1.78	-0	0\\
0.02	2	-0	0\\
0.02	2.22	-0	0\\
0.24	-2.4	0.7076	0.0412824379017538\\
0.24	-2.18	0.6636	0.0412824379017538\\
0.24	-1.96	0.6196	0.0412824379017538\\
0.24	-1.74	0.5756	0.0412824379017538\\
0.24	-1.52	0.5316	0.0412824379017538\\
0.24	-1.3	0.4876	0.0412824379017538\\
0.24	-1.08	0.4436	0.0412824379017538\\
0.24	-0.86	0.3996	0.0412824379017538\\
0.24	-0.64	0.3556	0.0412824379017538\\
0.24	-0.42	0.3116	0.0412824379017538\\
0.24	-0.2	0.2676	0.0412824379017538\\
0.24	0.02	0	0\\
0.24	0.24	0	0\\
0.24	0.46	0	0\\
0.24	0.68	0	0\\
0.24	0.9	0	0\\
0.24	1.12	0	0\\
0.24	1.34	-0	0\\
0.24	1.56	-0	0\\
0.24	1.78	-0	0\\
0.24	2	-0	0\\
0.24	2.22	-0	0\\
0.46	-2.4	0.7054	0.0155151738769486\\
0.46	-2.18	0.6614	0.0155151738769486\\
0.46	-1.96	0.6174	0.0155151738769486\\
0.46	-1.74	0.5734	0.0155151738769486\\
0.46	-1.52	0.5294	0.0155151738769486\\
0.46	-1.3	0.4854	0.0155151738769486\\
0.46	-1.08	0.4414	0.0155151738769486\\
0.46	-0.86	0.3974	0.0155151738769486\\
0.46	-0.64	0.3534	0.0155151738769486\\
0.46	-0.42	0.3094	0.0155151738769486\\
0.46	-0.2	0.2654	0.0155151738769486\\
0.46	0.02	0	0\\
0.46	0.24	0	0\\
0.46	0.46	0	0\\
0.46	0.68	0	0\\
0.46	0.9	0	0\\
0.46	1.12	0	0\\
0.46	1.34	-0	0\\
0.46	1.56	-0	0\\
0.46	1.78	-0	0\\
0.46	2	-0	0\\
0.46	2.22	-0	0\\
0.68	-2.4	0.7032	0.000975221415066171\\
0.68	-2.18	0.6592	0.000975221415066171\\
0.68	-1.96	0.6152	0.000975221415066171\\
0.68	-1.74	0.5712	0.000975221415066171\\
0.68	-1.52	0.5272	0.000975221415066171\\
0.68	-1.3	0.4832	0.000975221415066171\\
0.68	-1.08	0.4392	0.000975221415066171\\
0.68	-0.86	0.3952	0.000975221415066171\\
0.68	-0.64	0.3512	0.000975221415066171\\
0.68	-0.42	0.3072	0.000975221415066171\\
0.68	-0.2	0.2632	0.000975221415066171\\
0.68	0.02	0	0\\
0.68	0.24	0	0\\
0.68	0.46	0	0\\
0.68	0.68	0	0\\
0.68	0.9	0	0\\
0.68	1.12	-0	0\\
0.68	1.34	-0	0\\
0.68	1.56	-0	0\\
0.68	1.78	-0	0\\
0.68	2	-0	0\\
0.68	2.22	-0	0\\
0.9	-2.4	0.701	0.00440097799511003\\
0.9	-2.18	0.657	0.00440097799511003\\
0.9	-1.96	0.613	0.00440097799511003\\
0.9	-1.74	0.569	0.00440097799511003\\
0.9	-1.52	0.525	0.00440097799511003\\
0.9	-1.3	0.481	0.00440097799511003\\
0.9	-1.08	0.437	0.00440097799511003\\
0.9	-0.86	0.393	0.00440097799511003\\
0.9	-0.64	0.349	0.00440097799511003\\
0.9	-0.42	0.305	0.00440097799511003\\
0.9	-0.2	0.261	0.00440097799511003\\
0.9	0.02	0	0\\
0.9	0.24	0	0\\
0.9	0.46	0	0\\
0.9	0.68	0	0\\
0.9	0.9	0	0\\
0.9	1.12	-0	0\\
0.9	1.34	-0	0\\
0.9	1.56	-0	0\\
0.9	1.78	-0	0\\
0.9	2	-0	0\\
0.9	2.22	-0	0\\
1.12	-2.4	0.6988	0.0240830328085144\\
1.12	-2.18	0.6548	0.0240830328085144\\
1.12	-1.96	0.6108	0.0240830328085144\\
1.12	-1.74	0.5668	0.0240830328085144\\
1.12	-1.52	0.5228	0.0240830328085144\\
1.12	-1.3	0.4788	0.0240830328085144\\
1.12	-1.08	0.4348	0.0240830328085144\\
1.12	-0.86	0.3908	0.0240830328085144\\
1.12	-0.64	0.3468	0.0240830328085144\\
1.12	-0.42	0.3028	0.0240830328085144\\
1.12	-0.2	0	0\\
1.12	0.02	0	0\\
1.12	0.24	0	0\\
1.12	0.46	0	0\\
1.12	0.68	0	0\\
1.12	0.9	0	0\\
1.12	1.12	-0	0\\
1.12	1.34	-0	0\\
1.12	1.56	-0	0\\
1.12	1.78	-0	0\\
1.12	2	-0	0\\
1.12	2.22	-0	0\\
1.34	-2.4	0.6966	0.0516430531859655\\
1.34	-2.18	0.6526	0.0516430531859655\\
1.34	-1.96	0.6086	0.0516430531859655\\
1.34	-1.74	0.5646	0.0516430531859655\\
1.34	-1.52	0.5206	0.0516430531859655\\
1.34	-1.3	0.4766	0.0516430531859655\\
1.34	-1.08	0.4326	0.0516430531859655\\
1.34	-0.86	0.3886	0.0516430531859655\\
1.34	-0.64	0.3446	0.0516430531859655\\
1.34	-0.42	0	0\\
1.34	-0.2	0	0\\
1.34	0.02	0	0\\
1.34	0.24	0	0\\
1.34	0.46	0	0\\
1.34	0.68	0	0\\
1.34	0.9	0	0\\
1.34	1.12	-0	0\\
1.34	1.34	-0	0\\
1.34	1.56	-0	0\\
1.34	1.78	-0	0\\
1.34	2	-0	0\\
1.34	2.22	-0	0\\
1.56	-2.4	0.6944	0.0792343457520681\\
1.56	-2.18	0.6504	0.0792343457520681\\
1.56	-1.96	0.6064	0.0792343457520681\\
1.56	-1.74	0.5624	0.0792343457520681\\
1.56	-1.52	0.5184	0.0792343457520681\\
1.56	-1.3	0.4744	0.0792343457520681\\
1.56	-1.08	0.4304	0.0792343457520681\\
1.56	-0.86	0.3864	0.0792343457520681\\
1.56	-0.64	0	0\\
1.56	-0.42	0	0\\
1.56	-0.2	0	0\\
1.56	0.02	0	0\\
1.56	0.24	0	0\\
1.56	0.46	0	0\\
1.56	0.68	0	0\\
1.56	0.9	0	0\\
1.56	1.12	-0	0\\
1.56	1.34	-0	0\\
1.56	1.56	-0	0\\
1.56	1.78	-0	0\\
1.56	2	-0	0\\
1.56	2.22	-0	0\\
1.78	-2.4	0.6922	0.102955019651609\\
1.78	-2.18	0.6482	0.102955019651609\\
1.78	-1.96	0.6042	0.102955019651609\\
1.78	-1.74	0.5602	0.102955019651609\\
1.78	-1.52	0.5162	0.102955019651609\\
1.78	-1.3	0.4722	0.102955019651609\\
1.78	-1.08	0.4282	0.102955019651609\\
1.78	-0.86	0	0\\
1.78	-0.64	0	0\\
1.78	-0.42	0	0\\
1.78	-0.2	0	0\\
1.78	0.02	0	0\\
1.78	0.24	0	0\\
1.78	0.46	0	0\\
1.78	0.68	0	0\\
1.78	0.9	0	0\\
1.78	1.12	-0	0\\
1.78	1.34	-0	0\\
1.78	1.56	-0	0\\
1.78	1.78	-0	0\\
1.78	2	-0	0\\
1.78	2.22	-0	0\\
2	-2.4	0.69	0.121951219512195\\
2	-2.18	0.646	0.121951219512195\\
2	-1.96	0.602	0.121951219512195\\
2	-1.74	0.558	0.121951219512195\\
2	-1.52	0.514	0.121951219512195\\
2	-1.3	0.47	0.121951219512195\\
2	-1.08	0	0\\
2	-0.86	0	0\\
2	-0.64	0	0\\
2	-0.42	0	0\\
2	-0.2	0	0\\
2	0.02	0	0\\
2	0.24	0	0\\
2	0.46	0	0\\
2	0.68	0	0\\
2	0.9	0	0\\
2	1.12	-0	0\\
2	1.34	-0	0\\
2	1.56	-0	0\\
2	1.78	-0	0\\
2	2	-0	0\\
2	2.22	-0	0\\
2.22	-2.4	0.6878	0.136726881584359\\
2.22	-2.18	0.6438	0.136726881584359\\
2.22	-1.96	0.5998	0.136726881584359\\
2.22	-1.74	0.5558	0.136726881584359\\
2.22	-1.52	0.5118	0.136726881584359\\
2.22	-1.3	0	0\\
2.22	-1.08	0	0\\
2.22	-0.86	0	0\\
2.22	-0.64	0	0\\
2.22	-0.42	0	0\\
2.22	-0.2	0	0\\
2.22	0.02	0	0\\
2.22	0.24	0	0\\
2.22	0.46	0	0\\
2.22	0.68	0	0\\
2.22	0.9	0	0\\
2.22	1.12	-0	0\\
2.22	1.34	-0	0\\
2.22	1.56	-0	0\\
2.22	1.78	-0	0\\
2.22	2	-0	0\\
2.22	2.22	-0	0\\
};
%1{$\text{data}16$}

\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0	-0\\
-2.4	-2.18	0	-0\\
-2.4	-1.96	0	-0\\
-2.4	-1.74	0	-0\\
-2.4	-1.52	0	-0\\
-2.4	-1.3	0	-0\\
-2.4	-1.08	0	-0\\
-2.4	-0.86	0	-0\\
-2.4	-0.64	0	-0\\
-2.4	-0.42	0	-0\\
-2.4	-0.2	0	-0\\
-2.4	0.02	0	-0.181689173723964\\
-2.4	0.24	0	-0.181689173723964\\
-2.4	0.46	0	-0.181689173723964\\
-2.4	0.68	0	-0.181689173723964\\
-2.4	0.9	0	-0.181689173723964\\
-2.4	1.12	0	-0.181689173723964\\
-2.4	1.34	0	-0.181689173723964\\
-2.4	1.56	0	-0.181689173723964\\
-2.4	1.78	0	-0.181689173723964\\
-2.4	2	0	-0.181689173723964\\
-2.4	2.22	0	-0.181689173723964\\
-2.18	-2.4	0	-0\\
-2.18	-2.18	0	-0\\
-2.18	-1.96	0	-0\\
-2.18	-1.74	0	-0\\
-2.18	-1.52	0	-0\\
-2.18	-1.3	0	-0\\
-2.18	-1.08	0	-0\\
-2.18	-0.86	0	-0\\
-2.18	-0.64	0	-0\\
-2.18	-0.42	0	-0\\
-2.18	-0.2	0	-0\\
-2.18	0.02	0	-0.179133845945185\\
-2.18	0.24	0	-0.179133845945185\\
-2.18	0.46	0	-0.179133845945185\\
-2.18	0.68	0	-0.179133845945185\\
-2.18	0.9	0	-0.179133845945185\\
-2.18	1.12	0	-0.179133845945185\\
-2.18	1.34	0	-0.179133845945185\\
-2.18	1.56	0	-0.179133845945185\\
-2.18	1.78	0	-0.179133845945185\\
-2.18	2	0	-0.179133845945185\\
-2.18	2.22	0	-0.179133845945185\\
-1.96	-2.4	0	-0\\
-1.96	-2.18	0	-0\\
-1.96	-1.96	0	-0\\
-1.96	-1.74	0	-0\\
-1.96	-1.52	0	-0\\
-1.96	-1.3	0	-0\\
-1.96	-1.08	0	-0\\
-1.96	-0.86	0	-0\\
-1.96	-0.64	0	-0\\
-1.96	-0.42	0	-0\\
-1.96	-0.2	0	-0\\
-1.96	0.02	0	-0.176030967989358\\
-1.96	0.24	0	-0.176030967989358\\
-1.96	0.46	0	-0.176030967989358\\
-1.96	0.68	0	-0.176030967989358\\
-1.96	0.9	0	-0.176030967989358\\
-1.96	1.12	0	-0.176030967989358\\
-1.96	1.34	0	-0.176030967989358\\
-1.96	1.56	0	-0.176030967989358\\
-1.96	1.78	0	-0.176030967989358\\
-1.96	2	0	-0.176030967989358\\
-1.96	2.22	0	-0.176030967989358\\
-1.74	-2.4	0	-0\\
-1.74	-2.18	0	-0\\
-1.74	-1.96	0	-0\\
-1.74	-1.74	0	-0\\
-1.74	-1.52	0	-0\\
-1.74	-1.3	0	-0\\
-1.74	-1.08	0	-0\\
-1.74	-0.86	0	-0\\
-1.74	-0.64	0	-0\\
-1.74	-0.42	0	-0\\
-1.74	-0.2	0	-0\\
-1.74	0.02	0	-0.172222608019333\\
-1.74	0.24	0	-0.172222608019333\\
-1.74	0.46	0	-0.172222608019333\\
-1.74	0.68	0	-0.172222608019333\\
-1.74	0.9	0	-0.172222608019333\\
-1.74	1.12	0	-0.172222608019333\\
-1.74	1.34	0	-0.172222608019333\\
-1.74	1.56	0	-0.172222608019333\\
-1.74	1.78	0	-0.172222608019333\\
-1.74	2	0	-0.172222608019333\\
-1.74	2.22	0	-0.172222608019333\\
-1.52	-2.4	0	-0\\
-1.52	-2.18	0	-0\\
-1.52	-1.96	0	-0\\
-1.52	-1.74	0	-0\\
-1.52	-1.52	0	-0\\
-1.52	-1.3	0	-0\\
-1.52	-1.08	0	-0\\
-1.52	-0.86	0	-0\\
-1.52	-0.64	0	-0\\
-1.52	-0.42	0	-0\\
-1.52	-0.2	0	-0\\
-1.52	0.02	0	-0.167495002356612\\
-1.52	0.24	0	-0.167495002356612\\
-1.52	0.46	0	-0.167495002356612\\
-1.52	0.68	0	-0.167495002356612\\
-1.52	0.9	0	-0.167495002356612\\
-1.52	1.12	0	-0.167495002356612\\
-1.52	1.34	0	-0.167495002356612\\
-1.52	1.56	0	-0.167495002356612\\
-1.52	1.78	0	-0.167495002356612\\
-1.52	2	0	-0.167495002356612\\
-1.52	2.22	0	-0.167495002356612\\
-1.3	-2.4	0	-0\\
-1.3	-2.18	0	-0\\
-1.3	-1.96	0	-0\\
-1.3	-1.74	0	-0\\
-1.3	-1.52	0	-0\\
-1.3	-1.3	0	-0\\
-1.3	-1.08	0	-0\\
-1.3	-0.86	0	-0\\
-1.3	-0.64	0	-0\\
-1.3	-0.42	0	-0\\
-1.3	-0.2	0	-0\\
-1.3	0.02	0	-0.16155694377703\\
-1.3	0.24	0	-0.16155694377703\\
-1.3	0.46	0	-0.16155694377703\\
-1.3	0.68	0	-0.16155694377703\\
-1.3	0.9	0	-0.16155694377703\\
-1.3	1.12	0	-0.16155694377703\\
-1.3	1.34	0	-0.16155694377703\\
-1.3	1.56	0	-0.16155694377703\\
-1.3	1.78	0	-0.16155694377703\\
-1.3	2	0	-0.16155694377703\\
-1.3	2.22	0	-0\\
-1.08	-2.4	0	-0\\
-1.08	-2.18	0	-0\\
-1.08	-1.96	0	-0\\
-1.08	-1.74	0	-0\\
-1.08	-1.52	0	-0\\
-1.08	-1.3	0	-0\\
-1.08	-1.08	0	-0\\
-1.08	-0.86	0	-0\\
-1.08	-0.64	0	-0\\
-1.08	-0.42	0	-0\\
-1.08	-0.2	0	-0\\
-1.08	0.02	0	-0.154011359194279\\
-1.08	0.24	0	-0.154011359194279\\
-1.08	0.46	0	-0.154011359194279\\
-1.08	0.68	0	-0.154011359194279\\
-1.08	0.9	0	-0.154011359194279\\
-1.08	1.12	0	-0.154011359194279\\
-1.08	1.34	0	-0.154011359194279\\
-1.08	1.56	0	-0.154011359194279\\
-1.08	1.78	0	-0.154011359194279\\
-1.08	2	0	-0\\
-1.08	2.22	0	-0\\
-0.86	-2.4	0	-0\\
-0.86	-2.18	0	-0\\
-0.86	-1.96	0	-0\\
-0.86	-1.74	0	-0\\
-0.86	-1.52	0	-0\\
-0.86	-1.3	0	-0\\
-0.86	-1.08	0	-0\\
-0.86	-0.86	0	-0\\
-0.86	-0.64	0	-0\\
-0.86	-0.42	0	-0\\
-0.86	-0.2	0	-0\\
-0.86	0.02	0	-0.144322262743242\\
-0.86	0.24	0	-0.144322262743242\\
-0.86	0.46	0	-0.144322262743242\\
-0.86	0.68	0	-0.144322262743242\\
-0.86	0.9	0	-0.144322262743242\\
-0.86	1.12	0	-0.144322262743242\\
-0.86	1.34	0	-0.144322262743242\\
-0.86	1.56	0	-0.144322262743242\\
-0.86	1.78	0	-0\\
-0.86	2	0	-0\\
-0.86	2.22	0	-0\\
-0.64	-2.4	0	-0\\
-0.64	-2.18	0	-0\\
-0.64	-1.96	0	-0\\
-0.64	-1.74	0	-0\\
-0.64	-1.52	0	-0\\
-0.64	-1.3	0	-0\\
-0.64	-1.08	0	-0\\
-0.64	-0.86	0	-0\\
-0.64	-0.64	0	-0\\
-0.64	-0.42	0	-0\\
-0.64	-0.2	0	-0\\
-0.64	0.02	0	-0.13178950240442\\
-0.64	0.24	0	-0.13178950240442\\
-0.64	0.46	0	-0.13178950240442\\
-0.64	0.68	0	-0.13178950240442\\
-0.64	0.9	0	-0.13178950240442\\
-0.64	1.12	0	-0.13178950240442\\
-0.64	1.34	0	-0.13178950240442\\
-0.64	1.56	0	-0\\
-0.64	1.78	0	-0\\
-0.64	2	0	-0\\
-0.64	2.22	0	-0\\
-0.42	-2.4	0	-0\\
-0.42	-2.18	0	-0\\
-0.42	-1.96	0	-0\\
-0.42	-1.74	0	-0\\
-0.42	-1.52	0	-0\\
-0.42	-1.3	0	-0\\
-0.42	-1.08	0	-0\\
-0.42	-0.86	0	-0\\
-0.42	-0.64	0	-0\\
-0.42	-0.42	0	-0\\
-0.42	-0.2	0	-0\\
-0.42	0.02	0	-0.115572628646207\\
-0.42	0.24	0	-0.115572628646207\\
-0.42	0.46	0	-0.115572628646207\\
-0.42	0.68	0	-0.115572628646207\\
-0.42	0.9	0	-0.115572628646207\\
-0.42	1.12	0	-0.115572628646207\\
-0.42	1.34	0	-0\\
-0.42	1.56	0	-0\\
-0.42	1.78	0	-0\\
-0.42	2	0	-0\\
-0.42	2.22	0	-0\\
-0.2	-2.4	0	-0\\
-0.2	-2.18	0	-0\\
-0.2	-1.96	0	-0\\
-0.2	-1.74	0	-0\\
-0.2	-1.52	0	-0\\
-0.2	-1.3	0	-0\\
-0.2	-1.08	0	-0\\
-0.2	-0.86	0	-0\\
-0.2	-0.64	0	-0\\
-0.2	-0.42	0	-0\\
-0.2	-0.2	0	-0\\
-0.2	0.02	0	-0.0948751642575558\\
-0.2	0.24	0	-0.0948751642575558\\
-0.2	0.46	0	-0.0948751642575558\\
-0.2	0.68	0	-0.0948751642575558\\
-0.2	0.9	0	-0.0948751642575558\\
-0.2	1.12	0	-0\\
-0.2	1.34	0	-0\\
-0.2	1.56	0	-0\\
-0.2	1.78	0	-0\\
-0.2	2	0	-0\\
-0.2	2.22	0	-0\\
0.02	-2.4	0	-0\\
0.02	-2.18	0	-0\\
0.02	-1.96	0	-0\\
0.02	-1.74	0	-0\\
0.02	-1.52	0	-0\\
0.02	-1.3	0	-0\\
0.02	-1.08	0	-0\\
0.02	-0.86	0	-0\\
0.02	-0.64	0	-0\\
0.02	-0.42	0	-0\\
0.02	-0.2	0	-0\\
0.02	0.02	0	-0.0695283449670559\\
0.02	0.24	0	-0.0695283449670559\\
0.02	0.46	0	-0.0695283449670559\\
0.02	0.68	0	-0.0695283449670559\\
0.02	0.9	0	-0\\
0.02	1.12	0	-0\\
0.02	1.34	0	-0\\
0.02	1.56	0	-0\\
0.02	1.78	0	-0\\
0.02	2	0	-0\\
0.02	2.22	0	-0\\
0.24	-2.4	0	-0\\
0.24	-2.18	0	-0\\
0.24	-1.96	0	-0\\
0.24	-1.74	0	-0\\
0.24	-1.52	0	-0\\
0.24	-1.3	0	-0\\
0.24	-1.08	0	-0\\
0.24	-0.86	0	-0\\
0.24	-0.64	0	-0\\
0.24	-0.42	0	-0\\
0.24	-0.2	0	-0\\
0.24	0.02	0	-0.0412824379017538\\
0.24	0.24	0	-0.0412824379017538\\
0.24	0.46	0	-0.0412824379017538\\
0.24	0.68	0	-0\\
0.24	0.9	0	-0\\
0.24	1.12	0	-0\\
0.24	1.34	0	-0\\
0.24	1.56	0	-0\\
0.24	1.78	0	-0\\
0.24	2	0	-0\\
0.24	2.22	0	-0\\
0.46	-2.4	0	-0\\
0.46	-2.18	0	-0\\
0.46	-1.96	0	-0\\
0.46	-1.74	0	-0\\
0.46	-1.52	0	-0\\
0.46	-1.3	0	-0\\
0.46	-1.08	0	-0\\
0.46	-0.86	0	-0\\
0.46	-0.64	0	-0\\
0.46	-0.42	0	-0\\
0.46	-0.2	0	-0\\
0.46	0.02	0	-0.0155151738769486\\
0.46	0.24	0	-0.0155151738769486\\
0.46	0.46	0	-0\\
0.46	0.68	0	-0\\
0.46	0.9	0	-0\\
0.46	1.12	0	-0\\
0.46	1.34	0	-0\\
0.46	1.56	0	-0\\
0.46	1.78	0	-0\\
0.46	2	0	-0\\
0.46	2.22	0	-0\\
0.68	-2.4	0	-0\\
0.68	-2.18	0	-0\\
0.68	-1.96	0	-0\\
0.68	-1.74	0	-0\\
0.68	-1.52	0	-0\\
0.68	-1.3	0	-0\\
0.68	-1.08	0	-0\\
0.68	-0.86	0	-0\\
0.68	-0.64	0	-0\\
0.68	-0.42	0	-0\\
0.68	-0.2	0	-0\\
0.68	0.02	0	-0.000975221415066171\\
0.68	0.24	0	-0\\
0.68	0.46	0	-0\\
0.68	0.68	0	-0\\
0.68	0.9	0	-0\\
0.68	1.12	0	-0\\
0.68	1.34	0	-0\\
0.68	1.56	0	-0\\
0.68	1.78	0	-0\\
0.68	2	0	-0\\
0.68	2.22	0	-0\\
0.9	-2.4	0	-0\\
0.9	-2.18	0	-0\\
0.9	-1.96	0	-0\\
0.9	-1.74	0	-0\\
0.9	-1.52	0	-0\\
0.9	-1.3	0	-0\\
0.9	-1.08	0	-0\\
0.9	-0.86	0	-0\\
0.9	-0.64	0	-0\\
0.9	-0.42	0	-0\\
0.9	-0.2	0	-0\\
0.9	0.02	0	-0\\
0.9	0.24	0	-0\\
0.9	0.46	0	-0\\
0.9	0.68	0	-0\\
0.9	0.9	0	-0\\
0.9	1.12	0	-0\\
0.9	1.34	0	-0\\
0.9	1.56	0	-0\\
0.9	1.78	0	-0\\
0.9	2	0	-0\\
0.9	2.22	0	-0\\
1.12	-2.4	0	-0\\
1.12	-2.18	0	-0\\
1.12	-1.96	0	-0\\
1.12	-1.74	0	-0\\
1.12	-1.52	0	-0\\
1.12	-1.3	0	-0\\
1.12	-1.08	0	-0\\
1.12	-0.86	0	-0\\
1.12	-0.64	0	-0\\
1.12	-0.42	0	-0\\
1.12	-0.2	0	-0\\
1.12	0.02	0	-0\\
1.12	0.24	0	-0\\
1.12	0.46	0	-0\\
1.12	0.68	0	-0\\
1.12	0.9	0	-0\\
1.12	1.12	0	-0\\
1.12	1.34	0	-0\\
1.12	1.56	0	-0\\
1.12	1.78	0	-0\\
1.12	2	0	-0\\
1.12	2.22	0	-0\\
1.34	-2.4	0	-0\\
1.34	-2.18	0	-0\\
1.34	-1.96	0	-0\\
1.34	-1.74	0	-0\\
1.34	-1.52	0	-0\\
1.34	-1.3	0	-0\\
1.34	-1.08	0	-0\\
1.34	-0.86	0	-0\\
1.34	-0.64	0	-0\\
1.34	-0.42	0	-0\\
1.34	-0.2	0	-0\\
1.34	0.02	0	-0\\
1.34	0.24	0	-0\\
1.34	0.46	0	-0\\
1.34	0.68	0	-0\\
1.34	0.9	0	-0\\
1.34	1.12	0	-0\\
1.34	1.34	0	-0\\
1.34	1.56	0	-0\\
1.34	1.78	0	-0\\
1.34	2	0	-0\\
1.34	2.22	0	-0\\
1.56	-2.4	0	-0\\
1.56	-2.18	0	-0\\
1.56	-1.96	0	-0\\
1.56	-1.74	0	-0\\
1.56	-1.52	0	-0\\
1.56	-1.3	0	-0\\
1.56	-1.08	0	-0\\
1.56	-0.86	0	-0\\
1.56	-0.64	0	-0\\
1.56	-0.42	0	-0\\
1.56	-0.2	0	-0\\
1.56	0.02	0	-0\\
1.56	0.24	0	-0\\
1.56	0.46	0	-0\\
1.56	0.68	0	-0\\
1.56	0.9	0	-0\\
1.56	1.12	0	-0\\
1.56	1.34	0	-0\\
1.56	1.56	0	-0\\
1.56	1.78	0	-0\\
1.56	2	0	-0\\
1.56	2.22	0	-0\\
1.78	-2.4	0	-0\\
1.78	-2.18	0	-0\\
1.78	-1.96	0	-0\\
1.78	-1.74	0	-0\\
1.78	-1.52	0	-0\\
1.78	-1.3	0	-0\\
1.78	-1.08	0	-0\\
1.78	-0.86	0	-0\\
1.78	-0.64	0	-0\\
1.78	-0.42	0	-0\\
1.78	-0.2	0	-0\\
1.78	0.02	0	-0\\
1.78	0.24	0	-0\\
1.78	0.46	0	-0\\
1.78	0.68	0	-0\\
1.78	0.9	0	-0\\
1.78	1.12	0	-0\\
1.78	1.34	0	-0\\
1.78	1.56	0	-0\\
1.78	1.78	0	-0\\
1.78	2	0	-0\\
1.78	2.22	0	-0\\
2	-2.4	0	-0\\
2	-2.18	0	-0\\
2	-1.96	0	-0\\
2	-1.74	0	-0\\
2	-1.52	0	-0\\
2	-1.3	0	-0\\
2	-1.08	0	-0\\
2	-0.86	0	-0\\
2	-0.64	0	-0\\
2	-0.42	0	-0\\
2	-0.2	0	-0\\
2	0.02	0	-0\\
2	0.24	0	-0\\
2	0.46	0	-0\\
2	0.68	0	-0\\
2	0.9	0	-0\\
2	1.12	0	-0\\
2	1.34	0	-0\\
2	1.56	0	-0\\
2	1.78	0	-0\\
2	2	0	-0\\
2	2.22	0	-0\\
2.22	-2.4	0	-0\\
2.22	-2.18	0	-0\\
2.22	-1.96	0	-0\\
2.22	-1.74	0	-0\\
2.22	-1.52	0	-0\\
2.22	-1.3	0	-0\\
2.22	-1.08	0	-0\\
2.22	-0.86	0	-0\\
2.22	-0.64	0	-0\\
2.22	-0.42	0	-0\\
2.22	-0.2	0	-0\\
2.22	0.02	0	-0\\
2.22	0.24	0	-0\\
2.22	0.46	0	-0\\
2.22	0.68	0	-0\\
2.22	0.9	0	-0\\
2.22	1.12	0	-0\\
2.22	1.34	0	-0\\
2.22	1.56	0	-0\\
2.22	1.78	0	-0\\
2.22	2	0	-0\\
2.22	2.22	0	-0\\
};
%1{$\text{data}17$}

\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0	-0\\
-2.4	-2.18	0	-0\\
-2.4	-1.96	0	-0\\
-2.4	-1.74	0	-0\\
-2.4	-1.52	0	-0\\
-2.4	-1.3	0	-0\\
-2.4	-1.08	0	-0\\
-2.4	-0.86	0	-0\\
-2.4	-0.64	0	-0\\
-2.4	-0.42	0	-0\\
-2.4	-0.2	0	-0\\
-2.4	0.02	0	-0\\
-2.4	0.24	0	-0\\
-2.4	0.46	0	-0\\
-2.4	0.68	0	-0\\
-2.4	0.9	0	-0\\
-2.4	1.12	0	-0\\
-2.4	1.34	-0	-0\\
-2.4	1.56	-0	-0\\
-2.4	1.78	-0	-0\\
-2.4	2	-0	-0\\
-2.4	2.22	-0	-0\\
-2.18	-2.4	0	-0\\
-2.18	-2.18	0	-0\\
-2.18	-1.96	0	-0\\
-2.18	-1.74	0	-0\\
-2.18	-1.52	0	-0\\
-2.18	-1.3	0	-0\\
-2.18	-1.08	0	-0\\
-2.18	-0.86	0	-0\\
-2.18	-0.64	0	-0\\
-2.18	-0.42	0	-0\\
-2.18	-0.2	0	-0\\
-2.18	0.02	0	-0\\
-2.18	0.24	0	-0\\
-2.18	0.46	0	-0\\
-2.18	0.68	0	-0\\
-2.18	0.9	0	-0\\
-2.18	1.12	0	-0\\
-2.18	1.34	-0	-0\\
-2.18	1.56	-0	-0\\
-2.18	1.78	-0	-0\\
-2.18	2	-0	-0\\
-2.18	2.22	-0	-0\\
-1.96	-2.4	0	-0\\
-1.96	-2.18	0	-0\\
-1.96	-1.96	0	-0\\
-1.96	-1.74	0	-0\\
-1.96	-1.52	0	-0\\
-1.96	-1.3	0	-0\\
-1.96	-1.08	0	-0\\
-1.96	-0.86	0	-0\\
-1.96	-0.64	0	-0\\
-1.96	-0.42	0	-0\\
-1.96	-0.2	0	-0\\
-1.96	0.02	0	-0\\
-1.96	0.24	0	-0\\
-1.96	0.46	0	-0\\
-1.96	0.68	0	-0\\
-1.96	0.9	0	-0\\
-1.96	1.12	0	-0\\
-1.96	1.34	-0	-0\\
-1.96	1.56	-0	-0\\
-1.96	1.78	-0	-0\\
-1.96	2	-0	-0\\
-1.96	2.22	-0	-0\\
-1.74	-2.4	0	-0\\
-1.74	-2.18	0	-0\\
-1.74	-1.96	0	-0\\
-1.74	-1.74	0	-0\\
-1.74	-1.52	0	-0\\
-1.74	-1.3	0	-0\\
-1.74	-1.08	0	-0\\
-1.74	-0.86	0	-0\\
-1.74	-0.64	0	-0\\
-1.74	-0.42	0	-0\\
-1.74	-0.2	0	-0\\
-1.74	0.02	0	-0\\
-1.74	0.24	0	-0\\
-1.74	0.46	0	-0\\
-1.74	0.68	0	-0\\
-1.74	0.9	0	-0\\
-1.74	1.12	0	-0\\
-1.74	1.34	-0	-0\\
-1.74	1.56	-0	-0\\
-1.74	1.78	-0	-0\\
-1.74	2	-0	-0\\
-1.74	2.22	-0	-0\\
-1.52	-2.4	0	-0\\
-1.52	-2.18	0	-0\\
-1.52	-1.96	0	-0\\
-1.52	-1.74	0	-0\\
-1.52	-1.52	0	-0\\
-1.52	-1.3	0	-0\\
-1.52	-1.08	0	-0\\
-1.52	-0.86	0	-0\\
-1.52	-0.64	0	-0\\
-1.52	-0.42	0	-0\\
-1.52	-0.2	0	-0\\
-1.52	0.02	0	-0\\
-1.52	0.24	0	-0\\
-1.52	0.46	0	-0\\
-1.52	0.68	0	-0\\
-1.52	0.9	0	-0\\
-1.52	1.12	0	-0\\
-1.52	1.34	-0	-0\\
-1.52	1.56	-0	-0\\
-1.52	1.78	-0	-0\\
-1.52	2	-0	-0\\
-1.52	2.22	-0	-0\\
-1.3	-2.4	0	-0\\
-1.3	-2.18	0	-0\\
-1.3	-1.96	0	-0\\
-1.3	-1.74	0	-0\\
-1.3	-1.52	0	-0\\
-1.3	-1.3	0	-0\\
-1.3	-1.08	0	-0\\
-1.3	-0.86	0	-0\\
-1.3	-0.64	0	-0\\
-1.3	-0.42	0	-0\\
-1.3	-0.2	0	-0\\
-1.3	0.02	0	-0\\
-1.3	0.24	0	-0\\
-1.3	0.46	0	-0\\
-1.3	0.68	0	-0\\
-1.3	0.9	0	-0\\
-1.3	1.12	0	-0\\
-1.3	1.34	-0	-0\\
-1.3	1.56	-0	-0\\
-1.3	1.78	-0	-0\\
-1.3	2	-0	-0\\
-1.3	2.22	-0.201	-0.0464491362763915\\
-1.08	-2.4	0	-0\\
-1.08	-2.18	0	-0\\
-1.08	-1.96	0	-0\\
-1.08	-1.74	0	-0\\
-1.08	-1.52	0	-0\\
-1.08	-1.3	0	-0\\
-1.08	-1.08	0	-0\\
-1.08	-0.86	0	-0\\
-1.08	-0.64	0	-0\\
-1.08	-0.42	0	-0\\
-1.08	-0.2	0	-0\\
-1.08	0.02	0	-0\\
-1.08	0.24	0	-0\\
-1.08	0.46	0	-0\\
-1.08	0.68	0	-0\\
-1.08	0.9	0	-0\\
-1.08	1.12	0	-0\\
-1.08	1.34	-0	-0\\
-1.08	1.56	-0	-0\\
-1.08	1.78	-0	-0\\
-1.08	2	-0.1592	-0.0196410857606637\\
-1.08	2.22	-0.2032	-0.0196410857606637\\
-0.86	-2.4	0	-0\\
-0.86	-2.18	0	-0\\
-0.86	-1.96	0	-0\\
-0.86	-1.74	0	-0\\
-0.86	-1.52	0	-0\\
-0.86	-1.3	0	-0\\
-0.86	-1.08	0	-0\\
-0.86	-0.86	0	-0\\
-0.86	-0.64	0	-0\\
-0.86	-0.42	0	-0\\
-0.86	-0.2	0	-0\\
-0.86	0.02	0	-0\\
-0.86	0.24	0	-0\\
-0.86	0.46	0	-0\\
-0.86	0.68	0	-0\\
-0.86	0.9	0	-0\\
-0.86	1.12	0	-0\\
-0.86	1.34	-0	-0\\
-0.86	1.56	-0	-0\\
-0.86	1.78	-0.1174	-0.00239106807627704\\
-0.86	2	-0.1614	-0.00239106807627704\\
-0.86	2.22	-0.2054	-0.00239106807627704\\
-0.64	-2.4	0	-0\\
-0.64	-2.18	0	-0\\
-0.64	-1.96	0	-0\\
-0.64	-1.74	0	-0\\
-0.64	-1.52	0	-0\\
-0.64	-1.3	0	-0\\
-0.64	-1.08	0	-0\\
-0.64	-0.86	0	-0\\
-0.64	-0.64	0	-0\\
-0.64	-0.42	0	-0\\
-0.64	-0.2	0	-0\\
-0.64	0.02	0	-0\\
-0.64	0.24	0	-0\\
-0.64	0.46	0	-0\\
-0.64	0.68	0	-0\\
-0.64	0.9	0	-0\\
-0.64	1.12	0	-0\\
-0.64	1.34	-0	-0\\
-0.64	1.56	-0.0756	-0.00239106807627705\\
-0.64	1.78	-0.1196	-0.00239106807627705\\
-0.64	2	-0.1636	-0.00239106807627705\\
-0.64	2.22	-0.2076	-0.00239106807627705\\
-0.42	-2.4	0	-0\\
-0.42	-2.18	0	-0\\
-0.42	-1.96	0	-0\\
-0.42	-1.74	0	-0\\
-0.42	-1.52	0	-0\\
-0.42	-1.3	0	-0\\
-0.42	-1.08	0	-0\\
-0.42	-0.86	0	-0\\
-0.42	-0.64	0	-0\\
-0.42	-0.42	0	-0\\
-0.42	-0.2	0	-0\\
-0.42	0.02	0	-0\\
-0.42	0.24	0	-0\\
-0.42	0.46	0	-0\\
-0.42	0.68	0	-0\\
-0.42	0.9	0	-0\\
-0.42	1.12	0	-0\\
-0.42	1.34	-0	-0\\
-0.42	1.56	-0.0778	-0.0196410857606637\\
-0.42	1.78	-0.1218	-0.0196410857606637\\
-0.42	2	-0.1658	-0.0196410857606637\\
-0.42	2.22	-0.2098	-0.0196410857606637\\
-0.2	-2.4	0	-0\\
-0.2	-2.18	0	-0\\
-0.2	-1.96	0	-0\\
-0.2	-1.74	0	-0\\
-0.2	-1.52	0	-0\\
-0.2	-1.3	0	-0\\
-0.2	-1.08	0	-0\\
-0.2	-0.86	0	-0\\
-0.2	-0.64	0	-0\\
-0.2	-0.42	0	-0\\
-0.2	-0.2	0	-0\\
-0.2	0.02	0	-0\\
-0.2	0.24	0	-0\\
-0.2	0.46	0	-0\\
-0.2	0.68	0	-0\\
-0.2	0.9	0	-0\\
-0.2	1.12	0	-0\\
-0.2	1.34	-0	-0\\
-0.2	1.56	-0.08	-0.0464491362763916\\
-0.2	1.78	-0.124	-0.0464491362763916\\
-0.2	2	-0.168	-0.0464491362763916\\
-0.2	2.22	-0.212	-0.0464491362763916\\
0.02	-2.4	0	-0\\
0.02	-2.18	0	-0\\
0.02	-1.96	0	-0\\
0.02	-1.74	0	-0\\
0.02	-1.52	0	-0\\
0.02	-1.3	0	-0\\
0.02	-1.08	0	-0\\
0.02	-0.86	0	-0\\
0.02	-0.64	0	-0\\
0.02	-0.42	0	-0\\
0.02	-0.2	0	-0\\
0.02	0.02	0	-0\\
0.02	0.24	0	-0\\
0.02	0.46	0	-0\\
0.02	0.68	0	-0\\
0.02	0.9	0	-0\\
0.02	1.12	0	-0\\
0.02	1.34	-0	-0\\
0.02	1.56	-0.0822	-0.0744428401029569\\
0.02	1.78	-0.1262	-0.0744428401029569\\
0.02	2	-0.1702	-0.0744428401029569\\
0.02	2.22	-0.2142	-0.0744428401029569\\
0.24	-2.4	0	-0\\
0.24	-2.18	0	-0\\
0.24	-1.96	0	-0\\
0.24	-1.74	0	-0\\
0.24	-1.52	0	-0\\
0.24	-1.3	0	-0\\
0.24	-1.08	0	-0\\
0.24	-0.86	0	-0\\
0.24	-0.64	0	-0\\
0.24	-0.42	0	-0\\
0.24	-0.2	0	-0\\
0.24	0.02	0	-0\\
0.24	0.24	0	-0\\
0.24	0.46	0	-0\\
0.24	0.68	0	-0\\
0.24	0.9	0	-0\\
0.24	1.12	0	-0\\
0.24	1.34	-0	-0\\
0.24	1.56	-0.0844	-0.0989950002525125\\
0.24	1.78	-0.1284	-0.0989950002525125\\
0.24	2	-0.1724	-0.0989950002525125\\
0.24	2.22	-0.2164	-0.0989950002525125\\
0.46	-2.4	0	-0\\
0.46	-2.18	0	-0\\
0.46	-1.96	0	-0\\
0.46	-1.74	0	-0\\
0.46	-1.52	0	-0\\
0.46	-1.3	0	-0\\
0.46	-1.08	0	-0\\
0.46	-0.86	0	-0\\
0.46	-0.64	0	-0\\
0.46	-0.42	0	-0\\
0.46	-0.2	0	-0\\
0.46	0.02	0	-0\\
0.46	0.24	0	-0\\
0.46	0.46	0	-0\\
0.46	0.68	0	-0\\
0.46	0.9	0	-0\\
0.46	1.12	0	-0\\
0.46	1.34	-0	-0\\
0.46	1.56	-0.0866	-0.118834462887058\\
0.46	1.78	-0.1306	-0.118834462887058\\
0.46	2	-0.1746	-0.118834462887058\\
0.46	2.22	-0.2186	-0.118834462887058\\
0.68	-2.4	0	-0\\
0.68	-2.18	0	-0\\
0.68	-1.96	0	-0\\
0.68	-1.74	0	-0\\
0.68	-1.52	0	-0\\
0.68	-1.3	0	-0\\
0.68	-1.08	0	-0\\
0.68	-0.86	0	-0\\
0.68	-0.64	0	-0\\
0.68	-0.42	0	-0\\
0.68	-0.2	0	-0\\
0.68	0.02	0	-0\\
0.68	0.24	0	-0\\
0.68	0.46	0	-0\\
0.68	0.68	0	-0\\
0.68	0.9	0	-0\\
0.68	1.12	-0	-0\\
0.68	1.34	-0	-0\\
0.68	1.56	-0.0888	-0.134316397911261\\
0.68	1.78	-0.1328	-0.134316397911261\\
0.68	2	-0.1768	-0.134316397911261\\
0.68	2.22	-0.2208	-0.134316397911261\\
0.9	-2.4	0	-0\\
0.9	-2.18	0	-0\\
0.9	-1.96	0	-0\\
0.9	-1.74	0	-0\\
0.9	-1.52	0	-0\\
0.9	-1.3	0	-0\\
0.9	-1.08	0	-0\\
0.9	-0.86	0	-0\\
0.9	-0.64	0	-0\\
0.9	-0.42	0	-0\\
0.9	-0.2	0	-0\\
0.9	0.02	0	-0\\
0.9	0.24	0	-0\\
0.9	0.46	0	-0\\
0.9	0.68	0	-0\\
0.9	0.9	0	-0\\
0.9	1.12	-0	-0\\
0.9	1.34	-0	-0\\
0.9	1.56	-0.091	-0.146272666218939\\
0.9	1.78	-0.135	-0.146272666218939\\
0.9	2	-0.179	-0.146272666218939\\
0.9	2.22	-0.223	-0.146272666218939\\
1.12	-2.4	0	-0\\
1.12	-2.18	0	-0\\
1.12	-1.96	0	-0\\
1.12	-1.74	0	-0\\
1.12	-1.52	0	-0\\
1.12	-1.3	0	-0\\
1.12	-1.08	0	-0\\
1.12	-0.86	0	-0\\
1.12	-0.64	0	-0\\
1.12	-0.42	0	-0\\
1.12	-0.2	0	-0\\
1.12	0.02	0	-0\\
1.12	0.24	0	-0\\
1.12	0.46	0	-0\\
1.12	0.68	0	-0\\
1.12	0.9	0	-0\\
1.12	1.12	-0	-0\\
1.12	1.34	-0	-0\\
1.12	1.56	-0.0932	-0.155524917165158\\
1.12	1.78	-0.1372	-0.155524917165158\\
1.12	2	-0.1812	-0.155524917165158\\
1.12	2.22	-0.2252	-0.155524917165158\\
1.34	-2.4	0	-0\\
1.34	-2.18	0	-0\\
1.34	-1.96	0	-0\\
1.34	-1.74	0	-0\\
1.34	-1.52	0	-0\\
1.34	-1.3	0	-0\\
1.34	-1.08	0	-0\\
1.34	-0.86	0	-0\\
1.34	-0.64	0	-0\\
1.34	-0.42	0	-0\\
1.34	-0.2	0	-0\\
1.34	0.02	0	-0\\
1.34	0.24	0	-0\\
1.34	0.46	0	-0\\
1.34	0.68	0	-0\\
1.34	0.9	0	-0\\
1.34	1.12	-0	-0\\
1.34	1.34	-0	-0\\
1.34	1.56	-0.0954	-0.16274286991673\\
1.34	1.78	-0.1394	-0.16274286991673\\
1.34	2	-0.1834	-0.16274286991673\\
1.34	2.22	-0.2274	-0.16274286991673\\
1.56	-2.4	0	-0\\
1.56	-2.18	0	-0\\
1.56	-1.96	0	-0\\
1.56	-1.74	0	-0\\
1.56	-1.52	0	-0\\
1.56	-1.3	0	-0\\
1.56	-1.08	0	-0\\
1.56	-0.86	0	-0\\
1.56	-0.64	0	-0\\
1.56	-0.42	0	-0\\
1.56	-0.2	0	-0\\
1.56	0.02	0	-0\\
1.56	0.24	0	-0\\
1.56	0.46	0	-0\\
1.56	0.68	0	-0\\
1.56	0.9	0	-0\\
1.56	1.12	-0	-0\\
1.56	1.34	-0	-0\\
1.56	1.56	-0.0976	-0.168434841621818\\
1.56	1.78	-0.1416	-0.168434841621818\\
1.56	2	-0.1856	-0.168434841621818\\
1.56	2.22	-0.2296	-0.168434841621818\\
1.78	-2.4	0	-0\\
1.78	-2.18	0	-0\\
1.78	-1.96	0	-0\\
1.78	-1.74	0	-0\\
1.78	-1.52	0	-0\\
1.78	-1.3	0	-0\\
1.78	-1.08	0	-0\\
1.78	-0.86	0	-0\\
1.78	-0.64	0	-0\\
1.78	-0.42	0	-0\\
1.78	-0.2	0	-0\\
1.78	0.02	0	-0\\
1.78	0.24	0	-0\\
1.78	0.46	0	-0\\
1.78	0.68	0	-0\\
1.78	0.9	0	-0\\
1.78	1.12	-0	-0\\
1.78	1.34	-0	-0\\
1.78	1.56	-0.0998	-0.172976259644097\\
1.78	1.78	-0.1438	-0.172976259644097\\
1.78	2	-0.1878	-0.172976259644097\\
1.78	2.22	-0.2318	-0.172976259644097\\
2	-2.4	0	-0\\
2	-2.18	0	-0\\
2	-1.96	0	-0\\
2	-1.74	0	-0\\
2	-1.52	0	-0\\
2	-1.3	0	-0\\
2	-1.08	0	-0\\
2	-0.86	0	-0\\
2	-0.64	0	-0\\
2	-0.42	0	-0\\
2	-0.2	0	-0\\
2	0.02	0	-0\\
2	0.24	0	-0\\
2	0.46	0	-0\\
2	0.68	0	-0\\
2	0.9	0	-0\\
2	1.12	-0	-0\\
2	1.34	-0	-0\\
2	1.56	-0.102	-0.176642335766423\\
2	1.78	-0.146	-0.176642335766423\\
2	2	-0.19	-0.176642335766423\\
2	2.22	-0.234	-0.176642335766423\\
2.22	-2.4	0	-0\\
2.22	-2.18	0	-0\\
2.22	-1.96	0	-0\\
2.22	-1.74	0	-0\\
2.22	-1.52	0	-0\\
2.22	-1.3	0	-0\\
2.22	-1.08	0	-0\\
2.22	-0.86	0	-0\\
2.22	-0.64	0	-0\\
2.22	-0.42	0	-0\\
2.22	-0.2	0	-0\\
2.22	0.02	0	-0\\
2.22	0.24	0	-0\\
2.22	0.46	0	-0\\
2.22	0.68	0	-0\\
2.22	0.9	0	-0\\
2.22	1.12	-0	-0\\
2.22	1.34	-0	-0\\
2.22	1.56	-0.1042	-0.179635267643495\\
2.22	1.78	-0.1482	-0.179635267643495\\
2.22	2	-0.1922	-0.179635267643495\\
2.22	2.22	-0.2362	-0.179635267643495\\
};
%1{$\text{data}18$}

\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0	0\\
-2.4	-2.18	0	0\\
-2.4	-1.96	0	0\\
-2.4	-1.74	0	0\\
-2.4	-1.52	0	0\\
-2.4	-1.3	0	0\\
-2.4	-1.08	0	0\\
-2.4	-0.86	0	0\\
-2.4	-0.64	0	0\\
-2.4	-0.42	0	0\\
-2.4	-0.2	0	0\\
-2.4	0.02	0	0\\
-2.4	0.24	0	0\\
-2.4	0.46	0	0\\
-2.4	0.68	0	0\\
-2.4	0.9	0	0\\
-2.4	1.12	0	0\\
-2.4	1.34	0	0\\
-2.4	1.56	0	0\\
-2.4	1.78	0	0\\
-2.4	2	0	0\\
-2.4	2.22	0	0\\
-2.18	-2.4	0	0\\
-2.18	-2.18	0	0\\
-2.18	-1.96	0	0\\
-2.18	-1.74	0	0\\
-2.18	-1.52	0	0\\
-2.18	-1.3	0	0\\
-2.18	-1.08	0	0\\
-2.18	-0.86	0	0\\
-2.18	-0.64	0	0\\
-2.18	-0.42	0	0\\
-2.18	-0.2	0	0\\
-2.18	0.02	0	0\\
-2.18	0.24	0	0\\
-2.18	0.46	0	0\\
-2.18	0.68	0	0\\
-2.18	0.9	0	0\\
-2.18	1.12	0	0\\
-2.18	1.34	0	0\\
-2.18	1.56	0	0\\
-2.18	1.78	0	0\\
-2.18	2	0	0\\
-2.18	2.22	0	0\\
-1.96	-2.4	0	0\\
-1.96	-2.18	0	0\\
-1.96	-1.96	0	0\\
-1.96	-1.74	0	0\\
-1.96	-1.52	0	0\\
-1.96	-1.3	0	0\\
-1.96	-1.08	0	0\\
-1.96	-0.86	0	0\\
-1.96	-0.64	0	0\\
-1.96	-0.42	0	0\\
-1.96	-0.2	0	0\\
-1.96	0.02	0	0\\
-1.96	0.24	0	0\\
-1.96	0.46	0	0\\
-1.96	0.68	0	0\\
-1.96	0.9	0	0\\
-1.96	1.12	0	0\\
-1.96	1.34	0	0\\
-1.96	1.56	0	0\\
-1.96	1.78	0	0\\
-1.96	2	0	0\\
-1.96	2.22	0	0\\
-1.74	-2.4	0	0\\
-1.74	-2.18	0	0\\
-1.74	-1.96	0	0\\
-1.74	-1.74	0	0\\
-1.74	-1.52	0	0\\
-1.74	-1.3	0	0\\
-1.74	-1.08	0	0\\
-1.74	-0.86	0	0\\
-1.74	-0.64	0	0\\
-1.74	-0.42	0	0\\
-1.74	-0.2	0	0\\
-1.74	0.02	0	0\\
-1.74	0.24	0	0\\
-1.74	0.46	0	0\\
-1.74	0.68	0	0\\
-1.74	0.9	0	0\\
-1.74	1.12	0	0\\
-1.74	1.34	0	0\\
-1.74	1.56	0	0\\
-1.74	1.78	0	0\\
-1.74	2	0	0\\
-1.74	2.22	0	0\\
-1.52	-2.4	0	0\\
-1.52	-2.18	0	0\\
-1.52	-1.96	0	0\\
-1.52	-1.74	0	0\\
-1.52	-1.52	0	0\\
-1.52	-1.3	0	0\\
-1.52	-1.08	0	0\\
-1.52	-0.86	0	0\\
-1.52	-0.64	0	0\\
-1.52	-0.42	0	0\\
-1.52	-0.2	0	0\\
-1.52	0.02	0	0\\
-1.52	0.24	0	0\\
-1.52	0.46	0	0\\
-1.52	0.68	0	0\\
-1.52	0.9	0	0\\
-1.52	1.12	0	0\\
-1.52	1.34	0	0\\
-1.52	1.56	0	0\\
-1.52	1.78	0	0\\
-1.52	2	0	0\\
-1.52	2.22	0	0\\
-1.3	-2.4	0	0\\
-1.3	-2.18	0	0\\
-1.3	-1.96	0	0\\
-1.3	-1.74	0	0\\
-1.3	-1.52	0	0\\
-1.3	-1.3	0	0\\
-1.3	-1.08	0	0\\
-1.3	-0.86	0	0\\
-1.3	-0.64	0	0\\
-1.3	-0.42	0	0\\
-1.3	-0.2	0	0\\
-1.3	0.02	0	0\\
-1.3	0.24	0	0\\
-1.3	0.46	0	0\\
-1.3	0.68	0	0\\
-1.3	0.9	0	0\\
-1.3	1.12	0	0\\
-1.3	1.34	0	0\\
-1.3	1.56	0	0\\
-1.3	1.78	0	0\\
-1.3	2	0	0\\
-1.3	2.22	0	0\\
-1.08	-2.4	0	0\\
-1.08	-2.18	0	0\\
-1.08	-1.96	0	0\\
-1.08	-1.74	0	0\\
-1.08	-1.52	0	0\\
-1.08	-1.3	0	0\\
-1.08	-1.08	0	0\\
-1.08	-0.86	0	0\\
-1.08	-0.64	0	0\\
-1.08	-0.42	0	0\\
-1.08	-0.2	0	0\\
-1.08	0.02	0	0\\
-1.08	0.24	0	0\\
-1.08	0.46	0	0\\
-1.08	0.68	0	0\\
-1.08	0.9	0	0\\
-1.08	1.12	0	0\\
-1.08	1.34	0	0\\
-1.08	1.56	0	0\\
-1.08	1.78	0	0\\
-1.08	2	0	0\\
-1.08	2.22	0	0\\
-0.86	-2.4	0	0\\
-0.86	-2.18	0	0\\
-0.86	-1.96	0	0\\
-0.86	-1.74	0	0\\
-0.86	-1.52	0	0\\
-0.86	-1.3	0	0\\
-0.86	-1.08	0	0\\
-0.86	-0.86	0	0\\
-0.86	-0.64	0	0\\
-0.86	-0.42	0	0\\
-0.86	-0.2	0	0\\
-0.86	0.02	0	0\\
-0.86	0.24	0	0\\
-0.86	0.46	0	0\\
-0.86	0.68	0	0\\
-0.86	0.9	0	0\\
-0.86	1.12	0	0\\
-0.86	1.34	0	0\\
-0.86	1.56	0	0\\
-0.86	1.78	0	0\\
-0.86	2	0	0\\
-0.86	2.22	0	0\\
-0.64	-2.4	0	0\\
-0.64	-2.18	0	0\\
-0.64	-1.96	0	0\\
-0.64	-1.74	0	0\\
-0.64	-1.52	0	0\\
-0.64	-1.3	0	0\\
-0.64	-1.08	0	0\\
-0.64	-0.86	0	0\\
-0.64	-0.64	0	0\\
-0.64	-0.42	0	0\\
-0.64	-0.2	0	0\\
-0.64	0.02	0	0\\
-0.64	0.24	0	0\\
-0.64	0.46	0	0\\
-0.64	0.68	0	0\\
-0.64	0.9	0	0\\
-0.64	1.12	0	0\\
-0.64	1.34	0	0\\
-0.64	1.56	0	0\\
-0.64	1.78	0	0\\
-0.64	2	0	0\\
-0.64	2.22	0	0\\
-0.42	-2.4	0	0\\
-0.42	-2.18	0	0\\
-0.42	-1.96	0	0\\
-0.42	-1.74	0	0\\
-0.42	-1.52	0	0\\
-0.42	-1.3	0	0\\
-0.42	-1.08	0	0\\
-0.42	-0.86	0	0\\
-0.42	-0.64	0	0\\
-0.42	-0.42	0	0\\
-0.42	-0.2	0	0\\
-0.42	0.02	0	0\\
-0.42	0.24	0	0\\
-0.42	0.46	0	0\\
-0.42	0.68	0	0\\
-0.42	0.9	0	0\\
-0.42	1.12	0	0\\
-0.42	1.34	0	0.0196410857606637\\
-0.42	1.56	0	0\\
-0.42	1.78	0	0\\
-0.42	2	0	0\\
-0.42	2.22	0	0\\
-0.2	-2.4	0	0\\
-0.2	-2.18	0	0\\
-0.2	-1.96	0	0\\
-0.2	-1.74	0	0\\
-0.2	-1.52	0	0\\
-0.2	-1.3	0	0\\
-0.2	-1.08	0	0\\
-0.2	-0.86	0	0\\
-0.2	-0.64	0	0\\
-0.2	-0.42	0	0\\
-0.2	-0.2	0	0\\
-0.2	0.02	0	0\\
-0.2	0.24	0	0\\
-0.2	0.46	0	0\\
-0.2	0.68	0	0\\
-0.2	0.9	0	0\\
-0.2	1.12	0	0.0464491362763916\\
-0.2	1.34	0	0.0464491362763916\\
-0.2	1.56	0	0\\
-0.2	1.78	0	0\\
-0.2	2	0	0\\
-0.2	2.22	0	0\\
0.02	-2.4	0	0\\
0.02	-2.18	0	0\\
0.02	-1.96	0	0\\
0.02	-1.74	0	0\\
0.02	-1.52	0	0\\
0.02	-1.3	0	0\\
0.02	-1.08	0	0\\
0.02	-0.86	0	0\\
0.02	-0.64	0	0\\
0.02	-0.42	0	0\\
0.02	-0.2	0	0\\
0.02	0.02	0	0\\
0.02	0.24	0	0\\
0.02	0.46	0	0\\
0.02	0.68	0	0\\
0.02	0.9	0	0.0744428401029569\\
0.02	1.12	0	0.0744428401029569\\
0.02	1.34	0	0.0744428401029569\\
0.02	1.56	0	0\\
0.02	1.78	0	0\\
0.02	2	0	0\\
0.02	2.22	0	0\\
0.24	-2.4	0	0\\
0.24	-2.18	0	0\\
0.24	-1.96	0	0\\
0.24	-1.74	0	0\\
0.24	-1.52	0	0\\
0.24	-1.3	0	0\\
0.24	-1.08	0	0\\
0.24	-0.86	0	0\\
0.24	-0.64	0	0\\
0.24	-0.42	0	0\\
0.24	-0.2	0	0\\
0.24	0.02	0	0\\
0.24	0.24	0	0\\
0.24	0.46	0	0\\
0.24	0.68	0	0.0989950002525125\\
0.24	0.9	0	0.0989950002525125\\
0.24	1.12	0	0.0989950002525125\\
0.24	1.34	0	0.0989950002525125\\
0.24	1.56	0	0\\
0.24	1.78	0	0\\
0.24	2	0	0\\
0.24	2.22	0	0\\
0.46	-2.4	0	0\\
0.46	-2.18	0	0\\
0.46	-1.96	0	0\\
0.46	-1.74	0	0\\
0.46	-1.52	0	0\\
0.46	-1.3	0	0\\
0.46	-1.08	0	0\\
0.46	-0.86	0	0\\
0.46	-0.64	0	0\\
0.46	-0.42	0	0\\
0.46	-0.2	0	0\\
0.46	0.02	0	0\\
0.46	0.24	0	0\\
0.46	0.46	0	0.118834462887058\\
0.46	0.68	0	0.118834462887058\\
0.46	0.9	0	0.118834462887058\\
0.46	1.12	0	0.118834462887058\\
0.46	1.34	0	0.118834462887058\\
0.46	1.56	0	0\\
0.46	1.78	0	0\\
0.46	2	0	0\\
0.46	2.22	0	0\\
0.68	-2.4	0	0\\
0.68	-2.18	0	0\\
0.68	-1.96	0	0\\
0.68	-1.74	0	0\\
0.68	-1.52	0	0\\
0.68	-1.3	0	0\\
0.68	-1.08	0	0\\
0.68	-0.86	0	0\\
0.68	-0.64	0	0\\
0.68	-0.42	0	0\\
0.68	-0.2	0	0\\
0.68	0.02	0	0\\
0.68	0.24	0	0.134316397911261\\
0.68	0.46	0	0.134316397911261\\
0.68	0.68	0	0.134316397911261\\
0.68	0.9	0	0.134316397911261\\
0.68	1.12	0	0.134316397911261\\
0.68	1.34	0	0.134316397911261\\
0.68	1.56	0	0\\
0.68	1.78	0	0\\
0.68	2	0	0\\
0.68	2.22	0	0\\
0.9	-2.4	0	0\\
0.9	-2.18	0	0\\
0.9	-1.96	0	0\\
0.9	-1.74	0	0\\
0.9	-1.52	0	0\\
0.9	-1.3	0	0\\
0.9	-1.08	0	0\\
0.9	-0.86	0	0\\
0.9	-0.64	0	0\\
0.9	-0.42	0	0\\
0.9	-0.2	0	0\\
0.9	0.02	0	0.146272666218939\\
0.9	0.24	0	0.146272666218939\\
0.9	0.46	0	0.146272666218939\\
0.9	0.68	0	0.146272666218939\\
0.9	0.9	0	0.146272666218939\\
0.9	1.12	0	0.146272666218939\\
0.9	1.34	0	0.146272666218939\\
0.9	1.56	0	0\\
0.9	1.78	0	0\\
0.9	2	0	0\\
0.9	2.22	0	0\\
1.12	-2.4	0	0\\
1.12	-2.18	0	0\\
1.12	-1.96	0	0\\
1.12	-1.74	0	0\\
1.12	-1.52	0	0\\
1.12	-1.3	0	0\\
1.12	-1.08	0	0\\
1.12	-0.86	0	0\\
1.12	-0.64	0	0\\
1.12	-0.42	0	0\\
1.12	-0.2	0	0.155524917165158\\
1.12	0.02	0	0.155524917165158\\
1.12	0.24	0	0.155524917165158\\
1.12	0.46	0	0.155524917165158\\
1.12	0.68	0	0.155524917165158\\
1.12	0.9	0	0.155524917165158\\
1.12	1.12	0	0.155524917165158\\
1.12	1.34	0	0.155524917165158\\
1.12	1.56	0	0\\
1.12	1.78	0	0\\
1.12	2	0	0\\
1.12	2.22	0	0\\
1.34	-2.4	0	0\\
1.34	-2.18	0	0\\
1.34	-1.96	0	0\\
1.34	-1.74	0	0\\
1.34	-1.52	0	0\\
1.34	-1.3	0	0\\
1.34	-1.08	0	0\\
1.34	-0.86	0	0\\
1.34	-0.64	0	0\\
1.34	-0.42	0	0.16274286991673\\
1.34	-0.2	0	0.16274286991673\\
1.34	0.02	0	0.16274286991673\\
1.34	0.24	0	0.16274286991673\\
1.34	0.46	0	0.16274286991673\\
1.34	0.68	0	0.16274286991673\\
1.34	0.9	0	0.16274286991673\\
1.34	1.12	0	0.16274286991673\\
1.34	1.34	0	0.16274286991673\\
1.34	1.56	0	0\\
1.34	1.78	0	0\\
1.34	2	0	0\\
1.34	2.22	0	0\\
1.56	-2.4	0	0\\
1.56	-2.18	0	0\\
1.56	-1.96	0	0\\
1.56	-1.74	0	0\\
1.56	-1.52	0	0\\
1.56	-1.3	0	0\\
1.56	-1.08	0	0\\
1.56	-0.86	0	0\\
1.56	-0.64	0	0.168434841621818\\
1.56	-0.42	0	0.168434841621818\\
1.56	-0.2	0	0.168434841621818\\
1.56	0.02	0	0.168434841621818\\
1.56	0.24	0	0.168434841621818\\
1.56	0.46	0	0.168434841621818\\
1.56	0.68	0	0.168434841621818\\
1.56	0.9	0	0.168434841621818\\
1.56	1.12	0	0.168434841621818\\
1.56	1.34	0	0.168434841621818\\
1.56	1.56	0	0\\
1.56	1.78	0	0\\
1.56	2	0	0\\
1.56	2.22	0	0\\
1.78	-2.4	0	0\\
1.78	-2.18	0	0\\
1.78	-1.96	0	0\\
1.78	-1.74	0	0\\
1.78	-1.52	0	0\\
1.78	-1.3	0	0\\
1.78	-1.08	0	0\\
1.78	-0.86	0	0.172976259644097\\
1.78	-0.64	0	0.172976259644097\\
1.78	-0.42	0	0.172976259644097\\
1.78	-0.2	0	0.172976259644097\\
1.78	0.02	0	0.172976259644097\\
1.78	0.24	0	0.172976259644097\\
1.78	0.46	0	0.172976259644097\\
1.78	0.68	0	0.172976259644097\\
1.78	0.9	0	0.172976259644097\\
1.78	1.12	0	0.172976259644097\\
1.78	1.34	0	0.172976259644097\\
1.78	1.56	0	0\\
1.78	1.78	0	0\\
1.78	2	0	0\\
1.78	2.22	0	0\\
2	-2.4	0	0\\
2	-2.18	0	0\\
2	-1.96	0	0\\
2	-1.74	0	0\\
2	-1.52	0	0\\
2	-1.3	0	0\\
2	-1.08	0	0.176642335766423\\
2	-0.86	0	0.176642335766423\\
2	-0.64	0	0.176642335766423\\
2	-0.42	0	0.176642335766423\\
2	-0.2	0	0.176642335766423\\
2	0.02	0	0.176642335766423\\
2	0.24	0	0.176642335766423\\
2	0.46	0	0.176642335766423\\
2	0.68	0	0.176642335766423\\
2	0.9	0	0.176642335766423\\
2	1.12	0	0.176642335766423\\
2	1.34	0	0.176642335766423\\
2	1.56	0	0\\
2	1.78	0	0\\
2	2	0	0\\
2	2.22	0	0\\
2.22	-2.4	0	0\\
2.22	-2.18	0	0\\
2.22	-1.96	0	0\\
2.22	-1.74	0	0\\
2.22	-1.52	0	0\\
2.22	-1.3	0	0.179635267643495\\
2.22	-1.08	0	0.179635267643495\\
2.22	-0.86	0	0.179635267643495\\
2.22	-0.64	0	0.179635267643495\\
2.22	-0.42	0	0.179635267643495\\
2.22	-0.2	0	0.179635267643495\\
2.22	0.02	0	0.179635267643495\\
2.22	0.24	0	0.179635267643495\\
2.22	0.46	0	0.179635267643495\\
2.22	0.68	0	0.179635267643495\\
2.22	0.9	0	0.179635267643495\\
2.22	1.12	0	0.179635267643495\\
2.22	1.34	0	0.179635267643495\\
2.22	1.56	0	0\\
2.22	1.78	0	0\\
2.22	2	0	0\\
2.22	2.22	0	0\\
};
%1{$\text{data}19$}

\node[right, align=left]
at (axis cs:-1,-0.25) {$R_1$};
\node[right, align=left]
at (axis cs:-2,0.64) {$R_2$};
\node[right, align=left]
at (axis cs:-1.5,1.8) {$R_3$};
\node[right, align=left]
at (axis cs:0,1.8) {$R_4$};
\node[right, align=left]
at (axis cs:1.5,1) {$R_5$};
\node[right, align=left]
at (axis cs:1.5,-0.25) {$R_6$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/vector_field_source.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat = newest}
% tikz stuff
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{arrows.meta}
\newlength\fwidth
\newlength\fheight
\usetikzlibrary{arrows}
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{4.5cm}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.951\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=-2.4,
		xmax=2.4,
		xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
		xticklabels={{},{},{},{},{},{},{},{},{}},
		xlabel style={font=\color{white!15!black}},
		xlabel={$x$},
		ymin=-0.5,
		ymax=2,
		ytick={-0.5,0,0.5,1,1.5,2},
		yticklabels={{},{},{},{},{},{}},
		ylabel style={font=\color{white!15!black}},
		ylabel={$w$},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\addplot [color=mycolor1, line width=2.0pt]
		table[row sep=crcr]{%
			-0.75	1.5\\
			2.45	1.5\\
		};
		%1{$\text{data}1$}
		
		\addplot [color=mycolor1, line width=2.0pt]
		table[row sep=crcr]{%
			-2.45	0\\
			0.75	0\\
		};
		%1{$\text{data}2$}
		
		\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
		table[row sep=crcr]{%
			0.75	0\\
		};
		%1{$\text{data}3$}
		
		\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
		table[row sep=crcr]{%
			-0.75	1.5\\
		};
		%1{$\text{data}4$}
		
		\addplot [color=mycolor1, dotted, line width=2.0pt]
		table[row sep=crcr]{%
			-0.75	0\\
			-0.75	1.5\\
		};
		%1{$\text{data}5$}
		
		\addplot [color=mycolor1, dotted, line width=2.0pt]
		table[row sep=crcr]{%
			0.75	0\\
			0.75	1.5\\
		};
		%1{$\text{data}6$}
		
		\addplot [color=black, line width=1.0pt]
		table[row sep=crcr]{%
			-2.4	0\\
			2.4	0\\
		};
		%1{$\text{data}7$}
		
		\addplot [color=black, line width=1.0pt]
		table[row sep=crcr]{%
			-2.4	1.5\\
			2.4	1.5\\
		};
		%1{$\text{data}8$}
		
		\addplot [color=black, line width=1.0pt]
		table[row sep=crcr]{%
			-1.3	2.05\\
			1.3	-0.55\\
		};
		%1{$\text{data}9$}
		
		
		\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
		table[row sep=crcr] {%
			x	y\\
			-2.4	-1.65\\
			2.4	-1.65\\
			0.75	0\\
			-2.4	0\\
		}--cycle;
		%1{$\text{data}10$}
		
		
		\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
		table[row sep=crcr] {%
			x	y\\
			-2.4	0\\
			0.75	0\\
			-0.75	1.5\\
			-2.4	1.5\\
		}--cycle;
		%1{$\text{data}11$}
		
		
		\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2]
		table[row sep=crcr] {%
			x	y\\
			-2.4	1.5\\
			-0.75	1.5\\
			-2.4	3.15\\
		}--cycle;
		%1{$\text{data}12$}
		
		
		\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
		table[row sep=crcr] {%
			x	y\\
			-0.75	1.5\\
			2.4	1.5\\
			2.4	3.15\\
			-2.4	3.15\\
		}--cycle;
		%1{$\text{data}13$}
		
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3]
		table[row sep=crcr] {%
			x	y\\
			0.75	0\\
			2.4	0\\
			2.4	1.5\\
			-0.75	1.5\\
		}--cycle;
		%1{$\text{data}14$}
		
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.2]
		table[row sep=crcr] {%
			x	y\\
			0.75	0\\
			2.4	0\\
			2.4	-1.65\\
		}--cycle;
		%1{$\text{data}15$}
		
		\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
		table[row sep=crcr] {%
			x	y	u	v\\
			-2.4	-2.4	0.734	0.315\\
			-2.4	-2.095	0.673	0.315\\
			-2.4	-1.79	0.612	0.315\\
			-2.4	-1.485	0.551	0.315\\
			-2.4	-1.18	0.49	0.315\\
			-2.4	-0.875	0.429	0.315\\
			-2.4	-0.57	0.368	0.315\\
			-2.4	-0.265	0.307	0.315\\
			-2.4	0.0400000000000005	0	0\\
			-2.4	0.345	0	0\\
			-2.4	0.65	0	0\\
			-2.4	0.955	0	0\\
			-2.4	1.26	0	0\\
			-2.4	1.565	0	0\\
			-2.4	1.87	0	0\\
			-2.4	2.175	0	0\\
			-2.095	-2.4	0.73095	0.2845\\
			-2.095	-2.095	0.66995	0.2845\\
			-2.095	-1.79	0.60895	0.2845\\
			-2.095	-1.485	0.54795	0.2845\\
			-2.095	-1.18	0.48695	0.2845\\
			-2.095	-0.875	0.42595	0.2845\\
			-2.095	-0.57	0.36495	0.2845\\
			-2.095	-0.265	0.30395	0.2845\\
			-2.095	0.0400000000000005	0	0\\
			-2.095	0.345	0	0\\
			-2.095	0.65	0	0\\
			-2.095	0.955	0	0\\
			-2.095	1.26	0	0\\
			-2.095	1.565	0	0\\
			-2.095	1.87	0	0\\
			-2.095	2.175	0	0\\
			-1.79	-2.4	0.7279	0.254\\
			-1.79	-2.095	0.6669	0.254\\
			-1.79	-1.79	0.6059	0.254\\
			-1.79	-1.485	0.5449	0.254\\
			-1.79	-1.18	0.4839	0.254\\
			-1.79	-0.875	0.4229	0.254\\
			-1.79	-0.57	0.3619	0.254\\
			-1.79	-0.265	0.3009	0.254\\
			-1.79	0.0400000000000005	0	0\\
			-1.79	0.345	0	0\\
			-1.79	0.65	0	0\\
			-1.79	0.955	0	0\\
			-1.79	1.26	0	0\\
			-1.79	1.565	0	0\\
			-1.79	1.87	0	0\\
			-1.79	2.175	0	0\\
			-1.485	-2.4	0.72485	0.2235\\
			-1.485	-2.095	0.66385	0.2235\\
			-1.485	-1.79	0.60285	0.2235\\
			-1.485	-1.485	0.54185	0.2235\\
			-1.485	-1.18	0.48085	0.2235\\
			-1.485	-0.875	0.41985	0.2235\\
			-1.485	-0.57	0.35885	0.2235\\
			-1.485	-0.265	0.29785	0.2235\\
			-1.485	0.0400000000000005	0	0\\
			-1.485	0.345	0	0\\
			-1.485	0.65	0	0\\
			-1.485	0.955	0	0\\
			-1.485	1.26	0	0\\
			-1.485	1.565	0	0\\
			-1.485	1.87	0	0\\
			-1.485	2.175	0	0\\
			-1.18	-2.4	0.7218	0.193\\
			-1.18	-2.095	0.6608	0.193\\
			-1.18	-1.79	0.5998	0.193\\
			-1.18	-1.485	0.5388	0.193\\
			-1.18	-1.18	0.4778	0.193\\
			-1.18	-0.875	0.4168	0.193\\
			-1.18	-0.57	0.3558	0.193\\
			-1.18	-0.265	0.2948	0.193\\
			-1.18	0.0400000000000005	0	0\\
			-1.18	0.345	0	0\\
			-1.18	0.65	0	0\\
			-1.18	0.955	0	0\\
			-1.18	1.26	0	0\\
			-1.18	1.565	0	0\\
			-1.18	1.87	0	0\\
			-1.18	2.175	0	0\\
			-0.875	-2.4	0.71875	0.1625\\
			-0.875	-2.095	0.65775	0.1625\\
			-0.875	-1.79	0.59675	0.1625\\
			-0.875	-1.485	0.53575	0.1625\\
			-0.875	-1.18	0.47475	0.1625\\
			-0.875	-0.875	0.41375	0.1625\\
			-0.875	-0.57	0.35275	0.1625\\
			-0.875	-0.265	0.29175	0.1625\\
			-0.875	0.0400000000000005	0	0\\
			-0.875	0.345	0	0\\
			-0.875	0.65	0	0\\
			-0.875	0.955	0	0\\
			-0.875	1.26	0	0\\
			-0.875	1.565	0	0\\
			-0.875	1.87	0	0\\
			-0.875	2.175	0	0\\
			-0.57	-2.4	0.7157	0.132\\
			-0.57	-2.095	0.6547	0.132\\
			-0.57	-1.79	0.5937	0.132\\
			-0.57	-1.485	0.5327	0.132\\
			-0.57	-1.18	0.4717	0.132\\
			-0.57	-0.875	0.4107	0.132\\
			-0.57	-0.57	0.3497	0.132\\
			-0.57	-0.265	0.2887	0.132\\
			-0.57	0.0400000000000005	0	0\\
			-0.57	0.345	0	0\\
			-0.57	0.65	0	0\\
			-0.57	0.955	0	0\\
			-0.57	1.26	0	0\\
			-0.57	1.565	0	0\\
			-0.57	1.87	0	0\\
			-0.57	2.175	0	0\\
			-0.265	-2.4	0.71265	0.1015\\
			-0.265	-2.095	0.65165	0.1015\\
			-0.265	-1.79	0.59065	0.1015\\
			-0.265	-1.485	0.52965	0.1015\\
			-0.265	-1.18	0.46865	0.1015\\
			-0.265	-0.875	0.40765	0.1015\\
			-0.265	-0.57	0.34665	0.1015\\
			-0.265	-0.265	0.28565	0.1015\\
			-0.265	0.0400000000000005	0	0\\
			-0.265	0.345	0	0\\
			-0.265	0.65	0	0\\
			-0.265	0.955	0	0\\
			-0.265	1.26	0	0\\
			-0.265	1.565	0	0\\
			-0.265	1.87	0	0\\
			-0.265	2.175	0	0\\
			0.0400000000000005	-2.4	0.7096	0.071\\
			0.0400000000000005	-2.095	0.6486	0.071\\
			0.0400000000000005	-1.79	0.5876	0.071\\
			0.0400000000000005	-1.485	0.5266	0.071\\
			0.0400000000000005	-1.18	0.4656	0.071\\
			0.0400000000000005	-0.875	0.4046	0.071\\
			0.0400000000000005	-0.57	0.3436	0.071\\
			0.0400000000000005	-0.265	0.2826	0.071\\
			0.0400000000000005	0.0400000000000005	0	0\\
			0.0400000000000005	0.345	0	0\\
			0.0400000000000005	0.65	0	0\\
			0.0400000000000005	0.955	0	0\\
			0.0400000000000005	1.26	0	0\\
			0.0400000000000005	1.565	0	0\\
			0.0400000000000005	1.87	0	0\\
			0.0400000000000005	2.175	0	0\\
			0.345	-2.4	0.70655	0.0405\\
			0.345	-2.095	0.64555	0.0405\\
			0.345	-1.79	0.58455	0.0405\\
			0.345	-1.485	0.52355	0.0405\\
			0.345	-1.18	0.46255	0.0405\\
			0.345	-0.875	0.40155	0.0405\\
			0.345	-0.57	0.34055	0.0405\\
			0.345	-0.265	0.27955	0.0405\\
			0.345	0.0400000000000005	0	0\\
			0.345	0.345	0	0\\
			0.345	0.65	0	0\\
			0.345	0.955	0	0\\
			0.345	1.26	0	0\\
			0.345	1.565	0	0\\
			0.345	1.87	0	0\\
			0.345	2.175	0	0\\
			0.65	-2.4	0.7035	0.00999999999999997\\
			0.65	-2.095	0.6425	0.00999999999999997\\
			0.65	-1.79	0.5815	0.00999999999999997\\
			0.65	-1.485	0.5205	0.00999999999999997\\
			0.65	-1.18	0.4595	0.00999999999999997\\
			0.65	-0.875	0.3985	0.00999999999999997\\
			0.65	-0.57	0.3375	0.00999999999999997\\
			0.65	-0.265	0.2765	0.00999999999999997\\
			0.65	0.0400000000000005	0	0\\
			0.65	0.345	0	0\\
			0.65	0.65	0	0\\
			0.65	0.955	0	0\\
			0.65	1.26	0	0\\
			0.65	1.565	0	0\\
			0.65	1.87	0	0\\
			0.65	2.175	0	0\\
			0.955	-2.4	0.70045	-0.0205\\
			0.955	-2.095	0.63945	-0.0205\\
			0.955	-1.79	0.57845	-0.0205\\
			0.955	-1.485	0.51745	-0.0205\\
			0.955	-1.18	0.45645	-0.0205\\
			0.955	-0.875	0.39545	-0.0205\\
			0.955	-0.57	0.33445	-0.0205\\
			0.955	-0.265	0.27345	-0.0205\\
			0.955	0.0400000000000005	0	0\\
			0.955	0.345	0	0\\
			0.955	0.65	0	0\\
			0.955	0.955	0	0\\
			0.955	1.26	0	0\\
			0.955	1.565	0	0\\
			0.955	1.87	0	0\\
			0.955	2.175	0	0\\
			1.26	-2.4	0.6974	-0.051\\
			1.26	-2.095	0.6364	-0.051\\
			1.26	-1.79	0.5754	-0.051\\
			1.26	-1.485	0.5144	-0.051\\
			1.26	-1.18	0.4534	-0.051\\
			1.26	-0.875	0.3924	-0.051\\
			1.26	-0.57	0.3314	-0.051\\
			1.26	-0.265	0	0\\
			1.26	0.0400000000000005	0	0\\
			1.26	0.345	0	0\\
			1.26	0.65	0	0\\
			1.26	0.955	0	0\\
			1.26	1.26	0	0\\
			1.26	1.565	0	0\\
			1.26	1.87	0	0\\
			1.26	2.175	0	0\\
			1.565	-2.4	0.69435	-0.0815\\
			1.565	-2.095	0.63335	-0.0815\\
			1.565	-1.79	0.57235	-0.0815\\
			1.565	-1.485	0.51135	-0.0815\\
			1.565	-1.18	0.45035	-0.0815\\
			1.565	-0.875	0.38935	-0.0815\\
			1.565	-0.57	0	0\\
			1.565	-0.265	0	0\\
			1.565	0.0400000000000005	0	0\\
			1.565	0.345	0	0\\
			1.565	0.65	0	0\\
			1.565	0.955	0	0\\
			1.565	1.26	0	0\\
			1.565	1.565	0	0\\
			1.565	1.87	0	0\\
			1.565	2.175	0	0\\
			1.87	-2.4	0.6913	-0.112\\
			1.87	-2.095	0.6303	-0.112\\
			1.87	-1.79	0.5693	-0.112\\
			1.87	-1.485	0.5083	-0.112\\
			1.87	-1.18	0.4473	-0.112\\
			1.87	-0.875	0	0\\
			1.87	-0.57	0	0\\
			1.87	-0.265	0	0\\
			1.87	0.0400000000000005	0	0\\
			1.87	0.345	0	0\\
			1.87	0.65	0	0\\
			1.87	0.955	0	0\\
			1.87	1.26	0	0\\
			1.87	1.565	0	0\\
			1.87	1.87	0	0\\
			1.87	2.175	0	0\\
			2.175	-2.4	0.68825	-0.1425\\
			2.175	-2.095	0.62725	-0.1425\\
			2.175	-1.79	0.56625	-0.1425\\
			2.175	-1.485	0.50525	-0.1425\\
			2.175	-1.18	0	0\\
			2.175	-0.875	0	0\\
			2.175	-0.57	0	0\\
			2.175	-0.265	0	0\\
			2.175	0.0400000000000005	0	0\\
			2.175	0.345	0	0\\
			2.175	0.65	0	0\\
			2.175	0.955	0	0\\
			2.175	1.26	0	0\\
			2.175	1.565	0	0\\
			2.175	1.87	0	0\\
			2.175	2.175	0	0\\
		};
		%1{$\text{data}16$}
		
		\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
		table[row sep=crcr] {%
			x	y	u	v\\
			-2.4	-2.4	0	0\\
			-2.4	-2.095	0	0\\
			-2.4	-1.79	0	0\\
			-2.4	-1.485	0	0\\
			-2.4	-1.18	0	0\\
			-2.4	-0.875	0	0\\
			-2.4	-0.57	0	0\\
			-2.4	-0.265	0	0\\
			-2.4	0.0400000000000005	0	-0.315\\
			-2.4	0.345	0	-0.315\\
			-2.4	0.65	0	-0.315\\
			-2.4	0.955	0	-0.315\\
			-2.4	1.26	0	-0.315\\
			-2.4	1.565	0	-0.315\\
			-2.4	1.87	0	-0.315\\
			-2.4	2.175	0	-0.315\\
			-2.095	-2.4	0	0\\
			-2.095	-2.095	0	0\\
			-2.095	-1.79	0	0\\
			-2.095	-1.485	0	0\\
			-2.095	-1.18	0	0\\
			-2.095	-0.875	0	0\\
			-2.095	-0.57	0	0\\
			-2.095	-0.265	0	0\\
			-2.095	0.0400000000000005	0	-0.2845\\
			-2.095	0.345	0	-0.2845\\
			-2.095	0.65	0	-0.2845\\
			-2.095	0.955	0	-0.2845\\
			-2.095	1.26	0	-0.2845\\
			-2.095	1.565	0	-0.2845\\
			-2.095	1.87	0	-0.2845\\
			-2.095	2.175	0	-0.2845\\
			-1.79	-2.4	0	0\\
			-1.79	-2.095	0	0\\
			-1.79	-1.79	0	0\\
			-1.79	-1.485	0	0\\
			-1.79	-1.18	0	0\\
			-1.79	-0.875	0	0\\
			-1.79	-0.57	0	0\\
			-1.79	-0.265	0	0\\
			-1.79	0.0400000000000005	0	-0.254\\
			-1.79	0.345	0	-0.254\\
			-1.79	0.65	0	-0.254\\
			-1.79	0.955	0	-0.254\\
			-1.79	1.26	0	-0.254\\
			-1.79	1.565	0	-0.254\\
			-1.79	1.87	0	-0.254\\
			-1.79	2.175	0	-0.254\\
			-1.485	-2.4	0	0\\
			-1.485	-2.095	0	0\\
			-1.485	-1.79	0	0\\
			-1.485	-1.485	0	0\\
			-1.485	-1.18	0	0\\
			-1.485	-0.875	0	0\\
			-1.485	-0.57	0	0\\
			-1.485	-0.265	0	0\\
			-1.485	0.0400000000000005	0	-0.2235\\
			-1.485	0.345	0	-0.2235\\
			-1.485	0.65	0	-0.2235\\
			-1.485	0.955	0	-0.2235\\
			-1.485	1.26	0	-0.2235\\
			-1.485	1.565	0	-0.2235\\
			-1.485	1.87	0	-0.2235\\
			-1.485	2.175	0	-0.2235\\
			-1.18	-2.4	0	0\\
			-1.18	-2.095	0	0\\
			-1.18	-1.79	0	0\\
			-1.18	-1.485	0	0\\
			-1.18	-1.18	0	0\\
			-1.18	-0.875	0	0\\
			-1.18	-0.57	0	0\\
			-1.18	-0.265	0	0\\
			-1.18	0.0400000000000005	0	-0.193\\
			-1.18	0.345	0	-0.193\\
			-1.18	0.65	0	-0.193\\
			-1.18	0.955	0	-0.193\\
			-1.18	1.26	0	-0.193\\
			-1.18	1.565	0	-0.193\\
			-1.18	1.87	0	-0.193\\
			-1.18	2.175	0	0\\
			-0.875	-2.4	0	0\\
			-0.875	-2.095	0	0\\
			-0.875	-1.79	0	0\\
			-0.875	-1.485	0	0\\
			-0.875	-1.18	0	0\\
			-0.875	-0.875	0	0\\
			-0.875	-0.57	0	0\\
			-0.875	-0.265	0	0\\
			-0.875	0.0400000000000005	0	-0.1625\\
			-0.875	0.345	0	-0.1625\\
			-0.875	0.65	0	-0.1625\\
			-0.875	0.955	0	-0.1625\\
			-0.875	1.26	0	-0.1625\\
			-0.875	1.565	0	-0.1625\\
			-0.875	1.87	0	0\\
			-0.875	2.175	0	0\\
			-0.57	-2.4	0	0\\
			-0.57	-2.095	0	0\\
			-0.57	-1.79	0	0\\
			-0.57	-1.485	0	0\\
			-0.57	-1.18	0	0\\
			-0.57	-0.875	0	0\\
			-0.57	-0.57	0	0\\
			-0.57	-0.265	0	0\\
			-0.57	0.0400000000000005	0	-0.132\\
			-0.57	0.345	0	-0.132\\
			-0.57	0.65	0	-0.132\\
			-0.57	0.955	0	-0.132\\
			-0.57	1.26	0	-0.132\\
			-0.57	1.565	0	0\\
			-0.57	1.87	0	0\\
			-0.57	2.175	0	0\\
			-0.265	-2.4	0	0\\
			-0.265	-2.095	0	0\\
			-0.265	-1.79	0	0\\
			-0.265	-1.485	0	0\\
			-0.265	-1.18	0	0\\
			-0.265	-0.875	0	0\\
			-0.265	-0.57	0	0\\
			-0.265	-0.265	0	0\\
			-0.265	0.0400000000000005	0	-0.1015\\
			-0.265	0.345	0	-0.1015\\
			-0.265	0.65	0	-0.1015\\
			-0.265	0.955	0	-0.1015\\
			-0.265	1.26	0	0\\
			-0.265	1.565	0	0\\
			-0.265	1.87	0	0\\
			-0.265	2.175	0	0\\
			0.0400000000000005	-2.4	0	0\\
			0.0400000000000005	-2.095	0	0\\
			0.0400000000000005	-1.79	0	0\\
			0.0400000000000005	-1.485	0	0\\
			0.0400000000000005	-1.18	0	0\\
			0.0400000000000005	-0.875	0	0\\
			0.0400000000000005	-0.57	0	0\\
			0.0400000000000005	-0.265	0	0\\
			0.0400000000000005	0.0400000000000005	0	-0.071\\
			0.0400000000000005	0.345	0	-0.071\\
			0.0400000000000005	0.65	0	-0.071\\
			0.0400000000000005	0.955	0	0\\
			0.0400000000000005	1.26	0	0\\
			0.0400000000000005	1.565	0	0\\
			0.0400000000000005	1.87	0	0\\
			0.0400000000000005	2.175	0	0\\
			0.345	-2.4	0	0\\
			0.345	-2.095	0	0\\
			0.345	-1.79	0	0\\
			0.345	-1.485	0	0\\
			0.345	-1.18	0	0\\
			0.345	-0.875	0	0\\
			0.345	-0.57	0	0\\
			0.345	-0.265	0	0\\
			0.345	0.0400000000000005	0	-0.0405\\
			0.345	0.345	0	-0.0405\\
			0.345	0.65	0	0\\
			0.345	0.955	0	0\\
			0.345	1.26	0	0\\
			0.345	1.565	0	0\\
			0.345	1.87	0	0\\
			0.345	2.175	0	0\\
			0.65	-2.4	0	0\\
			0.65	-2.095	0	0\\
			0.65	-1.79	0	0\\
			0.65	-1.485	0	0\\
			0.65	-1.18	0	0\\
			0.65	-0.875	0	0\\
			0.65	-0.57	0	0\\
			0.65	-0.265	0	0\\
			0.65	0.0400000000000005	0	-0.00999999999999997\\
			0.65	0.345	0	0\\
			0.65	0.65	0	0\\
			0.65	0.955	0	0\\
			0.65	1.26	0	0\\
			0.65	1.565	0	0\\
			0.65	1.87	0	0\\
			0.65	2.175	0	0\\
			0.955	-2.4	0	0\\
			0.955	-2.095	0	0\\
			0.955	-1.79	0	0\\
			0.955	-1.485	0	0\\
			0.955	-1.18	0	0\\
			0.955	-0.875	0	0\\
			0.955	-0.57	0	0\\
			0.955	-0.265	0	0\\
			0.955	0.0400000000000005	0	0\\
			0.955	0.345	0	0\\
			0.955	0.65	0	0\\
			0.955	0.955	0	0\\
			0.955	1.26	0	0\\
			0.955	1.565	0	0\\
			0.955	1.87	0	0\\
			0.955	2.175	0	0\\
			1.26	-2.4	0	0\\
			1.26	-2.095	0	0\\
			1.26	-1.79	0	0\\
			1.26	-1.485	0	0\\
			1.26	-1.18	0	0\\
			1.26	-0.875	0	0\\
			1.26	-0.57	0	0\\
			1.26	-0.265	0	0\\
			1.26	0.0400000000000005	0	0\\
			1.26	0.345	0	0\\
			1.26	0.65	0	0\\
			1.26	0.955	0	0\\
			1.26	1.26	0	0\\
			1.26	1.565	0	0\\
			1.26	1.87	0	0\\
			1.26	2.175	0	0\\
			1.565	-2.4	0	0\\
			1.565	-2.095	0	0\\
			1.565	-1.79	0	0\\
			1.565	-1.485	0	0\\
			1.565	-1.18	0	0\\
			1.565	-0.875	0	0\\
			1.565	-0.57	0	0\\
			1.565	-0.265	0	0\\
			1.565	0.0400000000000005	0	0\\
			1.565	0.345	0	0\\
			1.565	0.65	0	0\\
			1.565	0.955	0	0\\
			1.565	1.26	0	0\\
			1.565	1.565	0	0\\
			1.565	1.87	0	0\\
			1.565	2.175	0	0\\
			1.87	-2.4	0	0\\
			1.87	-2.095	0	0\\
			1.87	-1.79	0	0\\
			1.87	-1.485	0	0\\
			1.87	-1.18	0	0\\
			1.87	-0.875	0	0\\
			1.87	-0.57	0	0\\
			1.87	-0.265	0	0\\
			1.87	0.0400000000000005	0	0\\
			1.87	0.345	0	0\\
			1.87	0.65	0	0\\
			1.87	0.955	0	0\\
			1.87	1.26	0	0\\
			1.87	1.565	0	0\\
			1.87	1.87	0	0\\
			1.87	2.175	0	0\\
			2.175	-2.4	0	0\\
			2.175	-2.095	0	0\\
			2.175	-1.79	0	0\\
			2.175	-1.485	0	0\\
			2.175	-1.18	0	0\\
			2.175	-0.875	0	0\\
			2.175	-0.57	0	0\\
			2.175	-0.265	0	0\\
			2.175	0.0400000000000005	0	0\\
			2.175	0.345	0	0\\
			2.175	0.65	0	0\\
			2.175	0.955	0	0\\
			2.175	1.26	0	0\\
			2.175	1.565	0	0\\
			2.175	1.87	0	0\\
			2.175	2.175	0	0\\
		};
		%1{$\text{data}17$}
		
		\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
		table[row sep=crcr] {%
			x	y	u	v\\
			-2.4	-2.4	0	0\\
			-2.4	-2.095	0	0\\
			-2.4	-1.79	0	0\\
			-2.4	-1.485	0	0\\
			-2.4	-1.18	0	0\\
			-2.4	-0.875	0	0\\
			-2.4	-0.57	0	0\\
			-2.4	-0.265	0	0\\
			-2.4	0.0400000000000005	0	0\\
			-2.4	0.345	0	0\\
			-2.4	0.65	0	0\\
			-2.4	0.955	0	0\\
			-2.4	1.26	0	0\\
			-2.4	1.565	0	0\\
			-2.4	1.87	0	0\\
			-2.4	2.175	0	0\\
			-2.095	-2.4	0	0\\
			-2.095	-2.095	0	0\\
			-2.095	-1.79	0	0\\
			-2.095	-1.485	0	0\\
			-2.095	-1.18	0	0\\
			-2.095	-0.875	0	0\\
			-2.095	-0.57	0	0\\
			-2.095	-0.265	0	0\\
			-2.095	0.0400000000000005	0	0\\
			-2.095	0.345	0	0\\
			-2.095	0.65	0	0\\
			-2.095	0.955	0	0\\
			-2.095	1.26	0	0\\
			-2.095	1.565	0	0\\
			-2.095	1.87	0	0\\
			-2.095	2.175	0	0\\
			-1.79	-2.4	0	0\\
			-1.79	-2.095	0	0\\
			-1.79	-1.79	0	0\\
			-1.79	-1.485	0	0\\
			-1.79	-1.18	0	0\\
			-1.79	-0.875	0	0\\
			-1.79	-0.57	0	0\\
			-1.79	-0.265	0	0\\
			-1.79	0.0400000000000005	0	0\\
			-1.79	0.345	0	0\\
			-1.79	0.65	0	0\\
			-1.79	0.955	0	0\\
			-1.79	1.26	0	0\\
			-1.79	1.565	0	0\\
			-1.79	1.87	0	0\\
			-1.79	2.175	0	0\\
			-1.485	-2.4	0	0\\
			-1.485	-2.095	0	0\\
			-1.485	-1.79	0	0\\
			-1.485	-1.485	0	0\\
			-1.485	-1.18	0	0\\
			-1.485	-0.875	0	0\\
			-1.485	-0.57	0	0\\
			-1.485	-0.265	0	0\\
			-1.485	0.0400000000000005	0	0\\
			-1.485	0.345	0	0\\
			-1.485	0.65	0	0\\
			-1.485	0.955	0	0\\
			-1.485	1.26	0	0\\
			-1.485	1.565	0	0\\
			-1.485	1.87	0	0\\
			-1.485	2.175	0	0\\
			-1.18	-2.4	0	0\\
			-1.18	-2.095	0	0\\
			-1.18	-1.79	0	0\\
			-1.18	-1.485	0	0\\
			-1.18	-1.18	0	0\\
			-1.18	-0.875	0	0\\
			-1.18	-0.57	0	0\\
			-1.18	-0.265	0	0\\
			-1.18	0.0400000000000005	0	0\\
			-1.18	0.345	0	0\\
			-1.18	0.65	0	0\\
			-1.18	0.955	0	0\\
			-1.18	1.26	0	0\\
			-1.18	1.565	0	0\\
			-1.18	1.87	0	0\\
			-1.18	2.175	-0.1932	0.043\\
			-0.875	-2.4	0	0\\
			-0.875	-2.095	0	0\\
			-0.875	-1.79	0	0\\
			-0.875	-1.485	0	0\\
			-0.875	-1.18	0	0\\
			-0.875	-0.875	0	0\\
			-0.875	-0.57	0	0\\
			-0.875	-0.265	0	0\\
			-0.875	0.0400000000000005	0	0\\
			-0.875	0.345	0	0\\
			-0.875	0.65	0	0\\
			-0.875	0.955	0	0\\
			-0.875	1.26	0	0\\
			-0.875	1.565	0	0\\
			-0.875	1.87	-0.13525	0.0125\\
			-0.875	2.175	-0.19625	0.0125\\
			-0.57	-2.4	0	0\\
			-0.57	-2.095	0	0\\
			-0.57	-1.79	0	0\\
			-0.57	-1.485	0	0\\
			-0.57	-1.18	0	0\\
			-0.57	-0.875	0	0\\
			-0.57	-0.57	0	0\\
			-0.57	-0.265	0	0\\
			-0.57	0.0400000000000005	0	0\\
			-0.57	0.345	0	0\\
			-0.57	0.65	0	0\\
			-0.57	0.955	0	0\\
			-0.57	1.26	0	0\\
			-0.57	1.565	-0.0773000000000001	-0.018\\
			-0.57	1.87	-0.1383	-0.018\\
			-0.57	2.175	-0.1993	-0.018\\
			-0.265	-2.4	0	0\\
			-0.265	-2.095	0	0\\
			-0.265	-1.79	0	0\\
			-0.265	-1.485	0	0\\
			-0.265	-1.18	0	0\\
			-0.265	-0.875	0	0\\
			-0.265	-0.57	0	0\\
			-0.265	-0.265	0	0\\
			-0.265	0.0400000000000005	0	0\\
			-0.265	0.345	0	0\\
			-0.265	0.65	0	0\\
			-0.265	0.955	0	0\\
			-0.265	1.26	0	0\\
			-0.265	1.565	-0.0803500000000001	-0.0485\\
			-0.265	1.87	-0.14135	-0.0485\\
			-0.265	2.175	-0.20235	-0.0485\\
			0.0400000000000005	-2.4	0	0\\
			0.0400000000000005	-2.095	0	0\\
			0.0400000000000005	-1.79	0	0\\
			0.0400000000000005	-1.485	0	0\\
			0.0400000000000005	-1.18	0	0\\
			0.0400000000000005	-0.875	0	0\\
			0.0400000000000005	-0.57	0	0\\
			0.0400000000000005	-0.265	0	0\\
			0.0400000000000005	0.0400000000000005	0	0\\
			0.0400000000000005	0.345	0	0\\
			0.0400000000000005	0.65	0	0\\
			0.0400000000000005	0.955	0	0\\
			0.0400000000000005	1.26	0	0\\
			0.0400000000000005	1.565	-0.0834000000000001	-0.0790000000000001\\
			0.0400000000000005	1.87	-0.1444	-0.0790000000000001\\
			0.0400000000000005	2.175	-0.2054	-0.0790000000000001\\
			0.345	-2.4	0	0\\
			0.345	-2.095	0	0\\
			0.345	-1.79	0	0\\
			0.345	-1.485	0	0\\
			0.345	-1.18	0	0\\
			0.345	-0.875	0	0\\
			0.345	-0.57	0	0\\
			0.345	-0.265	0	0\\
			0.345	0.0400000000000005	0	0\\
			0.345	0.345	0	0\\
			0.345	0.65	0	0\\
			0.345	0.955	0	0\\
			0.345	1.26	0	0\\
			0.345	1.565	-0.0864500000000001	-0.1095\\
			0.345	1.87	-0.14745	-0.1095\\
			0.345	2.175	-0.20845	-0.1095\\
			0.65	-2.4	0	0\\
			0.65	-2.095	0	0\\
			0.65	-1.79	0	0\\
			0.65	-1.485	0	0\\
			0.65	-1.18	0	0\\
			0.65	-0.875	0	0\\
			0.65	-0.57	0	0\\
			0.65	-0.265	0	0\\
			0.65	0.0400000000000005	0	0\\
			0.65	0.345	0	0\\
			0.65	0.65	0	0\\
			0.65	0.955	0	0\\
			0.65	1.26	0	0\\
			0.65	1.565	-0.0895000000000001	-0.14\\
			0.65	1.87	-0.1505	-0.14\\
			0.65	2.175	-0.2115	-0.14\\
			0.955	-2.4	0	0\\
			0.955	-2.095	0	0\\
			0.955	-1.79	0	0\\
			0.955	-1.485	0	0\\
			0.955	-1.18	0	0\\
			0.955	-0.875	0	0\\
			0.955	-0.57	0	0\\
			0.955	-0.265	0	0\\
			0.955	0.0400000000000005	0	0\\
			0.955	0.345	0	0\\
			0.955	0.65	0	0\\
			0.955	0.955	0	0\\
			0.955	1.26	0	0\\
			0.955	1.565	-0.0925500000000001	-0.1705\\
			0.955	1.87	-0.15355	-0.1705\\
			0.955	2.175	-0.21455	-0.1705\\
			1.26	-2.4	0	0\\
			1.26	-2.095	0	0\\
			1.26	-1.79	0	0\\
			1.26	-1.485	0	0\\
			1.26	-1.18	0	0\\
			1.26	-0.875	0	0\\
			1.26	-0.57	0	0\\
			1.26	-0.265	0	0\\
			1.26	0.0400000000000005	0	0\\
			1.26	0.345	0	0\\
			1.26	0.65	0	0\\
			1.26	0.955	0	0\\
			1.26	1.26	0	0\\
			1.26	1.565	-0.0956000000000001	-0.201\\
			1.26	1.87	-0.1566	-0.201\\
			1.26	2.175	-0.2176	-0.201\\
			1.565	-2.4	0	0\\
			1.565	-2.095	0	0\\
			1.565	-1.79	0	0\\
			1.565	-1.485	0	0\\
			1.565	-1.18	0	0\\
			1.565	-0.875	0	0\\
			1.565	-0.57	0	0\\
			1.565	-0.265	0	0\\
			1.565	0.0400000000000005	0	0\\
			1.565	0.345	0	0\\
			1.565	0.65	0	0\\
			1.565	0.955	0	0\\
			1.565	1.26	0	0\\
			1.565	1.565	-0.0986500000000001	-0.2315\\
			1.565	1.87	-0.15965	-0.2315\\
			1.565	2.175	-0.22065	-0.2315\\
			1.87	-2.4	0	0\\
			1.87	-2.095	0	0\\
			1.87	-1.79	0	0\\
			1.87	-1.485	0	0\\
			1.87	-1.18	0	0\\
			1.87	-0.875	0	0\\
			1.87	-0.57	0	0\\
			1.87	-0.265	0	0\\
			1.87	0.0400000000000005	0	0\\
			1.87	0.345	0	0\\
			1.87	0.65	0	0\\
			1.87	0.955	0	0\\
			1.87	1.26	0	0\\
			1.87	1.565	-0.1017	-0.262\\
			1.87	1.87	-0.1627	-0.262\\
			1.87	2.175	-0.2237	-0.262\\
			2.175	-2.4	0	0\\
			2.175	-2.095	0	0\\
			2.175	-1.79	0	0\\
			2.175	-1.485	0	0\\
			2.175	-1.18	0	0\\
			2.175	-0.875	0	0\\
			2.175	-0.57	0	0\\
			2.175	-0.265	0	0\\
			2.175	0.0400000000000005	0	0\\
			2.175	0.345	0	0\\
			2.175	0.65	0	0\\
			2.175	0.955	0	0\\
			2.175	1.26	0	0\\
			2.175	1.565	-0.10475	-0.2925\\
			2.175	1.87	-0.16575	-0.2925\\
			2.175	2.175	-0.22675	-0.2925\\
		};
		%1{$\text{data}18$}
		
		\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
		table[row sep=crcr] {%
			x	y	u	v\\
			-2.4	-2.4	0	0\\
			-2.4	-2.095	0	0\\
			-2.4	-1.79	0	0\\
			-2.4	-1.485	0	0\\
			-2.4	-1.18	0	0\\
			-2.4	-0.875	0	0\\
			-2.4	-0.57	0	0\\
			-2.4	-0.265	0	0\\
			-2.4	0.0400000000000005	0	0\\
			-2.4	0.345	0	0\\
			-2.4	0.65	0	0\\
			-2.4	0.955	0	0\\
			-2.4	1.26	0	0\\
			-2.4	1.565	0	0\\
			-2.4	1.87	0	0\\
			-2.4	2.175	0	0\\
			-2.095	-2.4	0	0\\
			-2.095	-2.095	0	0\\
			-2.095	-1.79	0	0\\
			-2.095	-1.485	0	0\\
			-2.095	-1.18	0	0\\
			-2.095	-0.875	0	0\\
			-2.095	-0.57	0	0\\
			-2.095	-0.265	0	0\\
			-2.095	0.0400000000000005	0	0\\
			-2.095	0.345	0	0\\
			-2.095	0.65	0	0\\
			-2.095	0.955	0	0\\
			-2.095	1.26	0	0\\
			-2.095	1.565	0	0\\
			-2.095	1.87	0	0\\
			-2.095	2.175	0	0\\
			-1.79	-2.4	0	0\\
			-1.79	-2.095	0	0\\
			-1.79	-1.79	0	0\\
			-1.79	-1.485	0	0\\
			-1.79	-1.18	0	0\\
			-1.79	-0.875	0	0\\
			-1.79	-0.57	0	0\\
			-1.79	-0.265	0	0\\
			-1.79	0.0400000000000005	0	0\\
			-1.79	0.345	0	0\\
			-1.79	0.65	0	0\\
			-1.79	0.955	0	0\\
			-1.79	1.26	0	0\\
			-1.79	1.565	0	0\\
			-1.79	1.87	0	0\\
			-1.79	2.175	0	0\\
			-1.485	-2.4	0	0\\
			-1.485	-2.095	0	0\\
			-1.485	-1.79	0	0\\
			-1.485	-1.485	0	0\\
			-1.485	-1.18	0	0\\
			-1.485	-0.875	0	0\\
			-1.485	-0.57	0	0\\
			-1.485	-0.265	0	0\\
			-1.485	0.0400000000000005	0	0\\
			-1.485	0.345	0	0\\
			-1.485	0.65	0	0\\
			-1.485	0.955	0	0\\
			-1.485	1.26	0	0\\
			-1.485	1.565	0	0\\
			-1.485	1.87	0	0\\
			-1.485	2.175	0	0\\
			-1.18	-2.4	0	0\\
			-1.18	-2.095	0	0\\
			-1.18	-1.79	0	0\\
			-1.18	-1.485	0	0\\
			-1.18	-1.18	0	0\\
			-1.18	-0.875	0	0\\
			-1.18	-0.57	0	0\\
			-1.18	-0.265	0	0\\
			-1.18	0.0400000000000005	0	0\\
			-1.18	0.345	0	0\\
			-1.18	0.65	0	0\\
			-1.18	0.955	0	0\\
			-1.18	1.26	0	0\\
			-1.18	1.565	0	0\\
			-1.18	1.87	0	0\\
			-1.18	2.175	0	0\\
			-0.875	-2.4	0	0\\
			-0.875	-2.095	0	0\\
			-0.875	-1.79	0	0\\
			-0.875	-1.485	0	0\\
			-0.875	-1.18	0	0\\
			-0.875	-0.875	0	0\\
			-0.875	-0.57	0	0\\
			-0.875	-0.265	0	0\\
			-0.875	0.0400000000000005	0	0\\
			-0.875	0.345	0	0\\
			-0.875	0.65	0	0\\
			-0.875	0.955	0	0\\
			-0.875	1.26	0	0\\
			-0.875	1.565	0	0\\
			-0.875	1.87	0	0\\
			-0.875	2.175	0	0\\
			-0.57	-2.4	0	0\\
			-0.57	-2.095	0	0\\
			-0.57	-1.79	0	0\\
			-0.57	-1.485	0	0\\
			-0.57	-1.18	0	0\\
			-0.57	-0.875	0	0\\
			-0.57	-0.57	0	0\\
			-0.57	-0.265	0	0\\
			-0.57	0.0400000000000005	0	0\\
			-0.57	0.345	0	0\\
			-0.57	0.65	0	0\\
			-0.57	0.955	0	0\\
			-0.57	1.26	0	0\\
			-0.57	1.565	0	0\\
			-0.57	1.87	0	0\\
			-0.57	2.175	0	0\\
			-0.265	-2.4	0	0\\
			-0.265	-2.095	0	0\\
			-0.265	-1.79	0	0\\
			-0.265	-1.485	0	0\\
			-0.265	-1.18	0	0\\
			-0.265	-0.875	0	0\\
			-0.265	-0.57	0	0\\
			-0.265	-0.265	0	0\\
			-0.265	0.0400000000000005	0	0\\
			-0.265	0.345	0	0\\
			-0.265	0.65	0	0\\
			-0.265	0.955	0	0\\
			-0.265	1.26	0	0.0485\\
			-0.265	1.565	0	0\\
			-0.265	1.87	0	0\\
			-0.265	2.175	0	0\\
			0.0400000000000005	-2.4	0	0\\
			0.0400000000000005	-2.095	0	0\\
			0.0400000000000005	-1.79	0	0\\
			0.0400000000000005	-1.485	0	0\\
			0.0400000000000005	-1.18	0	0\\
			0.0400000000000005	-0.875	0	0\\
			0.0400000000000005	-0.57	0	0\\
			0.0400000000000005	-0.265	0	0\\
			0.0400000000000005	0.0400000000000005	0	0\\
			0.0400000000000005	0.345	0	0\\
			0.0400000000000005	0.65	0	0\\
			0.0400000000000005	0.955	0	0.0790000000000001\\
			0.0400000000000005	1.26	0	0.0790000000000001\\
			0.0400000000000005	1.565	0	0\\
			0.0400000000000005	1.87	0	0\\
			0.0400000000000005	2.175	0	0\\
			0.345	-2.4	0	0\\
			0.345	-2.095	0	0\\
			0.345	-1.79	0	0\\
			0.345	-1.485	0	0\\
			0.345	-1.18	0	0\\
			0.345	-0.875	0	0\\
			0.345	-0.57	0	0\\
			0.345	-0.265	0	0\\
			0.345	0.0400000000000005	0	0\\
			0.345	0.345	0	0\\
			0.345	0.65	0	0.1095\\
			0.345	0.955	0	0.1095\\
			0.345	1.26	0	0.1095\\
			0.345	1.565	0	0\\
			0.345	1.87	0	0\\
			0.345	2.175	0	0\\
			0.65	-2.4	0	0\\
			0.65	-2.095	0	0\\
			0.65	-1.79	0	0\\
			0.65	-1.485	0	0\\
			0.65	-1.18	0	0\\
			0.65	-0.875	0	0\\
			0.65	-0.57	0	0\\
			0.65	-0.265	0	0\\
			0.65	0.0400000000000005	0	0\\
			0.65	0.345	0	0.14\\
			0.65	0.65	0	0.14\\
			0.65	0.955	0	0.14\\
			0.65	1.26	0	0.14\\
			0.65	1.565	0	0\\
			0.65	1.87	0	0\\
			0.65	2.175	0	0\\
			0.955	-2.4	0	0\\
			0.955	-2.095	0	0\\
			0.955	-1.79	0	0\\
			0.955	-1.485	0	0\\
			0.955	-1.18	0	0\\
			0.955	-0.875	0	0\\
			0.955	-0.57	0	0\\
			0.955	-0.265	0	0\\
			0.955	0.0400000000000005	0	0.1705\\
			0.955	0.345	0	0.1705\\
			0.955	0.65	0	0.1705\\
			0.955	0.955	0	0.1705\\
			0.955	1.26	0	0.1705\\
			0.955	1.565	0	0\\
			0.955	1.87	0	0\\
			0.955	2.175	0	0\\
			1.26	-2.4	0	0\\
			1.26	-2.095	0	0\\
			1.26	-1.79	0	0\\
			1.26	-1.485	0	0\\
			1.26	-1.18	0	0\\
			1.26	-0.875	0	0\\
			1.26	-0.57	0	0\\
			1.26	-0.265	0	0.201\\
			1.26	0.0400000000000005	0	0.201\\
			1.26	0.345	0	0.201\\
			1.26	0.65	0	0.201\\
			1.26	0.955	0	0.201\\
			1.26	1.26	0	0.201\\
			1.26	1.565	0	0\\
			1.26	1.87	0	0\\
			1.26	2.175	0	0\\
			1.565	-2.4	0	0\\
			1.565	-2.095	0	0\\
			1.565	-1.79	0	0\\
			1.565	-1.485	0	0\\
			1.565	-1.18	0	0\\
			1.565	-0.875	0	0\\
			1.565	-0.57	0	0.2315\\
			1.565	-0.265	0	0.2315\\
			1.565	0.0400000000000005	0	0.2315\\
			1.565	0.345	0	0.2315\\
			1.565	0.65	0	0.2315\\
			1.565	0.955	0	0.2315\\
			1.565	1.26	0	0.2315\\
			1.565	1.565	0	0\\
			1.565	1.87	0	0\\
			1.565	2.175	0	0\\
			1.87	-2.4	0	0\\
			1.87	-2.095	0	0\\
			1.87	-1.79	0	0\\
			1.87	-1.485	0	0\\
			1.87	-1.18	0	0\\
			1.87	-0.875	0	0.262\\
			1.87	-0.57	0	0.262\\
			1.87	-0.265	0	0.262\\
			1.87	0.0400000000000005	0	0.262\\
			1.87	0.345	0	0.262\\
			1.87	0.65	0	0.262\\
			1.87	0.955	0	0.262\\
			1.87	1.26	0	0.262\\
			1.87	1.565	0	0\\
			1.87	1.87	0	0\\
			1.87	2.175	0	0\\
			2.175	-2.4	0	0\\
			2.175	-2.095	0	0\\
			2.175	-1.79	0	0\\
			2.175	-1.485	0	0\\
			2.175	-1.18	0	0.2925\\
			2.175	-0.875	0	0.2925\\
			2.175	-0.57	0	0.2925\\
			2.175	-0.265	0	0.2925\\
			2.175	0.0400000000000005	0	0.2925\\
			2.175	0.345	0	0.2925\\
			2.175	0.65	0	0.2925\\
			2.175	0.955	0	0.2925\\
			2.175	1.26	0	0.2925\\
			2.175	1.565	0	0\\
			2.175	1.87	0	0\\
			2.175	2.175	0	0\\
		};
		%1{$\text{data}19$}
		
		\node[right, align=left]
		at (axis cs:-1,-0.25) {$R_1$};
		\node[right, align=left]
		at (axis cs:-2,0.64) {$R_2$};
		\node[right, align=left]
		at (axis cs:-1.5,1.8) {$R_3$};
		\node[right, align=left]
		at (axis cs:0,1.8) {$R_4$};
		\node[right, align=left]
		at (axis cs:1.5,1) {$R_5$};
		\node[right, align=left]
		at (axis cs:1.5,-0.25) {$R_6$};
	\end{axis}
	
	\begin{axis}[%
		width=1.227\fwidth,
		height=1.227\fheight,
		at={(-0.16\fwidth,-0.135\fheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
	\end{axis}
\end{tikzpicture}%
	
\end{document}

==> img/vector_fields.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%

\setlength{\fwidth}{6cm}
\setlength{\fheight}{4cm}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.4,
xmax=2.4,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={{},{},{},{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.5,
ymax=2,
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={{},{},{},{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-0.75	1.5\\
2.45	1.5\\
};
% 1{$\text{data}1$}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-2.45	0\\
0.75	0\\
};
% 1{$\text{data}2$}

\addplot [color=mycolor1, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.75	0\\
};
% 1{$\text{data}3$}

\addplot [color=mycolor1, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-0.75	1\\
};
% 1{$\text{data}4$}

\addplot [color=mycolor1, dotted, line width=3.0pt]
  table[row sep=crcr]{%
-0.75	0\\
-0.75	1.5\\
};
% 1{$\text{data}5$}

\addplot [color=mycolor1, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.75	0\\
0.75	1.5\\
};
% 1{$\text{data}6$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-0.75	-0.6\\
-0.75	2.1\\
};
% 1{$\text{data}7$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.75	-0.6\\
0.75	2.1\\
};
% 1{$\text{data}8$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.75	1.5\\
2.35	1.5\\
};
% 1{$\text{data}9$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	0\\
-0.8	0\\
};
% 1{$\text{data}10$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.75	-2.4\\
0.75	-2.4\\
0.75	2.4\\
-0.75	2.4\\
}--cycle;
% 1{$\text{data}11$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	0\\
-0.75	0\\
-0.75	2.4\\
-2.4	2.4\\
}--cycle;
% 1{$\text{data}12$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	-2.4\\
-0.75	-2.4\\
-0.75	0\\
-2.4	0\\
}--cycle;
% 1{$\text{data}13$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.75	1.5\\
2.4	1.5\\
2.4	2.4\\
0.75	2.4\\
}--cycle;
% 1{$\text{data}14$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.75	-2.4\\
2.4	-2.4\\
2.4	1.5\\
0.75	1.5\\
}--cycle;
% 1{$\text{data}15$}

\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	0.3	-0	-0.15\\
-2.4	0.6	-0	-0.15\\
-2.4	0.9	-0	-0.15\\
-2.4	1.2	-0	-0.15\\
-2.4	1.5	-0	-0.15\\
-2.4	1.8	-0	-0.15\\
-2.4	2.1	-0	-0.15\\
-2.4	2.4	-0	-0.15\\
-2.1	0.3	-0	-0.15\\
-2.1	0.6	-0	-0.15\\
-2.1	0.9	-0	-0.15\\
-2.1	1.2	-0	-0.15\\
-2.1	1.5	-0	-0.15\\
-2.1	1.8	-0	-0.15\\
-2.1	2.1	-0	-0.15\\
-2.1	2.4	-0	-0.15\\
-1.8	0.3	-0	-0.15\\
-1.8	0.6	-0	-0.15\\
-1.8	0.9	-0	-0.15\\
-1.8	1.2	-0	-0.15\\
-1.8	1.5	-0	-0.15\\
-1.8	1.8	-0	-0.15\\
-1.8	2.1	-0	-0.15\\
-1.8	2.4	-0	-0.15\\
-1.5	0.3	-0	-0.15\\
-1.5	0.6	-0	-0.15\\
-1.5	0.9	-0	-0.15\\
-1.5	1.2	-0	-0.15\\
-1.5	1.5	-0	-0.15\\
-1.5	1.8	-0	-0.15\\
-1.5	2.1	-0	-0.15\\
-1.5	2.4	-0	-0.15\\
-1.2	0.3	-0	-0.15\\
-1.2	0.6	-0	-0.15\\
-1.2	0.9	-0	-0.15\\
-1.2	1.2	-0	-0.15\\
-1.2	1.5	-0	-0.15\\
-1.2	1.8	-0	-0.15\\
-1.2	2.1	-0	-0.15\\
-1.2	2.4	-0	-0.15\\
-0.9	0.3	-0	-0.15\\
-0.9	0.6	-0	-0.15\\
-0.9	0.9	-0	-0.15\\
-0.9	1.2	-0	-0.15\\
-0.9	1.5	-0	-0.15\\
-0.9	1.8	-0	-0.15\\
-0.9	2.1	-0	-0.15\\
-0.9	2.4	-0	-0.15\\
};
% 1{$\text{data}16$}

\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	-0.273066582923856	0.15\\
-2.4	-2.1	-0.280411656557569	0.15\\
-2.4	-1.8	-0.287756730191282	0.15\\
-2.4	-1.5	-0.295101803824995	0.15\\
-2.4	-1.2	-0.302446877458708	0.15\\
-2.4	-0.9	-0.309791951092421	0.15\\
-2.4	-0.6	-0.317137024726134	0.15\\
-2.4	-0.3	-0.324482098359847	0.15\\
-2.1	-2.4	0.00541515126557485	0.15\\
-2.1	-2.1	-0.0236593360263641	0.15\\
-2.1	-1.8	-0.0527338233183029	0.15\\
-2.1	-1.5	-0.0818083106102417	0.15\\
-2.1	-1.2	-0.110882797902181	0.15\\
-2.1	-0.9	-0.139957285194119	0.15\\
-2.1	-0.6	-0.169031772486058	0.15\\
-2.1	-0.3	-0.198106259777997	0.15\\
-1.8	-2.4	0.283413166120133	0.15\\
-1.8	-2.1	0.235206402528631	0.15\\
-1.8	-1.8	0.186999638937128	0.15\\
-1.8	-1.5	0.138792875345625	0.15\\
-1.8	-1.2	0.0905861117541221	0.15\\
-1.8	-0.9	0.0423793481626193	0.15\\
-1.8	-0.6	-0.0058274154288835	0.15\\
-1.8	-0.3	-0.0540341790203863	0.15\\
-1.5	-2.4	0.536094726920785	0.15\\
-1.5	-2.1	0.473061853649496	0.15\\
-1.5	-1.8	0.410028980378206	0.15\\
-1.5	-1.5	0.346996107106916	0.15\\
-1.5	-1.2	0.283963233835626	0.15\\
-1.5	-0.9	0.220930360564336	0.15\\
-1.5	-0.6	0.157897487293046	0.15\\
-1.5	-0.3	0.0948646140217562	0.15\\
-1.2	-2.4	0.740888542390374	0.15\\
-1.2	-2.1	0.66866009828089	0.15\\
-1.2	-1.8	0.596431654171406	0.15\\
-1.2	-1.5	0.524203210061923	0.15\\
-1.2	-1.2	0.451974765952439	0.15\\
-1.2	-0.9	0.379746321842955	0.15\\
-1.2	-0.6	0.307517877733471	0.15\\
-1.2	-0.3	0.235289433623987	0.15\\
-0.9	-2.4	0.87950099092043	0.15\\
-0.9	-2.1	0.804528927770601	0.15\\
-0.9	-1.8	0.729556864620772	0.15\\
-0.9	-1.5	0.654584801470943	0.15\\
-0.9	-1.2	0.579612738321115	0.15\\
-0.9	-0.9	0.504640675171286	0.15\\
-0.9	-0.6	0.429668612021457	0.15\\
-0.9	-0.3	0.354696548871628	0.15\\
};
% 1{$\text{data}17$}

\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-0.45	-2.4	0.938145609279059	-0\\
-0.45	-2.1	0.871527557626514	-0\\
-0.45	-1.8	0.80490950597397	-0\\
-0.45	-1.5	0.738291454321426	-0\\
-0.45	-1.2	0.671673402668882	-0\\
-0.45	-0.9	0.605055351016337	-0\\
-0.45	-0.6	0.538437299363793	-0\\
-0.45	-0.3	0.471819247711249	-0\\
-0.45	0	0.405201196058705	0\\
-0.45	0.3	0.33858314440616	0\\
-0.45	0.6	0.271965092753616	0\\
-0.45	0.9	0.205347041101072	0\\
-0.45	1.2	0.138728989448527	0\\
-0.45	1.5	0.0721109377959832	0\\
-0.45	1.8	0.00549288614343899	0\\
-0.45	2.1	-0.0611251655091054	0\\
-0.45	2.4	-0.12774321716165	0\\
0.15	-2.4	0.729174269540867	-0\\
0.15	-2.1	0.693645858982161	-0\\
0.15	-1.8	0.658117448423455	-0\\
0.15	-1.5	0.622589037864749	-0\\
0.15	-1.2	0.587060627306043	-0\\
0.15	-0.9	0.551532216747337	-0\\
0.15	-0.6	0.516003806188631	-0\\
0.15	-0.3	0.480475395629925	-0\\
0.15	0	0.444946985071219	0\\
0.15	0.3	0.409418574512513	0\\
0.15	0.6	0.373890163953807	0\\
0.15	0.9	0.338361753395101	0\\
0.15	1.2	0.302833342836395	0\\
0.15	1.5	0.267304932277689	0\\
0.15	1.8	0.231776521718983	0\\
0.15	2.1	0.196248111160277	0\\
0.15	2.4	0.160719700601571	0\\
};
% 1{$\text{data}18$}

\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.75	1.8	0.377093950005688	-0.15\\
0.75	2.1	0.385066276507766	-0.15\\
0.75	2.4	0.393038603009844	-0.15\\
1.05	1.8	0.401835149834357	-0.15\\
1.05	2.1	0.43148984621487	-0.15\\
1.05	2.4	0.461144542595384	-0.15\\
1.35	1.8	0.390681612494345	-0.15\\
1.35	2.1	0.439369713044757	-0.15\\
1.35	2.4	0.48805781359517	-0.15\\
1.65	1.8	0.344629650258199	-0.15\\
1.65	2.1	0.408001991961737	-0.15\\
1.65	2.4	0.471374333665275	-0.15\\
1.95	1.8	0.267792947758161	-0.15\\
1.95	2.1	0.340188668069201	-0.15\\
1.95	2.4	0.412584388380241	-0.15\\
2.25	1.8	0.167035098789559	-0.15\\
2.25	2.1	0.241987303625357	-0.15\\
2.25	2.4	0.316939508461156	-0.15\\
};
% 1{$\text{data}19$}

\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.75	-2.4	0	0.15\\
0.75	-2.1	0	0.15\\
0.75	-1.8	0	0.15\\
0.75	-1.5	0	0.15\\
0.75	-1.2	0	0.15\\
0.75	-0.9	0	0.15\\
0.75	-0.6	0	0.15\\
0.75	-0.3	0	0.15\\
0.75	-2.22044604925031e-16	0	0.15\\
0.75	0.3	0	0.15\\
0.75	0.6	0	0.15\\
0.75	0.9	0	0.15\\
0.75	1.2	0	0.15\\
1.05	-2.4	0	0.15\\
1.05	-2.1	0	0.15\\
1.05	-1.8	0	0.15\\
1.05	-1.5	0	0.15\\
1.05	-1.2	0	0.15\\
1.05	-0.9	0	0.15\\
1.05	-0.6	0	0.15\\
1.05	-0.3	0	0.15\\
1.05	-2.22044604925031e-16	0	0.15\\
1.05	0.3	0	0.15\\
1.05	0.6	0	0.15\\
1.05	0.9	0	0.15\\
1.05	1.2	0	0.15\\
1.35	-2.4	0	0.15\\
1.35	-2.1	0	0.15\\
1.35	-1.8	0	0.15\\
1.35	-1.5	0	0.15\\
1.35	-1.2	0	0.15\\
1.35	-0.9	0	0.15\\
1.35	-0.6	0	0.15\\
1.35	-0.3	0	0.15\\
1.35	-2.22044604925031e-16	0	0.15\\
1.35	0.3	0	0.15\\
1.35	0.6	0	0.15\\
1.35	0.9	0	0.15\\
1.35	1.2	0	0.15\\
1.65	-2.4	0	0.15\\
1.65	-2.1	0	0.15\\
1.65	-1.8	0	0.15\\
1.65	-1.5	0	0.15\\
1.65	-1.2	0	0.15\\
1.65	-0.9	0	0.15\\
1.65	-0.6	0	0.15\\
1.65	-0.3	0	0.15\\
1.65	-2.22044604925031e-16	0	0.15\\
1.65	0.3	0	0.15\\
1.65	0.6	0	0.15\\
1.65	0.9	0	0.15\\
1.65	1.2	0	0.15\\
1.95	-2.4	0	0.15\\
1.95	-2.1	0	0.15\\
1.95	-1.8	0	0.15\\
1.95	-1.5	0	0.15\\
1.95	-1.2	0	0.15\\
1.95	-0.9	0	0.15\\
1.95	-0.6	0	0.15\\
1.95	-0.3	0	0.15\\
1.95	-2.22044604925031e-16	0	0.15\\
1.95	0.3	0	0.15\\
1.95	0.6	0	0.15\\
1.95	0.9	0	0.15\\
1.95	1.2	0	0.15\\
2.25	-2.4	0	0.15\\
2.25	-2.1	0	0.15\\
2.25	-1.8	0	0.15\\
2.25	-1.5	0	0.15\\
2.25	-1.2	0	0.15\\
2.25	-0.9	0	0.15\\
2.25	-0.6	0	0.15\\
2.25	-0.3	0	0.15\\
2.25	-2.22044604925031e-16	0	0.15\\
2.25	0.3	0	0.15\\
2.25	0.6	0	0.15\\
2.25	0.9	0	0.15\\
2.25	1.2	0	0.15\\
};
% 1

\node[right, align=left]
at (axis cs:0,0.64) {$R_1$};
\node[right, align=left]
at (axis cs:-2,0.64) {$R_2$};
\node[right, align=left]
at (axis cs:-2,-0.25) {$R_3$};
\node[right, align=left]
at (axis cs:1.7,0.64) {$R_4$};
\node[right, align=left]
at (axis cs:1.7,1.75) {$R_5$};
\end{axis}
\end{tikzpicture}%

==> img/vector_fields_hsys.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{5.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.0,0.0}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.4,
xmax=2.4,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={{},{},{},{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.5,
ymax=2,
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={{},{},{},{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=3.5pt]
  table[row sep=crcr]{%
-0.75	1.5\\
2.45	1.5\\
};
% 1y{$\text{data}1$}

\addplot [color=mycolor1, line width=3.5pt]
  table[row sep=crcr]{%
-2.45	0\\
0.75	0\\
};
% 1y{$\text{data}2$}

\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.75	0\\
};
% 1y{$\text{data}3$}

\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-0.75	1.5\\
};
% 1y{$\text{data}4$}

\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-0.75	0\\
-0.75	1.5\\
};
% 1y{$\text{data}5$}

\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.75	0\\
0.75	1.5\\
};
% 1y{$\text{data}6$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	0\\
2.4	0\\
};
% 1y{$\text{data}7$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	1.5\\
2.4	1.5\\
};
% 1y{$\text{data}8$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-1.3	2.05\\
1.3	-0.55\\
};
% 1y{$\text{data}9$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	-1.65\\
2.4	-1.65\\
0.75	0\\
-2.4	0\\
}--cycle;
% 1y{$\text{data}10$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	0\\
0.75	0\\
-0.75	1.5\\
-2.4	1.5\\
}--cycle;
% 1y{$\text{data}11$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.4	1.5\\
-0.75	1.5\\
-2.4	3.15\\
}--cycle;
% 1y{$\text{data}12$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.75	1.5\\
2.4	1.5\\
2.4	3.15\\
-2.4	3.15\\
}--cycle;
% 1y{$\text{data}13$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.75	0\\
2.4	0\\
2.4	1.5\\
-0.75	1.5\\
}--cycle;
% 1y{$\text{data}14$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.75	0\\
2.4	0\\
2.4	-1.65\\
}--cycle;
% 1y{$\text{data}15$}

\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={0.1}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0.734	0.315\\
-2.4	-2.1	0.674	0.315\\
-2.4	-1.8	0.614	0.315\\
-2.4	-1.5	0.554	0.315\\
-2.4	-1.2	0.494	0.315\\
-2.4	-0.9	0.434	0.315\\
-2.4	-0.6	0.374	0.315\\
-2.4	-0.3	0.314	0.315\\
-2.4	0	0.127	0.1575\\
-2.4	0.3	0	0\\
-2.4	0.6	0	0\\
-2.4	0.9	0	0\\
-2.4	1.2	0	0\\
-2.4	1.5	-0	0\\
-2.4	1.8	-0	0\\
-2.4	2.1	-0	0\\
-2.4	2.4	-0	0\\
-2.1	-2.4	0.731	0.285\\
-2.1	-2.1	0.671	0.285\\
-2.1	-1.8	0.611	0.285\\
-2.1	-1.5	0.551	0.285\\
-2.1	-1.2	0.491	0.285\\
-2.1	-0.9	0.431	0.285\\
-2.1	-0.6	0.371	0.285\\
-2.1	-0.3	0.311	0.285\\
-2.1	0	0.1255	0.1425\\
-2.1	0.3	0	0\\
-2.1	0.6	0	0\\
-2.1	0.9	0	0\\
-2.1	1.2	0	0\\
-2.1	1.5	-0	0\\
-2.1	1.8	-0	0\\
-2.1	2.1	-0	0\\
-2.1	2.4	-0	0\\
-1.8	-2.4	0.728	0.255\\
-1.8	-2.1	0.668	0.255\\
-1.8	-1.8	0.608	0.255\\
-1.8	-1.5	0.548	0.255\\
-1.8	-1.2	0.488	0.255\\
-1.8	-0.9	0.428	0.255\\
-1.8	-0.6	0.368	0.255\\
-1.8	-0.3	0.308	0.255\\
-1.8	0	0.124	0.1275\\
-1.8	0.3	0	0\\
-1.8	0.6	0	0\\
-1.8	0.9	0	0\\
-1.8	1.2	0	0\\
-1.8	1.5	-0	0\\
-1.8	1.8	-0	0\\
-1.8	2.1	-0	0\\
-1.8	2.4	-0	0\\
-1.5	-2.4	0.725	0.225\\
-1.5	-2.1	0.665	0.225\\
-1.5	-1.8	0.605	0.225\\
-1.5	-1.5	0.545	0.225\\
-1.5	-1.2	0.485	0.225\\
-1.5	-0.9	0.425	0.225\\
-1.5	-0.6	0.365	0.225\\
-1.5	-0.3	0.305	0.225\\
-1.5	0	0.1225	0.1125\\
-1.5	0.3	0	0\\
-1.5	0.6	0	0\\
-1.5	0.9	0	0\\
-1.5	1.2	0	0\\
-1.5	1.5	-0	0\\
-1.5	1.8	-0	0\\
-1.5	2.1	-0	0\\
-1.5	2.4	-0	0\\
-1.2	-2.4	0.722	0.195\\
-1.2	-2.1	0.662	0.195\\
-1.2	-1.8	0.602	0.195\\
-1.2	-1.5	0.542	0.195\\
-1.2	-1.2	0.482	0.195\\
-1.2	-0.9	0.422	0.195\\
-1.2	-0.6	0.362	0.195\\
-1.2	-0.3	0.302	0.195\\
-1.2	0	0.121	0.0975\\
-1.2	0.3	0	0\\
-1.2	0.6	0	0\\
-1.2	0.9	0	0\\
-1.2	1.2	0	0\\
-1.2	1.5	-0	0\\
-1.2	1.8	-0	0\\
-1.2	2.1	-0	0\\
-1.2	2.4	-0	0\\
-0.9	-2.4	0.719	0.165\\
-0.9	-2.1	0.659	0.165\\
-0.9	-1.8	0.599	0.165\\
-0.9	-1.5	0.539	0.165\\
-0.9	-1.2	0.479	0.165\\
-0.9	-0.9	0.419	0.165\\
-0.9	-0.6	0.359	0.165\\
-0.9	-0.3	0.299	0.165\\
-0.9	0	0.1195	0.0825\\
-0.9	0.3	0	0\\
-0.9	0.6	0	0\\
-0.9	0.9	0	0\\
-0.9	1.2	-0	0\\
-0.9	1.5	-0	0\\
-0.9	1.8	-0	0\\
-0.9	2.1	-0	0\\
-0.9	2.4	-0	0\\
-0.6	-2.4	0.716	0.135\\
-0.6	-2.1	0.656	0.135\\
-0.6	-1.8	0.596	0.135\\
-0.6	-1.5	0.536	0.135\\
-0.6	-1.2	0.476	0.135\\
-0.6	-0.9	0.416	0.135\\
-0.6	-0.6	0.356	0.135\\
-0.6	-0.3	0.296	0.135\\
-0.6	0	0.118	0.0675\\
-0.6	0.3	0	0\\
-0.6	0.6	0	0\\
-0.6	0.9	0	0\\
-0.6	1.2	-0	0\\
-0.6	1.5	-0	0\\
-0.6	1.8	-0	0\\
-0.6	2.1	-0	0\\
-0.6	2.4	-0	0\\
-0.3	-2.4	0.713	0.105\\
-0.3	-2.1	0.653	0.105\\
-0.3	-1.8	0.593	0.105\\
-0.3	-1.5	0.533	0.105\\
-0.3	-1.2	0.473	0.105\\
-0.3	-0.9	0.413	0.105\\
-0.3	-0.6	0.353	0.105\\
-0.3	-0.3	0.293	0.105\\
-0.3	0	0.1165	0.0525\\
-0.3	0.3	0	0\\
-0.3	0.6	0	0\\
-0.3	0.9	0	0\\
-0.3	1.2	-0	0\\
-0.3	1.5	-0	0\\
-0.3	1.8	-0	0\\
-0.3	2.1	-0	0\\
-0.3	2.4	-0	0\\
0	-2.4	0.71	0.075\\
0	-2.1	0.65	0.075\\
0	-1.8	0.59	0.075\\
0	-1.5	0.53	0.075\\
0	-1.2	0.47	0.075\\
0	-0.9	0.41	0.075\\
0	-0.6	0.35	0.075\\
0	-0.3	0.29	0.075\\
0	0	0.115	0.0375\\
0	0.3	0	0\\
0	0.6	0	0\\
0	0.9	0	0\\
0	1.2	-0	0\\
0	1.5	-0	0\\
0	1.8	-0	0\\
0	2.1	-0	0\\
0	2.4	-0	0\\
0.3	-2.4	0.707	0.045\\
0.3	-2.1	0.647	0.045\\
0.3	-1.8	0.587	0.045\\
0.3	-1.5	0.527	0.045\\
0.3	-1.2	0.467	0.045\\
0.3	-0.9	0.407	0.045\\
0.3	-0.6	0.347	0.045\\
0.3	-0.3	0.287	0.045\\
0.3	0	0.1135	0.0225\\
0.3	0.3	0	0\\
0.3	0.6	0	0\\
0.3	0.9	0	0\\
0.3	1.2	-0	0\\
0.3	1.5	-0	0\\
0.3	1.8	-0	0\\
0.3	2.1	-0	0\\
0.3	2.4	-0	0\\
0.6	-2.4	0.704	0.015\\
0.6	-2.1	0.644	0.015\\
0.6	-1.8	0.584	0.015\\
0.6	-1.5	0.524	0.015\\
0.6	-1.2	0.464	0.015\\
0.6	-0.9	0.404	0.015\\
0.6	-0.6	0.344	0.015\\
0.6	-0.3	0.284	0.015\\
0.6	0	0.112	0.0075\\
0.6	0.3	0	0\\
0.6	0.6	0	0\\
0.6	0.9	0	0\\
0.6	1.2	-0	0\\
0.6	1.5	-0	0\\
0.6	1.8	-0	0\\
0.6	2.1	-0	0\\
0.6	2.4	-0	0\\
0.9	-2.4	0.701	-0.015\\
0.9	-2.1	0.641	-0.015\\
0.9	-1.8	0.581	-0.015\\
0.9	-1.5	0.521	-0.015\\
0.9	-1.2	0.461	-0.015\\
0.9	-0.9	0.401	-0.015\\
0.9	-0.6	0.341	-0.015\\
0.9	-0.3	0.281	-0.015\\
0.9	0	0	-0\\
0.9	0.3	0	-0\\
0.9	0.6	0	-0\\
0.9	0.9	0	-0\\
0.9	1.2	-0	-0\\
0.9	1.5	-0	-0\\
0.9	1.8	-0	-0\\
0.9	2.1	-0	-0\\
0.9	2.4	-0	-0\\
1.2	-2.4	0.698	-0.045\\
1.2	-2.1	0.638	-0.045\\
1.2	-1.8	0.578	-0.045\\
1.2	-1.5	0.518	-0.045\\
1.2	-1.2	0.458	-0.045\\
1.2	-0.9	0.398	-0.045\\
1.2	-0.6	0.338	-0.045\\
1.2	-0.3	0	-0\\
1.2	0	0	-0\\
1.2	0.3	0	-0\\
1.2	0.6	0	-0\\
1.2	0.9	0	-0\\
1.2	1.2	-0	-0\\
1.2	1.5	-0	-0\\
1.2	1.8	-0	-0\\
1.2	2.1	-0	-0\\
1.2	2.4	-0	-0\\
1.5	-2.4	0.695	-0.075\\
1.5	-2.1	0.635	-0.075\\
1.5	-1.8	0.575	-0.075\\
1.5	-1.5	0.515	-0.075\\
1.5	-1.2	0.455	-0.075\\
1.5	-0.9	0.395	-0.075\\
1.5	-0.6	0	-0\\
1.5	-0.3	0	-0\\
1.5	0	0	-0\\
1.5	0.3	0	-0\\
1.5	0.6	0	-0\\
1.5	0.9	0	-0\\
1.5	1.2	-0	-0\\
1.5	1.5	-0	-0\\
1.5	1.8	-0	-0\\
1.5	2.1	-0	-0\\
1.5	2.4	-0	-0\\
1.8	-2.4	0.692	-0.105\\
1.8	-2.1	0.632	-0.105\\
1.8	-1.8	0.572	-0.105\\
1.8	-1.5	0.512	-0.105\\
1.8	-1.2	0.452	-0.105\\
1.8	-0.9	0	-0\\
1.8	-0.6	0	-0\\
1.8	-0.3	0	-0\\
1.8	0	0	-0\\
1.8	0.3	0	-0\\
1.8	0.6	0	-0\\
1.8	0.9	0	-0\\
1.8	1.2	-0	-0\\
1.8	1.5	-0	-0\\
1.8	1.8	-0	-0\\
1.8	2.1	-0	-0\\
1.8	2.4	-0	-0\\
2.1	-2.4	0.689	-0.135\\
2.1	-2.1	0.629	-0.135\\
2.1	-1.8	0.569	-0.135\\
2.1	-1.5	0.509	-0.135\\
2.1	-1.2	0	-0\\
2.1	-0.9	0	-0\\
2.1	-0.6	0	-0\\
2.1	-0.3	0	-0\\
2.1	0	0	-0\\
2.1	0.3	0	-0\\
2.1	0.6	0	-0\\
2.1	0.9	0	-0\\
2.1	1.2	-0	-0\\
2.1	1.5	-0	-0\\
2.1	1.8	-0	-0\\
2.1	2.1	-0	-0\\
2.1	2.4	-0	-0\\
2.4	-2.4	0.686	-0.165\\
2.4	-2.1	0.626	-0.165\\
2.4	-1.8	0.566	-0.165\\
2.4	-1.5	0	-0\\
2.4	-1.2	0	-0\\
2.4	-0.9	0	-0\\
2.4	-0.6	0	-0\\
2.4	-0.3	0	-0\\
2.4	0	0	-0\\
2.4	0.3	0	-0\\
2.4	0.6	0	-0\\
2.4	0.9	0	-0\\
2.4	1.2	-0	-0\\
2.4	1.5	-0	-0\\
2.4	1.8	-0	-0\\
2.4	2.1	-0	-0\\
2.4	2.4	-0	-0\\
};
% 1y{$\text{data}16$}

\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={0.1}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0	-0\\
-2.4	-2.1	0	-0\\
-2.4	-1.8	0	-0\\
-2.4	-1.5	0	-0\\
-2.4	-1.2	0	-0\\
-2.4	-0.9	0	-0\\
-2.4	-0.6	0	-0\\
-2.4	-0.3	0	-0\\
-2.4	0	0	-0.1575\\
-2.4	0.3	0	-0.315\\
-2.4	0.6	0	-0.315\\
-2.4	0.9	0	-0.315\\
-2.4	1.2	0	-0.315\\
-2.4	1.5	0	-0.315\\
-2.4	1.8	0	-0.315\\
-2.4	2.1	0	-0.315\\
-2.4	2.4	0	-0.315\\
-2.1	-2.4	0	-0\\
-2.1	-2.1	0	-0\\
-2.1	-1.8	0	-0\\
-2.1	-1.5	0	-0\\
-2.1	-1.2	0	-0\\
-2.1	-0.9	0	-0\\
-2.1	-0.6	0	-0\\
-2.1	-0.3	0	-0\\
-2.1	0	0	-0.1425\\
-2.1	0.3	0	-0.285\\
-2.1	0.6	0	-0.285\\
-2.1	0.9	0	-0.285\\
-2.1	1.2	0	-0.285\\
-2.1	1.5	0	-0.285\\
-2.1	1.8	0	-0.285\\
-2.1	2.1	0	-0.285\\
-2.1	2.4	0	-0.285\\
-1.8	-2.4	0	-0\\
-1.8	-2.1	0	-0\\
-1.8	-1.8	0	-0\\
-1.8	-1.5	0	-0\\
-1.8	-1.2	0	-0\\
-1.8	-0.9	0	-0\\
-1.8	-0.6	0	-0\\
-1.8	-0.3	0	-0\\
-1.8	0	0	-0.1275\\
-1.8	0.3	0	-0.255\\
-1.8	0.6	0	-0.255\\
-1.8	0.9	0	-0.255\\
-1.8	1.2	0	-0.255\\
-1.8	1.5	0	-0.255\\
-1.8	1.8	0	-0.255\\
-1.8	2.1	0	-0.255\\
-1.8	2.4	0	-0.255\\
-1.5	-2.4	0	-0\\
-1.5	-2.1	0	-0\\
-1.5	-1.8	0	-0\\
-1.5	-1.5	0	-0\\
-1.5	-1.2	0	-0\\
-1.5	-0.9	0	-0\\
-1.5	-0.6	0	-0\\
-1.5	-0.3	0	-0\\
-1.5	0	0	-0.1125\\
-1.5	0.3	0	-0.225\\
-1.5	0.6	0	-0.225\\
-1.5	0.9	0	-0.225\\
-1.5	1.2	0	-0.225\\
-1.5	1.5	0	-0.225\\
-1.5	1.8	0	-0.225\\
-1.5	2.1	0	-0.225\\
-1.5	2.4	0	-0\\
-1.2	-2.4	0	-0\\
-1.2	-2.1	0	-0\\
-1.2	-1.8	0	-0\\
-1.2	-1.5	0	-0\\
-1.2	-1.2	0	-0\\
-1.2	-0.9	0	-0\\
-1.2	-0.6	0	-0\\
-1.2	-0.3	0	-0\\
-1.2	0	0	-0.0975\\
-1.2	0.3	0	-0.195\\
-1.2	0.6	0	-0.195\\
-1.2	0.9	0	-0.195\\
-1.2	1.2	0	-0.195\\
-1.2	1.5	0	-0.195\\
-1.2	1.8	0	-0.195\\
-1.2	2.1	0	-0\\
-1.2	2.4	0	-0\\
-0.9	-2.4	0	-0\\
-0.9	-2.1	0	-0\\
-0.9	-1.8	0	-0\\
-0.9	-1.5	0	-0\\
-0.9	-1.2	0	-0\\
-0.9	-0.9	0	-0\\
-0.9	-0.6	0	-0\\
-0.9	-0.3	0	-0\\
-0.9	0	0	-0.0825\\
-0.9	0.3	0	-0.165\\
-0.9	0.6	0	-0.165\\
-0.9	0.9	0	-0.165\\
-0.9	1.2	0	-0.165\\
-0.9	1.5	0	-0.165\\
-0.9	1.8	0	-0\\
-0.9	2.1	0	-0\\
-0.9	2.4	0	-0\\
-0.6	-2.4	0	-0\\
-0.6	-2.1	0	-0\\
-0.6	-1.8	0	-0\\
-0.6	-1.5	0	-0\\
-0.6	-1.2	0	-0\\
-0.6	-0.9	0	-0\\
-0.6	-0.6	0	-0\\
-0.6	-0.3	0	-0\\
-0.6	0	0	-0.0675\\
-0.6	0.3	0	-0.135\\
-0.6	0.6	0	-0.135\\
-0.6	0.9	0	-0.135\\
-0.6	1.2	0	-0.135\\
-0.6	1.5	0	-0\\
-0.6	1.8	0	-0\\
-0.6	2.1	0	-0\\
-0.6	2.4	0	-0\\
-0.3	-2.4	0	-0\\
-0.3	-2.1	0	-0\\
-0.3	-1.8	0	-0\\
-0.3	-1.5	0	-0\\
-0.3	-1.2	0	-0\\
-0.3	-0.9	0	-0\\
-0.3	-0.6	0	-0\\
-0.3	-0.3	0	-0\\
-0.3	0	0	-0.0525\\
-0.3	0.3	0	-0.105\\
-0.3	0.6	0	-0.105\\
-0.3	0.9	0	-0.105\\
-0.3	1.2	0	-0\\
-0.3	1.5	0	-0\\
-0.3	1.8	0	-0\\
-0.3	2.1	0	-0\\
-0.3	2.4	0	-0\\
0	-2.4	0	-0\\
0	-2.1	0	-0\\
0	-1.8	0	-0\\
0	-1.5	0	-0\\
0	-1.2	0	-0\\
0	-0.9	0	-0\\
0	-0.6	0	-0\\
0	-0.3	0	-0\\
0	0	0	-0.0375\\
0	0.3	0	-0.075\\
0	0.6	0	-0.075\\
0	0.9	0	-0\\
0	1.2	0	-0\\
0	1.5	0	-0\\
0	1.8	0	-0\\
0	2.1	0	-0\\
0	2.4	0	-0\\
0.3	-2.4	0	-0\\
0.3	-2.1	0	-0\\
0.3	-1.8	0	-0\\
0.3	-1.5	0	-0\\
0.3	-1.2	0	-0\\
0.3	-0.9	0	-0\\
0.3	-0.6	0	-0\\
0.3	-0.3	0	-0\\
0.3	0	0	-0.0225\\
0.3	0.3	0	-0.045\\
0.3	0.6	0	-0\\
0.3	0.9	0	-0\\
0.3	1.2	0	-0\\
0.3	1.5	0	-0\\
0.3	1.8	0	-0\\
0.3	2.1	0	-0\\
0.3	2.4	0	-0\\
0.6	-2.4	0	-0\\
0.6	-2.1	0	-0\\
0.6	-1.8	0	-0\\
0.6	-1.5	0	-0\\
0.6	-1.2	0	-0\\
0.6	-0.9	0	-0\\
0.6	-0.6	0	-0\\
0.6	-0.3	0	-0\\
0.6	0	0	-0.0075\\
0.6	0.3	0	-0\\
0.6	0.6	0	-0\\
0.6	0.9	0	-0\\
0.6	1.2	0	-0\\
0.6	1.5	0	-0\\
0.6	1.8	0	-0\\
0.6	2.1	0	-0\\
0.6	2.4	0	-0\\
0.9	-2.4	0	0\\
0.9	-2.1	0	0\\
0.9	-1.8	0	0\\
0.9	-1.5	0	0\\
0.9	-1.2	0	0\\
0.9	-0.9	0	0\\
0.9	-0.6	0	0\\
0.9	-0.3	0	0\\
0.9	0	0	0\\
0.9	0.3	0	0\\
0.9	0.6	0	0\\
0.9	0.9	0	0\\
0.9	1.2	0	0\\
0.9	1.5	0	0\\
0.9	1.8	0	0\\
0.9	2.1	0	0\\
0.9	2.4	0	0\\
1.2	-2.4	0	0\\
1.2	-2.1	0	0\\
1.2	-1.8	0	0\\
1.2	-1.5	0	0\\
1.2	-1.2	0	0\\
1.2	-0.9	0	0\\
1.2	-0.6	0	0\\
1.2	-0.3	0	0\\
1.2	0	0	0\\
1.2	0.3	0	0\\
1.2	0.6	0	0\\
1.2	0.9	0	0\\
1.2	1.2	0	0\\
1.2	1.5	0	0\\
1.2	1.8	0	0\\
1.2	2.1	0	0\\
1.2	2.4	0	0\\
1.5	-2.4	0	0\\
1.5	-2.1	0	0\\
1.5	-1.8	0	0\\
1.5	-1.5	0	0\\
1.5	-1.2	0	0\\
1.5	-0.9	0	0\\
1.5	-0.6	0	0\\
1.5	-0.3	0	0\\
1.5	0	0	0\\
1.5	0.3	0	0\\
1.5	0.6	0	0\\
1.5	0.9	0	0\\
1.5	1.2	0	0\\
1.5	1.5	0	0\\
1.5	1.8	0	0\\
1.5	2.1	0	0\\
1.5	2.4	0	0\\
1.8	-2.4	0	0\\
1.8	-2.1	0	0\\
1.8	-1.8	0	0\\
1.8	-1.5	0	0\\
1.8	-1.2	0	0\\
1.8	-0.9	0	0\\
1.8	-0.6	0	0\\
1.8	-0.3	0	0\\
1.8	0	0	0\\
1.8	0.3	0	0\\
1.8	0.6	0	0\\
1.8	0.9	0	0\\
1.8	1.2	0	0\\
1.8	1.5	0	0\\
1.8	1.8	0	0\\
1.8	2.1	0	0\\
1.8	2.4	0	0\\
2.1	-2.4	0	0\\
2.1	-2.1	0	0\\
2.1	-1.8	0	0\\
2.1	-1.5	0	0\\
2.1	-1.2	0	0\\
2.1	-0.9	0	0\\
2.1	-0.6	0	0\\
2.1	-0.3	0	0\\
2.1	0	0	0\\
2.1	0.3	0	0\\
2.1	0.6	0	0\\
2.1	0.9	0	0\\
2.1	1.2	0	0\\
2.1	1.5	0	0\\
2.1	1.8	0	0\\
2.1	2.1	0	0\\
2.1	2.4	0	0\\
2.4	-2.4	0	0\\
2.4	-2.1	0	0\\
2.4	-1.8	0	0\\
2.4	-1.5	0	0\\
2.4	-1.2	0	0\\
2.4	-0.9	0	0\\
2.4	-0.6	0	0\\
2.4	-0.3	0	0\\
2.4	0	0	0\\
2.4	0.3	0	0\\
2.4	0.6	0	0\\
2.4	0.9	0	0\\
2.4	1.2	0	0\\
2.4	1.5	0	0\\
2.4	1.8	0	0\\
2.4	2.1	0	0\\
2.4	2.4	0	0\\
};
% 1y{$\text{data}17$}

\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={0.1}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0	0\\
-2.4	-2.1	0	0\\
-2.4	-1.8	0	0\\
-2.4	-1.5	0	0\\
-2.4	-1.2	0	0\\
-2.4	-0.9	0	0\\
-2.4	-0.6	0	0\\
-2.4	-0.3	0	0\\
-2.4	0	0	0\\
-2.4	0.3	0	0\\
-2.4	0.6	0	0\\
-2.4	0.9	0	0\\
-2.4	1.2	0	0\\
-2.4	1.5	-0	0\\
-2.4	1.8	-0	0\\
-2.4	2.1	-0	0\\
-2.4	2.4	-0	0\\
-2.1	-2.4	0	0\\
-2.1	-2.1	0	0\\
-2.1	-1.8	0	0\\
-2.1	-1.5	0	0\\
-2.1	-1.2	0	0\\
-2.1	-0.9	0	0\\
-2.1	-0.6	0	0\\
-2.1	-0.3	0	0\\
-2.1	0	0	0\\
-2.1	0.3	0	0\\
-2.1	0.6	0	0\\
-2.1	0.9	0	0\\
-2.1	1.2	0	0\\
-2.1	1.5	-0	0\\
-2.1	1.8	-0	0\\
-2.1	2.1	-0	0\\
-2.1	2.4	-0	0\\
-1.8	-2.4	0	0\\
-1.8	-2.1	0	0\\
-1.8	-1.8	0	0\\
-1.8	-1.5	0	0\\
-1.8	-1.2	0	0\\
-1.8	-0.9	0	0\\
-1.8	-0.6	0	0\\
-1.8	-0.3	0	0\\
-1.8	0	0	0\\
-1.8	0.3	0	0\\
-1.8	0.6	0	0\\
-1.8	0.9	0	0\\
-1.8	1.2	0	0\\
-1.8	1.5	-0	0\\
-1.8	1.8	-0	0\\
-1.8	2.1	-0	0\\
-1.8	2.4	-0	0\\
-1.5	-2.4	0	0\\
-1.5	-2.1	0	0\\
-1.5	-1.8	0	0\\
-1.5	-1.5	0	0\\
-1.5	-1.2	0	0\\
-1.5	-0.9	0	0\\
-1.5	-0.6	0	0\\
-1.5	-0.3	0	0\\
-1.5	0	0	0\\
-1.5	0.3	0	0\\
-1.5	0.6	0	0\\
-1.5	0.9	0	0\\
-1.5	1.2	0	0\\
-1.5	1.5	-0	0\\
-1.5	1.8	-0	0\\
-1.5	2.1	-0	0\\
-1.5	2.4	-0.235	0.075\\
-1.2	-2.4	0	0\\
-1.2	-2.1	0	0\\
-1.2	-1.8	0	0\\
-1.2	-1.5	0	0\\
-1.2	-1.2	0	0\\
-1.2	-0.9	0	0\\
-1.2	-0.6	0	0\\
-1.2	-0.3	0	0\\
-1.2	0	0	0\\
-1.2	0.3	0	0\\
-1.2	0.6	0	0\\
-1.2	0.9	0	0\\
-1.2	1.2	0	0\\
-1.2	1.5	-0	0\\
-1.2	1.8	-0	0\\
-1.2	2.1	-0.178	0.045\\
-1.2	2.4	-0.238	0.045\\
-0.9	-2.4	0	0\\
-0.9	-2.1	0	0\\
-0.9	-1.8	0	0\\
-0.9	-1.5	0	0\\
-0.9	-1.2	0	0\\
-0.9	-0.9	0	0\\
-0.9	-0.6	0	0\\
-0.9	-0.3	0	0\\
-0.9	0	0	0\\
-0.9	0.3	0	0\\
-0.9	0.6	0	0\\
-0.9	0.9	0	0\\
-0.9	1.2	-0	0\\
-0.9	1.5	-0	0\\
-0.9	1.8	-0.121	0.015\\
-0.9	2.1	-0.181	0.015\\
-0.9	2.4	-0.241	0.015\\
-0.6	-2.4	0	-0\\
-0.6	-2.1	0	-0\\
-0.6	-1.8	0	-0\\
-0.6	-1.5	0	-0\\
-0.6	-1.2	0	-0\\
-0.6	-0.9	0	-0\\
-0.6	-0.6	0	-0\\
-0.6	-0.3	0	-0\\
-0.6	0	0	-0\\
-0.6	0.3	0	-0\\
-0.6	0.6	0	-0\\
-0.6	0.9	0	-0\\
-0.6	1.2	-0	-0\\
-0.6	1.5	-0.032	-0.0075\\
-0.6	1.8	-0.124	-0.015\\
-0.6	2.1	-0.184	-0.015\\
-0.6	2.4	-0.244	-0.015\\
-0.3	-2.4	0	-0\\
-0.3	-2.1	0	-0\\
-0.3	-1.8	0	-0\\
-0.3	-1.5	0	-0\\
-0.3	-1.2	0	-0\\
-0.3	-0.9	0	-0\\
-0.3	-0.6	0	-0\\
-0.3	-0.3	0	-0\\
-0.3	0	0	-0\\
-0.3	0.3	0	-0\\
-0.3	0.6	0	-0\\
-0.3	0.9	0	-0\\
-0.3	1.2	-0	-0\\
-0.3	1.5	-0.0335	-0.0225\\
-0.3	1.8	-0.127	-0.045\\
-0.3	2.1	-0.187	-0.045\\
-0.3	2.4	-0.247	-0.045\\
0	-2.4	0	-0\\
0	-2.1	0	-0\\
0	-1.8	0	-0\\
0	-1.5	0	-0\\
0	-1.2	0	-0\\
0	-0.9	0	-0\\
0	-0.6	0	-0\\
0	-0.3	0	-0\\
0	0	0	-0\\
0	0.3	0	-0\\
0	0.6	0	-0\\
0	0.9	0	-0\\
0	1.2	-0	-0\\
0	1.5	-0.035	-0.0375\\
0	1.8	-0.13	-0.075\\
0	2.1	-0.19	-0.075\\
0	2.4	-0.25	-0.075\\
0.3	-2.4	0	-0\\
0.3	-2.1	0	-0\\
0.3	-1.8	0	-0\\
0.3	-1.5	0	-0\\
0.3	-1.2	0	-0\\
0.3	-0.9	0	-0\\
0.3	-0.6	0	-0\\
0.3	-0.3	0	-0\\
0.3	0	0	-0\\
0.3	0.3	0	-0\\
0.3	0.6	0	-0\\
0.3	0.9	0	-0\\
0.3	1.2	-0	-0\\
0.3	1.5	-0.0365	-0.0525\\
0.3	1.8	-0.133	-0.105\\
0.3	2.1	-0.193	-0.105\\
0.3	2.4	-0.253	-0.105\\
0.6	-2.4	0	-0\\
0.6	-2.1	0	-0\\
0.6	-1.8	0	-0\\
0.6	-1.5	0	-0\\
0.6	-1.2	0	-0\\
0.6	-0.9	0	-0\\
0.6	-0.6	0	-0\\
0.6	-0.3	0	-0\\
0.6	0	0	-0\\
0.6	0.3	0	-0\\
0.6	0.6	0	-0\\
0.6	0.9	0	-0\\
0.6	1.2	-0	-0\\
0.6	1.5	-0.038	-0.0675\\
0.6	1.8	-0.136	-0.135\\
0.6	2.1	-0.196	-0.135\\
0.6	2.4	-0.256	-0.135\\
0.9	-2.4	0	-0\\
0.9	-2.1	0	-0\\
0.9	-1.8	0	-0\\
0.9	-1.5	0	-0\\
0.9	-1.2	0	-0\\
0.9	-0.9	0	-0\\
0.9	-0.6	0	-0\\
0.9	-0.3	0	-0\\
0.9	0	0	-0\\
0.9	0.3	0	-0\\
0.9	0.6	0	-0\\
0.9	0.9	0	-0\\
0.9	1.2	-0	-0\\
0.9	1.5	-0.0395	-0.0825\\
0.9	1.8	-0.139	-0.165\\
0.9	2.1	-0.199	-0.165\\
0.9	2.4	-0.259	-0.165\\
1.2	-2.4	0	-0\\
1.2	-2.1	0	-0\\
1.2	-1.8	0	-0\\
1.2	-1.5	0	-0\\
1.2	-1.2	0	-0\\
1.2	-0.9	0	-0\\
1.2	-0.6	0	-0\\
1.2	-0.3	0	-0\\
1.2	0	0	-0\\
1.2	0.3	0	-0\\
1.2	0.6	0	-0\\
1.2	0.9	0	-0\\
1.2	1.2	-0	-0\\
1.2	1.5	-0.041	-0.0975\\
1.2	1.8	-0.142	-0.195\\
1.2	2.1	-0.202	-0.195\\
1.2	2.4	-0.262	-0.195\\
1.5	-2.4	0	-0\\
1.5	-2.1	0	-0\\
1.5	-1.8	0	-0\\
1.5	-1.5	0	-0\\
1.5	-1.2	0	-0\\
1.5	-0.9	0	-0\\
1.5	-0.6	0	-0\\
1.5	-0.3	0	-0\\
1.5	0	0	-0\\
1.5	0.3	0	-0\\
1.5	0.6	0	-0\\
1.5	0.9	0	-0\\
1.5	1.2	-0	-0\\
1.5	1.5	-0.0425	-0.1125\\
1.5	1.8	-0.145	-0.225\\
1.5	2.1	-0.205	-0.225\\
1.5	2.4	-0.265	-0.225\\
1.8	-2.4	0	-0\\
1.8	-2.1	0	-0\\
1.8	-1.8	0	-0\\
1.8	-1.5	0	-0\\
1.8	-1.2	0	-0\\
1.8	-0.9	0	-0\\
1.8	-0.6	0	-0\\
1.8	-0.3	0	-0\\
1.8	0	0	-0\\
1.8	0.3	0	-0\\
1.8	0.6	0	-0\\
1.8	0.9	0	-0\\
1.8	1.2	-0	-0\\
1.8	1.5	-0.044	-0.1275\\
1.8	1.8	-0.148	-0.255\\
1.8	2.1	-0.208	-0.255\\
1.8	2.4	-0.268	-0.255\\
2.1	-2.4	0	-0\\
2.1	-2.1	0	-0\\
2.1	-1.8	0	-0\\
2.1	-1.5	0	-0\\
2.1	-1.2	0	-0\\
2.1	-0.9	0	-0\\
2.1	-0.6	0	-0\\
2.1	-0.3	0	-0\\
2.1	0	0	-0\\
2.1	0.3	0	-0\\
2.1	0.6	0	-0\\
2.1	0.9	0	-0\\
2.1	1.2	-0	-0\\
2.1	1.5	-0.0455	-0.1425\\
2.1	1.8	-0.151	-0.285\\
2.1	2.1	-0.211	-0.285\\
2.1	2.4	-0.271	-0.285\\
2.4	-2.4	0	-0\\
2.4	-2.1	0	-0\\
2.4	-1.8	0	-0\\
2.4	-1.5	0	-0\\
2.4	-1.2	0	-0\\
2.4	-0.9	0	-0\\
2.4	-0.6	0	-0\\
2.4	-0.3	0	-0\\
2.4	0	0	-0\\
2.4	0.3	0	-0\\
2.4	0.6	0	-0\\
2.4	0.9	0	-0\\
2.4	1.2	-0	-0\\
2.4	1.5	-0.047	-0.1575\\
2.4	1.8	-0.154	-0.315\\
2.4	2.1	-0.214	-0.315\\
2.4	2.4	-0.274	-0.315\\
};
% 1y{$\text{data}18$}

\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={0.1}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2.4	-2.4	0	-0\\
-2.4	-2.1	0	-0\\
-2.4	-1.8	0	-0\\
-2.4	-1.5	0	-0\\
-2.4	-1.2	0	-0\\
-2.4	-0.9	0	-0\\
-2.4	-0.6	0	-0\\
-2.4	-0.3	0	-0\\
-2.4	0	0	-0\\
-2.4	0.3	0	-0\\
-2.4	0.6	0	-0\\
-2.4	0.9	0	-0\\
-2.4	1.2	0	-0\\
-2.4	1.5	0	-0\\
-2.4	1.8	0	-0\\
-2.4	2.1	0	-0\\
-2.4	2.4	0	-0\\
-2.1	-2.4	0	-0\\
-2.1	-2.1	0	-0\\
-2.1	-1.8	0	-0\\
-2.1	-1.5	0	-0\\
-2.1	-1.2	0	-0\\
-2.1	-0.9	0	-0\\
-2.1	-0.6	0	-0\\
-2.1	-0.3	0	-0\\
-2.1	0	0	-0\\
-2.1	0.3	0	-0\\
-2.1	0.6	0	-0\\
-2.1	0.9	0	-0\\
-2.1	1.2	0	-0\\
-2.1	1.5	0	-0\\
-2.1	1.8	0	-0\\
-2.1	2.1	0	-0\\
-2.1	2.4	0	-0\\
-1.8	-2.4	0	-0\\
-1.8	-2.1	0	-0\\
-1.8	-1.8	0	-0\\
-1.8	-1.5	0	-0\\
-1.8	-1.2	0	-0\\
-1.8	-0.9	0	-0\\
-1.8	-0.6	0	-0\\
-1.8	-0.3	0	-0\\
-1.8	0	0	-0\\
-1.8	0.3	0	-0\\
-1.8	0.6	0	-0\\
-1.8	0.9	0	-0\\
-1.8	1.2	0	-0\\
-1.8	1.5	0	-0\\
-1.8	1.8	0	-0\\
-1.8	2.1	0	-0\\
-1.8	2.4	0	-0\\
-1.5	-2.4	0	-0\\
-1.5	-2.1	0	-0\\
-1.5	-1.8	0	-0\\
-1.5	-1.5	0	-0\\
-1.5	-1.2	0	-0\\
-1.5	-0.9	0	-0\\
-1.5	-0.6	0	-0\\
-1.5	-0.3	0	-0\\
-1.5	0	0	-0\\
-1.5	0.3	0	-0\\
-1.5	0.6	0	-0\\
-1.5	0.9	0	-0\\
-1.5	1.2	0	-0\\
-1.5	1.5	0	-0\\
-1.5	1.8	0	-0\\
-1.5	2.1	0	-0\\
-1.5	2.4	0	-0\\
-1.2	-2.4	0	-0\\
-1.2	-2.1	0	-0\\
-1.2	-1.8	0	-0\\
-1.2	-1.5	0	-0\\
-1.2	-1.2	0	-0\\
-1.2	-0.9	0	-0\\
-1.2	-0.6	0	-0\\
-1.2	-0.3	0	-0\\
-1.2	0	0	-0\\
-1.2	0.3	0	-0\\
-1.2	0.6	0	-0\\
-1.2	0.9	0	-0\\
-1.2	1.2	0	-0\\
-1.2	1.5	0	-0\\
-1.2	1.8	0	-0\\
-1.2	2.1	0	-0\\
-1.2	2.4	0	-0\\
-0.9	-2.4	0	-0\\
-0.9	-2.1	0	-0\\
-0.9	-1.8	0	-0\\
-0.9	-1.5	0	-0\\
-0.9	-1.2	0	-0\\
-0.9	-0.9	0	-0\\
-0.9	-0.6	0	-0\\
-0.9	-0.3	0	-0\\
-0.9	0	0	-0\\
-0.9	0.3	0	-0\\
-0.9	0.6	0	-0\\
-0.9	0.9	0	-0\\
-0.9	1.2	0	-0\\
-0.9	1.5	0	-0\\
-0.9	1.8	0	-0\\
-0.9	2.1	0	-0\\
-0.9	2.4	0	-0\\
-0.6	-2.4	0	0\\
-0.6	-2.1	0	0\\
-0.6	-1.8	0	0\\
-0.6	-1.5	0	0\\
-0.6	-1.2	0	0\\
-0.6	-0.9	0	0\\
-0.6	-0.6	0	0\\
-0.6	-0.3	0	0\\
-0.6	0	0	0\\
-0.6	0.3	0	0\\
-0.6	0.6	0	0\\
-0.6	0.9	0	0\\
-0.6	1.2	0	0\\
-0.6	1.5	0	0.0075\\
-0.6	1.8	0	0\\
-0.6	2.1	0	0\\
-0.6	2.4	0	0\\
-0.3	-2.4	0	0\\
-0.3	-2.1	0	0\\
-0.3	-1.8	0	0\\
-0.3	-1.5	0	0\\
-0.3	-1.2	0	0\\
-0.3	-0.9	0	0\\
-0.3	-0.6	0	0\\
-0.3	-0.3	0	0\\
-0.3	0	0	0\\
-0.3	0.3	0	0\\
-0.3	0.6	0	0\\
-0.3	0.9	0	0\\
-0.3	1.2	0	0.045\\
-0.3	1.5	0	0.0225\\
-0.3	1.8	0	0\\
-0.3	2.1	0	0\\
-0.3	2.4	0	0\\
0	-2.4	0	0\\
0	-2.1	0	0\\
0	-1.8	0	0\\
0	-1.5	0	0\\
0	-1.2	0	0\\
0	-0.9	0	0\\
0	-0.6	0	0\\
0	-0.3	0	0\\
0	0	0	0\\
0	0.3	0	0\\
0	0.6	0	0\\
0	0.9	0	0.075\\
0	1.2	0	0.075\\
0	1.5	0	0.0375\\
0	1.8	0	0\\
0	2.1	0	0\\
0	2.4	0	0\\
0.3	-2.4	0	0\\
0.3	-2.1	0	0\\
0.3	-1.8	0	0\\
0.3	-1.5	0	0\\
0.3	-1.2	0	0\\
0.3	-0.9	0	0\\
0.3	-0.6	0	0\\
0.3	-0.3	0	0\\
0.3	0	0	0\\
0.3	0.3	0	0\\
0.3	0.6	0	0.105\\
0.3	0.9	0	0.105\\
0.3	1.2	0	0.105\\
0.3	1.5	0	0.0525\\
0.3	1.8	0	0\\
0.3	2.1	0	0\\
0.3	2.4	0	0\\
0.6	-2.4	0	0\\
0.6	-2.1	0	0\\
0.6	-1.8	0	0\\
0.6	-1.5	0	0\\
0.6	-1.2	0	0\\
0.6	-0.9	0	0\\
0.6	-0.6	0	0\\
0.6	-0.3	0	0\\
0.6	0	0	0\\
0.6	0.3	0	0.135\\
0.6	0.6	0	0.135\\
0.6	0.9	0	0.135\\
0.6	1.2	0	0.135\\
0.6	1.5	0	0.0675\\
0.6	1.8	0	0\\
0.6	2.1	0	0\\
0.6	2.4	0	0\\
0.9	-2.4	0	0\\
0.9	-2.1	0	0\\
0.9	-1.8	0	0\\
0.9	-1.5	0	0\\
0.9	-1.2	0	0\\
0.9	-0.9	0	0\\
0.9	-0.6	0	0\\
0.9	-0.3	0	0\\
0.9	0	0	0.165\\
0.9	0.3	0	0.165\\
0.9	0.6	0	0.165\\
0.9	0.9	0	0.165\\
0.9	1.2	0	0.165\\
0.9	1.5	0	0.0825\\
0.9	1.8	0	0\\
0.9	2.1	0	0\\
0.9	2.4	0	0\\
1.2	-2.4	0	0\\
1.2	-2.1	0	0\\
1.2	-1.8	0	0\\
1.2	-1.5	0	0\\
1.2	-1.2	0	0\\
1.2	-0.9	0	0\\
1.2	-0.6	0	0\\
1.2	-0.3	0	0.195\\
1.2	0	0	0.195\\
1.2	0.3	0	0.195\\
1.2	0.6	0	0.195\\
1.2	0.9	0	0.195\\
1.2	1.2	0	0.195\\
1.2	1.5	0	0.0975\\
1.2	1.8	0	0\\
1.2	2.1	0	0\\
1.2	2.4	0	0\\
1.5	-2.4	0	0\\
1.5	-2.1	0	0\\
1.5	-1.8	0	0\\
1.5	-1.5	0	0\\
1.5	-1.2	0	0\\
1.5	-0.9	0	0\\
1.5	-0.6	0	0.225\\
1.5	-0.3	0	0.225\\
1.5	0	0	0.225\\
1.5	0.3	0	0.225\\
1.5	0.6	0	0.225\\
1.5	0.9	0	0.225\\
1.5	1.2	0	0.225\\
1.5	1.5	0	0.1125\\
1.5	1.8	0	0\\
1.5	2.1	0	0\\
1.5	2.4	0	0\\
1.8	-2.4	0	0\\
1.8	-2.1	0	0\\
1.8	-1.8	0	0\\
1.8	-1.5	0	0\\
1.8	-1.2	0	0\\
1.8	-0.9	0	0.255\\
1.8	-0.6	0	0.255\\
1.8	-0.3	0	0.255\\
1.8	0	0	0.255\\
1.8	0.3	0	0.255\\
1.8	0.6	0	0.255\\
1.8	0.9	0	0.255\\
1.8	1.2	0	0.255\\
1.8	1.5	0	0.1275\\
1.8	1.8	0	0\\
1.8	2.1	0	0\\
1.8	2.4	0	0\\
2.1	-2.4	0	0\\
2.1	-2.1	0	0\\
2.1	-1.8	0	0\\
2.1	-1.5	0	0\\
2.1	-1.2	0	0.285\\
2.1	-0.9	0	0.285\\
2.1	-0.6	0	0.285\\
2.1	-0.3	0	0.285\\
2.1	0	0	0.285\\
2.1	0.3	0	0.285\\
2.1	0.6	0	0.285\\
2.1	0.9	0	0.285\\
2.1	1.2	0	0.285\\
2.1	1.5	0	0.1425\\
2.1	1.8	0	0\\
2.1	2.1	0	0\\
2.1	2.4	0	0\\
2.4	-2.4	0	0\\
2.4	-2.1	0	0\\
2.4	-1.8	0	0\\
2.4	-1.5	0	0.315\\
2.4	-1.2	0	0.315\\
2.4	-0.9	0	0.315\\
2.4	-0.6	0	0.315\\
2.4	-0.3	0	0.315\\
2.4	0	0	0.315\\
2.4	0.3	0	0.315\\
2.4	0.6	0	0.315\\
2.4	0.9	0	0.315\\
2.4	1.2	0	0.315\\
2.4	1.5	0	0.1575\\
2.4	1.8	0	0\\
2.4	2.1	0	0\\
2.4	2.4	0	0\\
};
% 1y{$\text{data}19$}

\node[right, align=left]
at (axis cs:-1,-0.25) {$R_1$};
\node[right, align=left]
at (axis cs:-2,0.64) {$R_2$};
\node[right, align=left]
at (axis cs:-1.5,1.8) {$R_3$};
\node[right, align=left]
at (axis cs:0,1.8) {$R_4$};
\node[right, align=left]
at (axis cs:1.5,1) {$R_5$};
\node[right, align=left]
at (axis cs:1.5,-0.25) {$R_6$};
\end{axis}
\end{tikzpicture}%

==> img/vector_fields_hsys2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7.0cm}
\setlength{\fheight}{4.5cm}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.4,
xmax=2.4,
%xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
%xticklabels={{},{},{},{},{},{},{},{},{}},
xtick={-0.75,0.75},
xticklabels={{$x_{\mathrm{I}}$},{$x_{\mathrm{II}}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.5,
ymax=2,
%ytick={-0.5,0,0.5,1,1.5,2},
%yticklabels={{},{},{},{},{},{}},
ytick={0,1.5},
yticklabels={{$w_{\mathrm{I}}$},{$w_{\mathrm{II}}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.75	1.5\\
2.45	1.5\\
};
% 1{$\text{data}1$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-2.45	0\\
0.75	0\\
};
% 1{$\text{data}2$}

\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.75	0\\
};
% 1{$\text{data}3$}

\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-0.75	1.5\\
};
% 1{$\text{data}4$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.75	0\\
-0.75	1.5\\
};
% 1{$\text{data}5$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.75	0\\
0.75	1.5\\
};
% 1{$\text{data}6$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	0\\
2.4	0\\
};
% 1{$\text{data}7$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	1.5\\
2.4	1.5\\
};
% 1{$\text{data}8$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-1.3	2.05\\
1.3	-0.55\\
};
% 1{$\text{data}9$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	-1.65\\
2.4	-1.65\\
0.75	0\\
-2.4	0\\
}--cycle;
% 1{$\text{data}10$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.4	0\\
0.75	0\\
-0.75	1.5\\
-2.4	1.5\\
}--cycle;
% 1{$\text{data}11$}


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.4	1.5\\
-0.75	1.5\\
-2.4	3.15\\
}--cycle;
% 1{$\text{data}12$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.75	1.5\\
2.4	1.5\\
2.4	3.15\\
-2.4	3.15\\
}--cycle;
% 1{$\text{data}13$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.75	0\\
2.4	0\\
2.4	1.5\\
-0.75	1.5\\
}--cycle;
% 1{$\text{data}14$}


\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.75	0\\
2.4	0\\
2.4	-1.65\\
}--cycle;
% 1{$\text{data}15$}

\node[right, align=left]
at (axis cs:-1,-0.25) {$R_1$};
\node[right, align=left]
at (axis cs:-2,0.64) {$R_2$};
\node[right, align=left]
at (axis cs:-2.0,1.8) {$R_3$};
\node[right, align=left]
at (axis cs:0,1.8) {$R_4$};
\node[right, align=left]
at (axis cs:1.5,1) {$R_5$};
\node[right, align=left]
at (axis cs:1.5,-0.25) {$R_6$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%
